Estimation-aware model predictive path-following control for a general 2-trailer with a car-like tractor

The design of the path-following controller is crucial for reliable autonomous vehicle operation. This design problem is especially challenging for a general 2-trailer with a car-like tractor due to the vehicle's unstable joint-angle kinematics in backward motion. Additionally, advanced sensors placed in the rear of the tractor have been proposed to solve the joint-angle estimation problem. Since these sensors typically have a limited field of view, the estimation solution introduces restrictions on the joint-angle configurations that can be estimated with high accuracy. To explicitly consider these constraints in the controller, a model predictive path-following control approach is proposed. Two approaches with different computation complexity and performance are presented. In the first approach, the joint-angle constraints are modeled as a union of convex polytopes, making it necessary to incorporate binary decision variables. The second approach avoids binary variables at the expense of a more conservative controller. In simulations and field experiments, the performance of the proposed path-following control approach is compared with a previously proposed control strategy.

==> Eight_computation_times_new_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={MPC iteration},
ymin=0,
ymax=0.17,
ytick={0,0.05,0.1,0.15},
yticklabels={0,50,100,150},
ylabel style={font=\color{white!15!black}},
ylabel={Time [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
/pgf/number format/precision=5
]
\addplot [color=blue, only marks, mark=x, mark size = 1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0923372000000029\\
2	0.0296342999999979\\
3	0.0380929000000094\\
4	0.031451699999991\\
5	0.0308957999999961\\
6	0.0310595999999919\\
7	0.0331837999999891\\
8	0.0395651999999984\\
9	0.0347912000000008\\
10	0.0335513999999932\\
11	0.0371637000000078\\
12	0.070232400000009\\
13	0.040424999999999\\
14	0.0646688999999867\\
15	0.0405202999999972\\
16	0.0579641999999865\\
17	0.0460233000000017\\
18	0.0709066999999948\\
19	0.0422821999999883\\
20	0.0768260000000112\\
21	0.0462197999999887\\
22	0.0476623000000131\\
23	0.0709483999999918\\
24	0.0471441999999911\\
25	0.0817878000000007\\
26	0.052686499999993\\
27	0.0546962999999892\\
28	0.0650914999999941\\
29	0.0882044999999891\\
30	0.0670899000000134\\
31	0.0784339999999872\\
32	0.0894815999999992\\
33	0.0613231000000098\\
34	0.054708799999986\\
35	0.0689092000000073\\
36	0.0721518000000003\\
37	0.0702963999999895\\
38	0.0622823999999866\\
39	0.0689175999999918\\
40	0.0752530999999976\\
41	0.0509351999999978\\
42	0.050460500000014\\
43	0.0609077000000013\\
44	0.0506216999999936\\
45	0.0501839000000075\\
46	0.0654327000000023\\
47	0.0587237000000016\\
48	0.0630260000000078\\
49	0.0530966000000035\\
50	0.0501099999999894\\
51	0.0443954000000133\\
52	0.059615100000002\\
53	0.0772412000000031\\
54	0.0418444999999963\\
55	0.0451408000000129\\
56	0.0582821000000138\\
57	0.0428105000000016\\
58	0.123900899999995\\
59	0.0512487000000021\\
60	0.0415474000000131\\
61	0.0403148000000044\\
62	0.038474100000002\\
63	0.0360987999999907\\
64	0.0274205000000052\\
65	0.0294336999999985\\
66	0.0305170000000032\\
67	0.0257464999999968\\
68	0.0245008999999925\\
69	0.0264117000000113\\
70	0.0355212999999992\\
71	0.0420249999999953\\
72	0.0262705000000096\\
73	0.0247629000000131\\
74	0.0268963999999983\\
75	0.0245558999999957\\
76	0.0223704999999939\\
77	0.0223182000000008\\
78	0.0255962999999895\\
79	0.0263624000000107\\
80	0.022340899999989\\
81	0.0221362999999997\\
82	0.0217105000000117\\
83	0.0237282999999877\\
84	0.0272383999999875\\
85	0.0256213000000116\\
86	0.0280300000000011\\
87	0.0300716000000136\\
88	0.0293966000000125\\
89	0.0288568999999939\\
90	0.0301561999999933\\
91	0.0269868000000031\\
92	0.0361536000000058\\
93	0.0312125000000094\\
94	0.0338954999999999\\
95	0.0291427999999883\\
96	0.0374769999999955\\
97	0.0290454000000011\\
98	0.0369812000000138\\
99	0.0401262999999972\\
100	0.0291315999999995\\
101	0.0257973999999876\\
102	0.0303471999999942\\
103	0.029538500000001\\
104	0.0277012999999897\\
105	0.0280430999999908\\
106	0.0291003000000103\\
107	0.0246061999999938\\
108	0.0250197000000014\\
109	0.0240957000000037\\
110	0.0206367000000114\\
111	0.0260431000000096\\
112	0.0219817999999918\\
113	0.0266665999999987\\
114	0.0277164000000028\\
115	0.0277086000000111\\
116	0.0245903999999939\\
117	0.0265000999999927\\
118	0.019929100000013\\
119	0.0229280000000074\\
120	0.0270413000000076\\
121	0.0294517000000099\\
122	0.026271400000013\\
123	0.0290898000000084\\
124	0.0287379000000101\\
125	0.0253666000000123\\
126	0.0295155999999963\\
127	0.0277289999999937\\
128	0.0407122999999956\\
129	0.0291397999999958\\
130	0.0308937000000071\\
131	0.0244974000000013\\
132	0.0227444999999875\\
133	0.0219611999999927\\
134	0.021897800000005\\
135	0.0230484999999874\\
136	0.0242921999999908\\
137	0.0221129999999903\\
138	0.0313816000000031\\
139	0.0276872000000026\\
140	0.0216045999999892\\
141	0.0241392000000076\\
142	0.020851399999998\\
143	0.0197023000000058\\
144	0.0284584000000052\\
145	0.0205700999999863\\
146	0.030220700000001\\
147	0.0275019000000043\\
148	0.0242904000000124\\
149	0.0288957999999866\\
150	0.0318437999999901\\
151	0.0228965000000017\\
152	0.0256914999999935\\
153	0.0231100999999967\\
154	0.0239381000000094\\
155	0.0227920000000097\\
156	0.025209799999999\\
157	0.0214584999999943\\
158	0.0304763999999977\\
159	0.0369164999999896\\
160	0.020217400000007\\
161	0.0184345000000121\\
162	0.018822699999987\\
163	0.0189147000000105\\
165	0.0183694000000116\\
166	0.0200580000000059\\
167	0.0226201000000117\\
168	0.0191418999999939\\
169	0.019929999999988\\
170	0.0178687000000082\\
171	0.0205170000000123\\
172	0.0258388000000025\\
173	0.021946899999989\\
174	0.0192781000000082\\
175	0.0209739000000013\\
176	0.0244582999999921\\
177	0.0210929000000135\\
178	0.0256053999999892\\
179	0.0295426000000134\\
180	0.0251273000000083\\
181	0.0210783999999933\\
182	0.0252562000000012\\
183	0.0299081999999942\\
184	0.0271511999999916\\
185	0.0276044999999954\\
186	0.0214178999999888\\
187	0.0198377000000107\\
188	0.0215300000000127\\
189	0.0264603999999906\\
190	0.0254957999999874\\
191	0.0246675999999866\\
192	0.0226914000000136\\
193	0.0205870000000061\\
194	0.025591200000008\\
195	0.0221267999999952\\
196	0.0291953999999919\\
197	0.029349400000001\\
198	0.0202337999999997\\
199	0.01918280000001\\
200	0.0183500999999922\\
};
\addplot [color=black, only marks, mark=x, mark size = 1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0194041000000027\\
2	0.0144498999999882\\
3	0.0159106000000122\\
4	0.0121087999999929\\
5	0.0154807000000119\\
6	0.0134357999999963\\
7	0.0152766999999869\\
8	0.017914300000001\\
9	0.0119908000000066\\
10	0.0113274999999931\\
11	0.0117205999999896\\
12	0.0124554999999873\\
13	0.0138118000000134\\
14	0.0108856999999887\\
15	0.010900399999997\\
16	0.0156267000000128\\
17	0.0136244999999917\\
18	0.0117196999999862\\
19	0.0136967999999911\\
20	0.0108968000000118\\
21	0.0113001999999938\\
22	0.0147785000000056\\
23	0.0162276000000077\\
24	0.0108898999999951\\
25	0.0171502000000032\\
26	0.0124083000000041\\
27	0.0144261000000085\\
28	0.0132571000000041\\
29	0.0111896999999885\\
30	0.0109031000000073\\
31	0.0160143999999889\\
32	0.0144947000000002\\
33	0.0116199999999935\\
34	0.0150911000000065\\
35	0.0119760999999983\\
36	0.014588300000014\\
37	0.0152347000000077\\
38	0.0156388000000049\\
39	0.0102334000000042\\
40	0.0246735000000058\\
41	0.018529199999989\\
42	0.0164383999999984\\
43	0.0195798000000025\\
44	0.0176944000000105\\
45	0.021314799999999\\
46	0.016708599999987\\
47	0.0174744999999916\\
48	0.0146503999999936\\
49	0.0152161000000035\\
50	0.0164259999999956\\
51	0.0165653999999904\\
52	0.0164498000000037\\
53	0.0113943000000063\\
54	0.0153602000000035\\
55	0.0106633999999985\\
56	0.0152266000000054\\
57	0.0155025999999907\\
58	0.0100563999999963\\
59	0.01522030000001\\
60	0.0119349\\
61	0.0160796000000119\\
62	0.0108827999999903\\
63	0.0165216999999984\\
64	0.0134338000000014\\
65	0.0164655000000096\\
66	0.0128601000000117\\
67	0.0127310000000023\\
68	0.0140615999999909\\
69	0.0191722000000141\\
70	0.0119939999999872\\
71	0.0172966000000088\\
72	0.017777499999994\\
73	0.0111269999999877\\
74	0.010822399999995\\
75	0.0108198000000073\\
76	0.0154903000000104\\
77	0.0180296000000055\\
78	0.0116256000000021\\
79	0.0114178000000038\\
80	0.0115163000000109\\
81	0.016369300000008\\
82	0.0128856999999982\\
83	0.0136151000000098\\
84	0.010917500000005\\
85	0.0122722000000124\\
86	0.0182522000000063\\
87	0.0155009000000064\\
88	0.0116471000000047\\
89	0.0118784999999946\\
90	0.0145985999999994\\
91	0.0167954000000066\\
92	0.0118452000000104\\
93	0.0169965000000047\\
94	0.0185248999999885\\
95	0.0199254000000053\\
96	0.0153936000000101\\
97	0.0117078000000106\\
99	0.0134808999999905\\
100	0.0154665000000023\\
101	0.0119281999999998\\
102	0.0180645000000084\\
103	0.0186118000000022\\
104	0.0164613999999972\\
105	0.0147024000000044\\
106	0.0138231999999903\\
107	0.016052099999996\\
108	0.0163057999999978\\
109	0.0121656999999971\\
110	0.0142012999999963\\
111	0.0142050999999981\\
112	0.0200461999999959\\
113	0.0166903999999874\\
114	0.0119545999999957\\
115	0.0165278999999998\\
116	0.0123462999999902\\
117	0.0160635000000013\\
118	0.0144620000000089\\
119	0.015038699999991\\
120	0.0192965999999899\\
121	0.0194100999999876\\
122	0.0158943000000136\\
123	0.0125601000000017\\
124	0.0177226000000132\\
125	0.0141725999999949\\
126	0.012736799999999\\
127	0.0178319999999985\\
128	0.019478399999997\\
129	0.0206196999999975\\
130	0.013280299999991\\
131	0.0194397999999865\\
132	0.0129282000000046\\
133	0.0145848999999885\\
134	0.016336200000012\\
135	0.0161546999999871\\
136	0.0163151000000141\\
137	0.0131436000000065\\
138	0.0218575000000101\\
139	0.0208394999999939\\
140	0.0234987999999987\\
141	0.019117499999993\\
142	0.0180511000000081\\
143	0.0192490000000021\\
144	0.0151564999999891\\
145	0.0188660000000027\\
146	0.0124898999999914\\
147	0.0145355999999879\\
148	0.0162671999999873\\
149	0.0151754000000039\\
150	0.0136190999999997\\
151	0.013198999999986\\
152	0.0190130999999951\\
153	0.0216743000000008\\
154	0.02071380000001\\
155	0.0135439000000019\\
156	0.0156390999999871\\
157	0.0121780999999999\\
158	0.0159127000000012\\
159	0.016282799999999\\
160	0.015668699999992\\
161	0.0184495999999967\\
162	0.0108874999999955\\
163	0.0110149999999862\\
164	0.0138412000000017\\
165	0.0165371999999877\\
166	0.0176556000000119\\
167	0.015892000000008\\
168	0.0190628000000004\\
169	0.0211496999999952\\
170	0.0139144000000044\\
171	0.0158299\\
172	0.0137593999999979\\
173	0.0156365999999935\\
174	0.0144885999999929\\
175	0.0211074999999994\\
176	0.0233299999999872\\
177	0.0221732999999915\\
178	0.0183336000000054\\
179	0.0213852999999915\\
180	0.0201246000000026\\
181	0.0235586999999953\\
182	0.0180296000000055\\
183	0.018763100000001\\
184	0.0160548000000063\\
185	0.0116074999999967\\
186	0.0179926000000137\\
187	0.0138324000000125\\
188	0.0151879999999949\\
189	0.0118629000000112\\
190	0.0177313000000083\\
191	0.0167291999999861\\
192	0.0186013000000003\\
193	0.0125419000000022\\
194	0.0115677999999946\\
195	0.0110354999999913\\
196	0.0164039000000002\\
197	0.0146900999999957\\
198	0.0112196999999981\\
199	0.0181573000000128\\
200	0.0199194999999861\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0.0999999999999943\\
200	0.0999999999999943\\
};
\addplot [color=green, only marks, mark=x, mark size = 1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0655415999999889\\
2	0.0350759000000096\\
3	0.0376178999999865\\
4	0.0286020000000065\\
5	0.0274001999999882\\
6	0.0274238000000082\\
7	0.0279705000000092\\
8	0.0311288999999988\\
9	0.0361078999999904\\
10	0.0277805999999998\\
11	0.0286878999999942\\
12	0.0301878999999872\\
13	0.0305822999999918\\
14	0.0399033999999858\\
15	0.0466279999999983\\
16	0.0402363000000037\\
17	0.0416588999999874\\
18	0.0420970000000125\\
19	0.044298700000013\\
20	0.0448100000000125\\
21	0.0448558999999875\\
22	0.0392433000000096\\
23	0.0516173000000038\\
24	0.0424640999999895\\
25	0.0518481999999949\\
26	0.0540511000000095\\
27	0.0464945999999884\\
28	0.0492423999999971\\
29	0.0483692999999903\\
30	0.0434906000000126\\
31	0.0541140999999925\\
32	0.100814899999989\\
33	0.0496258999999952\\
34	0.043799000000007\\
35	0.0496784000000048\\
36	0.0928613000000098\\
37	0.0748178000000053\\
38	0.0806355999999937\\
39	0.0409750999999972\\
40	0.052665200000007\\
41	0.0553524000000039\\
42	0.043215900000007\\
43	0.0398812999999905\\
44	0.0693510000000117\\
45	0.0711829999999907\\
46	0.0904223000000002\\
47	0.0289832999999931\\
48	0.0312697999999898\\
49	0.0326704999999947\\
50	0.0420815999999888\\
51	0.0368316999999934\\
52	0.0423590999999988\\
53	0.0329724000000056\\
54	0.0316775999999948\\
55	0.0330778000000009\\
56	0.0425205999999889\\
57	0.030698000000001\\
58	0.0295238999999867\\
59	0.0312629999999956\\
60	0.0361729999999909\\
61	0.0359914999999944\\
62	0.0269039000000078\\
63	0.0247377000000029\\
64	0.024354499999987\\
65	0.0248406000000045\\
66	0.0248286000000064\\
67	0.0306425999999931\\
68	0.0393486000000109\\
69	0.035589200000004\\
70	0.0273644000000104\\
71	0.0268500999999901\\
72	0.0253906000000086\\
73	0.0217379000000051\\
74	0.0238683000000037\\
75	0.0229497999999921\\
76	0.0336690000000033\\
77	0.0308982999999898\\
78	0.0233393000000035\\
79	0.0238865999999973\\
80	0.0261102999999991\\
81	0.0243070999999873\\
82	0.0228017999999963\\
83	0.0272927000000038\\
84	0.0261648000000037\\
85	0.0241417999999953\\
86	0.0232975000000124\\
87	0.0275383999999974\\
88	0.0259225000000072\\
89	0.0284002999999871\\
90	0.0364544999999907\\
91	0.0293991000000062\\
92	0.0299196999999936\\
93	0.0281491000000074\\
94	0.0286486999999909\\
95	0.0255632999999875\\
96	0.0397854999999936\\
97	0.0295897999999966\\
98	0.0292983999999876\\
99	0.0344497000000104\\
100	0.027497899999986\\
101	0.0272166999999968\\
102	0.0302660000000117\\
103	0.0258182000000033\\
104	0.0355874999999912\\
105	0.0259909000000107\\
106	0.0273740000000089\\
107	0.02719909999999\\
108	0.0252055999999925\\
109	0.0251880000000142\\
110	0.0233201000000065\\
111	0.0310891999999967\\
112	0.022894000000008\\
113	0.0264851999999962\\
114	0.0214248000000055\\
115	0.0246999999999957\\
116	0.0211014999999861\\
117	0.0205706000000134\\
118	0.0268175999999869\\
119	0.0223168999999928\\
120	0.0261173000000099\\
121	0.0242325000000108\\
122	0.0240804000000026\\
123	0.0298569999999927\\
124	0.0297510999999986\\
125	0.0257416999999975\\
126	0.0337455000000091\\
127	0.0295294999999953\\
128	0.0327372000000139\\
129	0.0247253999999941\\
130	0.027185199999991\\
131	0.0251820000000009\\
132	0.0236231000000089\\
133	0.0262347000000034\\
134	0.0227380000000039\\
135	0.0239161000000081\\
136	0.0204366000000107\\
137	0.0236178000000109\\
138	0.0249180000000138\\
139	0.0238305999999966\\
140	0.0320112999999935\\
141	0.0312078000000042\\
142	0.0245563999999945\\
143	0.0242566999999951\\
144	0.0223528999999871\\
145	0.0279932999999915\\
146	0.0260196000000121\\
147	0.0197236999999859\\
148	0.0217366999999911\\
149	0.0232660000000067\\
150	0.0225248000000136\\
151	0.0199851000000137\\
152	0.0230069000000128\\
153	0.0224707000000137\\
154	0.0206664000000103\\
155	0.0211137999999949\\
156	0.0224166000000139\\
157	0.0227843000000121\\
159	0.0196361000000138\\
160	0.021792199999993\\
161	0.0188186999999971\\
162	0.0217845999999895\\
163	0.0210429999999917\\
164	0.023753499999998\\
165	0.024347199999994\\
166	0.0204142000000047\\
167	0.0212048999999865\\
168	0.0195156999999995\\
169	0.0203721999999971\\
170	0.0193147999999894\\
171	0.0174989999999866\\
172	0.0194692000000032\\
173	0.0248438000000135\\
174	0.0204606000000069\\
175	0.0195459999999912\\
177	0.0184782999999982\\
178	0.0174088999999924\\
179	0.0171215000000018\\
180	0.0210935000000063\\
181	0.0204769000000056\\
182	0.0188730000000135\\
183	0.0195841999999971\\
184	0.0195325999999909\\
185	0.017051500000008\\
187	0.0172933999999998\\
188	0.0197420000000079\\
189	0.0208229000000131\\
190	0.0217756000000122\\
191	0.0178496999999993\\
192	0.0187186999999938\\
193	0.0187799999999925\\
194	0.0192337000000009\\
195	0.0201973000000066\\
196	0.0185403000000122\\
197	0.0177189000000055\\
198	0.0183312000000058\\
199	0.0316094000000078\\
200	0.0194903999999951\\
};
\addplot [color=red, only marks, mark=x, mark size = 1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0424649999999929\\
2	0.0277825000000007\\
3	0.0289683000000025\\
4	0.0304265000000044\\
5	0.0289793999999972\\
6	0.0294418999999948\\
7	0.0390352000000007\\
8	0.029295999999988\\
9	0.0271971999999892\\
10	0.0287375999999995\\
11	0.0296877000000109\\
12	0.0370307999999966\\
13	0.0451812000000018\\
14	0.0321375000000046\\
15	0.0305327000000091\\
16	0.0325542999999868\\
17	0.0368268999999941\\
18	0.0395753999999897\\
19	0.0367170000000101\\
20	0.031855400000012\\
21	0.0343401000000085\\
22	0.0314703999999892\\
23	0.042461099999997\\
24	0.0436645999999996\\
25	0.0320912999999905\\
26	0.0329278000000102\\
27	0.0356363999999871\\
28	0.0341460999999867\\
29	0.0349856999999929\\
30	0.0410435000000007\\
31	0.0329539999999895\\
32	0.0416476000000046\\
33	0.0407350000000122\\
34	0.0387719999999945\\
35	0.0364936999999941\\
36	0.0394737999999961\\
37	0.0412470999999925\\
38	0.0404862999999978\\
39	0.0436626000000047\\
40	0.0481163000000038\\
41	0.0508680000000084\\
42	0.0446839999999895\\
43	0.0416629999999998\\
44	0.0454780000000028\\
45	0.046467199999995\\
46	0.0617685999999935\\
47	0.038246700000002\\
48	0.0382390000000044\\
49	0.0306558000000052\\
50	0.030135400000006\\
51	0.035308299999997\\
52	0.028630800000002\\
53	0.033984299999986\\
54	0.0305381999999952\\
55	0.032334800000001\\
56	0.0368291999999997\\
57	0.0415262999999868\\
58	0.0326262000000099\\
59	0.0347562000000039\\
60	0.0324358999999959\\
61	0.0368694000000005\\
62	0.0308483999999964\\
63	0.0266201999999964\\
64	0.0222909000000016\\
65	0.0239430000000027\\
66	0.0295986000000141\\
67	0.0241865000000132\\
68	0.0274450000000002\\
69	0.0278682999999944\\
70	0.0247746000000006\\
71	0.0230335999999909\\
72	0.0237890999999877\\
73	0.0276428999999894\\
74	0.0269921000000011\\
75	0.0235954000000049\\
76	0.0233104000000139\\
77	0.0244747000000132\\
78	0.0249934999999937\\
79	0.0250091999999995\\
80	0.0229591000000084\\
81	0.0227978000000064\\
82	0.0308382000000051\\
83	0.0252241000000026\\
84	0.0228260000000091\\
85	0.0244147999999882\\
86	0.0233085000000131\\
87	0.0264582000000075\\
88	0.0257925999999884\\
89	0.0235323999999935\\
90	0.0425984999999969\\
91	0.0359058999999888\\
92	0.0402727000000027\\
93	0.0271319000000005\\
94	0.0259801999999922\\
95	0.0320356000000004\\
96	0.0278346999999997\\
97	0.0290998000000116\\
98	0.0290119999999945\\
99	0.0273836000000074\\
100	0.033771900000005\\
101	0.0318892999999889\\
102	0.02680509999999\\
103	0.0293557999999905\\
104	0.0254741999999908\\
105	0.0273809999999912\\
106	0.0285082000000045\\
107	0.026955700000002\\
108	0.0336527000000046\\
109	0.0318646000000058\\
110	0.0243720999999937\\
111	0.0243158000000108\\
112	0.0259389999999939\\
113	0.0215209000000129\\
114	0.0248047999999983\\
115	0.0212562000000105\\
116	0.0232589000000019\\
117	0.0229730000000075\\
118	0.0200673999999879\\
119	0.0236773999999969\\
120	0.0202122000000031\\
121	0.0233339000000115\\
122	0.0233519999999885\\
123	0.0248676999999873\\
124	0.0330090999999868\\
125	0.0309460999999942\\
126	0.026193400000011\\
127	0.0299797000000126\\
128	0.0280012000000056\\
129	0.0297564999999906\\
130	0.038175300000006\\
131	0.0364313999999979\\
132	0.0355982000000097\\
133	0.0366850000000056\\
134	0.0463086999999973\\
135	0.0364820000000066\\
136	0.0359400000000107\\
137	0.0303254000000095\\
138	0.0361490999999887\\
139	0.0356491999999946\\
140	0.0398755999999878\\
141	0.041027100000008\\
142	0.0391065000000026\\
143	0.0319436000000053\\
144	0.0292921999999862\\
145	0.0297581000000093\\
146	0.025014700000014\\
147	0.0318825999999888\\
148	0.0230527999999879\\
149	0.0255831999999998\\
150	0.0239108000000101\\
151	0.0235595999999987\\
152	0.0218135000000075\\
153	0.0282829999999876\\
154	0.0217997999999966\\
155	0.0255645000000015\\
156	0.0253792999999973\\
157	0.02089509999999\\
158	0.0234601999999882\\
159	0.02141850000001\\
160	0.0208261999999877\\
161	0.019644900000003\\
162	0.0208235000000059\\
163	0.0200986000000114\\
164	0.0190444000000127\\
165	0.0208083999999928\\
166	0.0191507000000115\\
167	0.0192309999999907\\
168	0.0201984999999922\\
169	0.0185491999999954\\
170	0.023902899999996\\
171	0.0220018999999922\\
172	0.0192662999999982\\
173	0.0164532000000008\\
174	0.0189592000000118\\
175	0.0180671999999902\\
176	0.019736800000004\\
177	0.0193724000000088\\
178	0.0258200000000102\\
179	0.021702299999987\\
180	0.0197288999999898\\
181	0.0179224999999974\\
182	0.0189030999999886\\
183	0.0193868000000066\\
184	0.0188685999999905\\
185	0.0193127000000004\\
186	0.0253974000000028\\
187	0.0203080999999941\\
188	0.0195851999999945\\
189	0.0179699999999912\\
190	0.0194406999999899\\
191	0.018787599999996\\
192	0.0201570000000117\\
193	0.0178452000000107\\
194	0.0237289000000089\\
195	0.0190844999999911\\
196	0.0210442000000057\\
197	0.0203926000000081\\
198	0.0194762000000139\\
199	0.021556199999992\\
200	0.0196885999999949\\
};
\end{axis}
\end{tikzpicture}%

==> Eight_suboptimalitygap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={MPC iteration},
ymin=0,
ymax=0.25,
ytick={0,0.1,0.2},
yticklabels={0,10,20},
ylabel style={font=\color{white!15!black}},
ylabel={Optimality gap [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, draw=none, mark=x, mark size = 1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.148720438418991\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0.00114681712477704\\
12	0.00332354353201936\\
13	0.00293727737977179\\
14	0.00248963099173238\\
15	0.00731628902508419\\
16	0.0105994608763069\\
17	0.013681596265684\\
18	0.0174770679355731\\
19	0.021121076595449\\
20	0.0236853379852562\\
21	0.024766081190279\\
22	0.027916700508797\\
23	0.0337921390475344\\
24	0.039570517616454\\
25	0.0454224719209719\\
26	0.0509572746216804\\
27	0.0562105027298685\\
28	0.0605613649114787\\
29	0.0677809405550533\\
30	0.0747952811659047\\
31	0.0814284254217625\\
32	0.0849820623307664\\
33	0.0951890836522011\\
34	0.0858861654078282\\
35	0.0934517772532786\\
36	0.0985548910645377\\
37	0.103488981441103\\
38	0.121493734906579\\
39	0.131207432967898\\
40	0.125143356215119\\
41	0.140290211820059\\
42	0.1317753432389\\
43	0.147991950603398\\
44	0.160495984903406\\
45	0.13950361759268\\
46	0.126174606781518\\
47	0.123176004021047\\
48	0.00592963557150483\\
49	0.00231672267909744\\
50	0\\
51	0\\
52	0\\
53	0.000823149865595951\\
54	0.00556652341765584\\
55	0.00976446387664964\\
56	0.0172432379436884\\
57	0.0238271313988605\\
58	0.0320796426851473\\
59	0.0396949393901593\\
60	0.0489491016027159\\
61	0.0574562913134855\\
62	0.0674731647503108\\
63	0.0727765130451132\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0.199999999999989\\
200	0.199999999999989\\
};
\addplot [color=green, draw=none, mark=x, mark size = 1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0708285797908559\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0.00455101334185315\\
13	0.006779133499208\\
14	0.00802768418938626\\
15	0.00765888726135699\\
16	0.0123536757383249\\
17	0.0129725346951375\\
18	0.0132582017043603\\
19	0.0186724134132703\\
20	0.024016256501227\\
21	0.0250473018836033\\
22	0.025877754042483\\
23	0.0384677704155649\\
24	0.0432751648237399\\
25	0.0479640464254203\\
26	0.0532818756357756\\
27	0.0578241491097629\\
28	0.0596126507801102\\
29	0.0587879362132355\\
30	0.06592511147133\\
31	0.0715604909326544\\
32	0.0613749859727193\\
33	0.0675065383410356\\
34	0.0719421627043175\\
35	0.0836352510307847\\
36	0.0884413995385955\\
37	0.101120175150697\\
38	0.031255833806938\\
39	0.0427986763218087\\
40	0.0522900215256925\\
41	0.0613327331970197\\
42	0.0698071827184208\\
43	0.0761418568608576\\
44	0.0809301666914166\\
45	0.0956320250733427\\
46	0.000139291171819877\\
47	-0\\
48	0\\
49	0.00125251422556971\\
50	0.007561172731954\\
51	0.0140277299947229\\
52	0.0199451815710745\\
53	0.0276098404990535\\
54	0.0346102319491024\\
55	0.0432100870076795\\
56	0\\
57	0.00339100513139101\\
58	0.00779794881583484\\
59	0.0138432683840506\\
60	0.0199099884815723\\
61	0.0267703600346181\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
0	0.0999999999999943\\
200	0.0999999999999943\\
};
\addplot [color=blue, draw=none, mark=x, mark size = 1.0pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0.00626580248916753\\
17	0.00759552304398881\\
18	0\\
19	0.00593773079631887\\
20	-0\\
21	0\\
22	0\\
23	0.00598147952334216\\
24	0.00588230639758081\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0.00672194910836765\\
31	0.0139963435947834\\
32	0\\
33	0\\
34	0\\
35	0.00735989898228695\\
36	0.00863478891110958\\
37	0\\
38	0\\
39	0.00905691469273506\\
40	0.0159180332107383\\
41	0.00205914155841924\\
42	0.00028579281362795\\
nan	nan\\
45	0.00349259750927899\\
46	0.00023894049920159\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	0.0200000000000102\\
200	0.0200000000000102\\
};
\end{axis}
\end{tikzpicture}%

==> curvature_eight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.00000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=140,
xtick={0,30,60,90,120},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.2,.5)},anchor=south},
xlabel={$t$ [s]},
ymin=-0.27,
ymax=0.27,
ytick = {-0.181,0,0.181},
yticklabels={$-u_{\text{max}}$,0,$u_{\text{max}}$},
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.17)},anchor=north},
ylabel={$u$ [m$^{-1}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-0.0721438883267922\\
0.599999999999994	-0.0425736446041469\\
1.80000000000001	0.0221059005528161\\
2.40000000000001	0.0564501317184636\\
3	0.088672415958456\\
3.59999999999999	0.118262033110767\\
4.19999999999999	0.145019791354372\\
4.80000000000001	0.10838255610841\\
5.40000000000001	0.103764436153483\\
6	0.106704219859097\\
6.59999999999999	0.126597541524376\\
7.19999999999999	0.13061314340078\\
7.80000000000001	0.129492113448521\\
8.40000000000001	0.128866625283933\\
9	0.12428375699821\\
9.59999999999999	0.141283430690748\\
10.2	0.178246903565679\\
10.8	0.178248100786078\\
11.4	0.151628526198266\\
12	0.134338820717232\\
12.6	0.151997298426096\\
13.2	0.107193490218094\\
13.8	0.073275158066707\\
14.4	0.0564271550746867\\
15	0.0418516081204814\\
15.6	0.0285265456878676\\
16.8	0.00592185310156879\\
17.4	-0.00156698629547236\\
18	-0.0137100147098863\\
18.6	-0.0370423040860715\\
19.2	-0.051014159501733\\
19.8	-0.056433643231685\\
20.4	-0.0595643624898798\\
21	-0.065199379157832\\
21.6	-0.0672248137576901\\
22.2	-0.069834905760132\\
22.8	-0.0782678793444518\\
23.4	-0.0801277666270437\\
24	-0.0814536598613813\\
24.6	-0.089970686181374\\
25.2	-0.0924481372299226\\
25.8	-0.0796659755207827\\
26.4	-0.0755832074591467\\
27	-0.0765566632059631\\
27.6	-0.0732893660941727\\
28.2	-0.0736388935281695\\
28.8	-0.0575577725114726\\
29.4	-0.0525835871353877\\
30	-0.0468220608573233\\
30.6	-0.0421668041073815\\
31.2	-0.0330230481773128\\
31.8	-0.0286136520067544\\
32.4	-0.023307192704408\\
33	-0.0265370343733196\\
33.6	-0.0233161752433091\\
34.2	-0.0238971897998681\\
34.8	-0.0247938697774828\\
35.4	-0.0287047331550809\\
36	-0.023001084321038\\
36.6	-0.018241969850493\\
37.2	-0.0243146951426922\\
37.8	-0.02881243947607\\
38.4	-0.0315028986177595\\
39	-0.0269219304799151\\
39.6	-0.0252188672022555\\
40.2	-0.028383717803024\\
40.8	-0.0235002653228094\\
42	-0.0189585156139742\\
42.6	-0.0244304045872639\\
43.2	-0.0227822350605607\\
43.8	-0.0256732153255541\\
44.4	-0.0185702369168723\\
45	-0.0198136398648217\\
45.6	-0.0275865236979769\\
46.2	-0.0326908877708263\\
46.8	-0.0393521059613704\\
47.4	-0.0435595771008934\\
48	-0.0511797203170659\\
49.2	-0.0613109924243247\\
49.8	-0.0647158745037757\\
50.4	-0.0723856647277614\\
51	-0.0836994769636021\\
51.6	-0.0777960284132178\\
52.2	-0.069397863728085\\
52.8	-0.0633878041809623\\
53.4	-0.0557727092860887\\
54	-0.0560553496606531\\
54.6	-0.0599610285101448\\
55.2	-0.0668037187099628\\
55.8	-0.0809799173904082\\
56.4	-0.0855419824332273\\
57	-0.0830890357624412\\
57.6	-0.083874920192244\\
58.2	-0.0887267293994967\\
58.8	-0.0857549507142039\\
59.4	-0.0855880733280969\\
60	-0.089052308522497\\
60.6	-0.0895331485226336\\
61.2	-0.0792643241778421\\
61.8	-0.0605569349921211\\
62.4	-0.0575065143899849\\
63	-0.059256482754023\\
63.6	-0.0682697385274764\\
64.2	-0.0641130640916288\\
64.8	-0.0662628150780336\\
65.4	-0.0641421449918198\\
66	-0.0570089335666069\\
66.6	-0.0572234276274344\\
67.2	-0.0554462120205415\\
67.8	-0.0553642030026822\\
68.4	-0.0601853944216373\\
69	-0.0595814643650954\\
69.6	-0.0552976844066109\\
70.2	-0.0592329407494674\\
70.8	-0.0542418411201311\\
71.4	-0.0541380387228116\\
72	-0.0617036301968028\\
72.6	-0.0648604626941562\\
73.2	-0.0626241425946716\\
73.8	-0.0631449193354854\\
74.4	-0.06498264870811\\
75	-0.0588752146441891\\
75.6	-0.0589703396461232\\
76.2	-0.0565280005849047\\
76.8	-0.0606879864783991\\
77.4	-0.0525301290574305\\
78	-0.0564140498402423\\
78.6	-0.068491538905505\\
79.2	-0.0701925059611881\\
79.8	-0.070864358955788\\
80.4	-0.0759721965617075\\
81	-0.0795391073316978\\
81.6	-0.070362559672617\\
82.2	-0.0694650579382596\\
82.8	-0.0798587637856087\\
83.4	-0.0865319002977856\\
84	-0.0883757705128687\\
84.6	-0.079428535939428\\
85.2	-0.0701949147269829\\
85.8	-0.0652540540991708\\
86.4	-0.0608888340226486\\
87	-0.054723136742922\\
87.6	-0.0620657108870546\\
88.2	-0.0676044761272294\\
88.8	-0.069375990602623\\
89.4	-0.0721768601001713\\
90	-0.08413537509756\\
90.6	-0.0789273719490211\\
91.2	-0.0697041442408306\\
91.8	-0.0670343067629631\\
92.4	-0.0651291067261752\\
93	-0.0647862782436732\\
93.6	-0.0658707012071318\\
94.2	-0.0700917740021225\\
94.8	-0.0633939800603969\\
95.4	-0.0661055465888865\\
96	-0.0699034277232329\\
96.6	-0.085774466445514\\
97.2	-0.0855500553622619\\
97.8	-0.0864675579308312\\
98.4	-0.0878644491422165\\
99	-0.0839081808998401\\
99.6	-0.0937722485908239\\
100.2	-0.0907752516348808\\
100.8	-0.0852623364573617\\
101.4	-0.0752207593090191\\
102	-0.0714132563197722\\
102.6	-0.0639053720941263\\
103.2	-0.0533868010102196\\
103.8	-0.0470795154892016\\
104.4	-0.0525299996524495\\
105	-0.0574226564272351\\
105.6	-0.0546329498893954\\
106.2	-0.0497981081775265\\
106.8	-0.0455321331195648\\
107.4	-0.0537755068814647\\
108	-0.0514611773230342\\
108.6	-0.0562339052218306\\
109.2	-0.0527141195948104\\
109.8	-0.0564382820384139\\
110.4	-0.0533181551580526\\
111	-0.0530910840159322\\
111.6	-0.048498393396045\\
112.2	-0.0485849289279372\\
112.8	-0.0604273848287846\\
113.4	-0.0619862076361528\\
114	-0.0657679607547834\\
114.6	-0.0726337571450699\\
115.2	-0.0743543523263099\\
115.8	-0.0697789662597472\\
116.4	-0.0659408738679872\\
117	-0.0680223855527231\\
117.6	-0.0624969233401202\\
118.2	-0.0551988685606943\\
118.8	-0.0483194811037038\\
119.4	-0.0462135284862484\\
120	-0.0464920763034513\\
120.6	-0.0277844040404318\\
121.2	-0.0155216130164604\\
121.8	-0.0202340557332548\\
122.4	-0.0300628026547827\\
123	-0.0307599460338395\\
123.6	-0.0247623633786418\\
124.2	-0.0161795336346131\\
124.8	-0.016905130505279\\
126	-0.0203677224763794\\
126.6	-0.0204503517131513\\
127.2	-0.0173214228227039\\
127.8	-0.00899411890736701\\
128.4	-0.00139355978629396\\
129	-0.00444635004902239\\
129.6	-0.00724210920003543\\
130.2	-0.00466193501432599\\
130.8	-0.00745717886030661\\
131.4	-0.00624877234804444\\
132	-0.0004447298001935\\
132.6	-0.00770886415918426\\
133.2	-0.0101451118796092\\
133.8	-0.013084856382477\\
134.4	-0.0183792467438479\\
135	-0.0264596126050662\\
135.6	-0.0224962503580457\\
136.2	-0.0257554471056949\\
136.8	-0.0238639628522037\\
137.4	-0.0205611304654099\\
138	-0.0189933162722866\\
138.6	-0.0191902036745546\\
139.2	-0.017380570790408\\
139.8	-0.019571860628588\\
140.4	-0.0148174912942523\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	0.181426947281579\\
140	0.181426947281579\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	-0.181426947281579\\
140	-0.181426947281579\\
};
\addplot [color=red, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.0576794757140533\\
0.599999999999994	0.0819282565841775\\
1.19999999999999	0.118072094618043\\
1.80000000000001	0.148221643732229\\
2.40000000000001	0.148776691849434\\
3	0.0963162657689907\\
3.59999999999999	0.0841355387725287\\
4.19999999999999	0.093522517508319\\
4.80000000000001	0.0962453852301053\\
5.40000000000001	0.0870571382970127\\
6	0.0888061664761324\\
6.59999999999999	0.10520193987719\\
7.19999999999999	0.140315070361112\\
7.80000000000001	0.154584249874375\\
8.40000000000001	0.13157427219457\\
9	0.132770903691494\\
9.59999999999999	0.130085955502636\\
10.2	0.138088003356614\\
10.8	0.147096310785145\\
11.4	0.178254309333425\\
12	0.178255250037665\\
12.6	0.17105596302514\\
13.2	0.139950202047856\\
13.8	0.079303715630374\\
14.4	0.0217853668424652\\
15	    0.0305743744850986\\
15.6	-0.00734710156112328\\
16.2	-0.0217877342203792\\
16.8	-0.0306530128822089\\
17.4	-0.0163751832571393\\
18	    -0.0164287708924462\\
18.6	-0.0407050642662546\\
19.2	-0.064411795064002\\
19.8	-0.0965923757892142\\
20.4	-0.0625587323886509\\
21	    -0.0377155525038495\\
21.6	-0.0168182649457265\\
22.2	-0.0771837163119642\\
22.8	-0.080911684930074\\
23.4	-0.0511337665980159\\
24	    -0.0474495532953938\\
24.6	-0.0650055410699019\\
25.2	-0.0866585745470809\\
25.8	-0.110570870080039\\
26.4	-0.174241144487496\\
27	-0.177733929994957\\
28.2	-0.1201857899172933\\
28.8	 -0.0847826409617551\\
29.4	 -0.0751672094459457\\
30	    -0.072118872675378\\
30.6	-0.0830696654992175\\
31.2	-0.107000409997937\\
31.8	-0.17067145250914\\
32.4	-0.181317387586972\\
34.8	-0.181341288337279\\
35.4	-0.164806604965008\\
36	-0.117182773997058\\
36.6	-0.0935582033812148\\
37.2	-0.0713202342194825\\
37.8	-0.0790076966529796\\
38.4	-0.083090975684722\\
39	    -0.1066260236427161\\
39.6	-0.12165873394817595\\
40.2	-0.1515456578832811\\
41.4	-0.179085868375154\\
42	-0.181323492611057\\
42.6	-0.166601631318912\\
43.2	-0.126523838604186\\
43.8	-0.101956941533729\\
44.4	-0.121521655024424\\
45	-0.134910973213977\\
45.6	-0.157328341138395\\
46.2	-0.165154157875151\\
46.8	-0.155991580986324\\
47.4	-0.137139611581887\\
48	-0.150703765128839\\
48.6	-0.181339536452271\\
52.2	-0.181349145973655\\
52.8	-0.170884476688627\\
53.4	-0.132584282283375\\
54	-0.0959322975825216\\
54.6	-0.0842252858422512\\
55.2	-0.0665691946956031\\
55.8	-0.0616432998780567\\
56.4	-0.0464333094548408\\
57	-0.0363759134775137\\
57.6	-0.0295661189309158\\
58.2	-0.0214959746069212\\
58.8	-0.00737325174910097\\
59.4	-0.0101110659133781\\
60	-0.00176901404634577\\
60.6	0.0213037243576935\\
61.2	0.0292926647304057\\
61.8	0.0279102456632927\\
62.4	0.0285154062170818\\
63	0.0299013230353467\\
63.6	0.0353497543596291\\
64.2	0.0354393403934807\\
64.8	0.0334632496449956\\
65.4	0.0290611987377929\\
66	0.0229298735200416\\
66.6	0.0140868922391917\\
67.2	0.00448402390489377\\
67.8	0.00324189244145145\\
68.4	-0.00140311490795852\\
69	-0.00693168770942521\\
69.6	-0.00931227981490679\\
70.2	-0.0207891559822144\\
70.8	-0.0180283705551005\\
71.4	-0.0252073642541575\\
72	-0.0291355911286075\\
72.6	-0.0363891593271717\\
73.2	-0.0454224570866302\\
73.8	-0.0497785500743646\\
74.4	-0.0499642653436183\\
75	-0.0553135347083185\\
75.6	-0.0656729439164963\\
76.2	-0.079820856716168\\
76.8	-0.0824298089071078\\
77.4	-0.0840876127824686\\
78	-0.0826375003291844\\
78.6	-0.0665850028059651\\
79.2	-0.0525188817411788\\
79.8	-0.0448026160711663\\
80.4	-0.0462630115607112\\
81	-0.0650605015022165\\
81.6	-0.0751100671684242\\
82.2	-0.0805915814628975\\
82.8	-0.081172537751911\\
83.4	-0.0793500335193755\\
84	-0.0665299447864811\\
84.6	-0.0524617866087738\\
85.2	-0.0354163138776471\\
85.8	-0.0491994425456994\\
86.4	-0.0723158308203722\\
87	-0.0755587087412835\\
87.6	-0.0816590545118174\\
88.2	-0.0823960705053537\\
88.8	-0.090743788292059\\
89.4	-0.0902189983889627\\
90	-0.0869091247867004\\
90.6	-0.0818685541492243\\
91.2	-0.089728753127531\\
91.8	-0.093563534783101\\
92.4	-0.106710070595398\\
93	-0.106469263991102\\
93.6	-0.103273663393367\\
94.2	-0.0980568971864386\\
94.8	-0.0858189588139737\\
95.4	-0.0732053719854946\\
96	-0.0721770524962722\\
96.6	-0.0818276213273919\\
97.2	-0.0819014286907702\\
97.8	-0.0809388167290308\\
99	-0.058109210201053\\
99.6	-0.0489474955587355\\
100.2	-0.051122451937573\\
100.8	-0.0527718927114904\\
101.4	-0.0593544197005258\\
102	-0.0586280828315751\\
102.6	-0.0549310968112025\\
103.2	-0.0465363701685533\\
103.8	-0.040834813791804\\
104.4	-0.0269413839080528\\
105	-0.0368846854774176\\
105.6	-0.0434061601573603\\
106.2	-0.0467672648440782\\
106.8	-0.050836480397237\\
107.4	-0.0570721417778941\\
108	-0.0609374082589511\\
108.6	-0.0578176071404073\\
109.2	-0.0558319069532445\\
109.8	-0.0488549096374697\\
110.4	-0.0605878215099551\\
111	-0.0550153689869433\\
111.6	-0.0626570891724612\\
112.2	-0.0611283422870486\\
112.8	-0.0614559404603483\\
113.4	-0.0628539250477616\\
114	-0.0593246584892029\\
114.6	-0.0683634877331372\\
115.2	-0.066939652390289\\
115.8	-0.0575489019491613\\
116.4	-0.0536273495605712\\
117	-0.0454327969068231\\
117.6	-0.0469475094575671\\
118.2	-0.0499873867855456\\
118.8	-0.0476607800313502\\
119.4	-0.0403619701881723\\
120	-0.0242760871427379\\
120.6	-0.0257385287347915\\
121.2	-0.0198109906674233\\
121.8	-0.0186840769444814\\
122.4	-0.0162481580723863\\
123	-0.0113258606878048\\
123.6	-0.0134536054808052\\
124.2	-0.0165790689494827\\
124.8	-0.0237116433166307\\
125.4	-0.0260226892764308\\
126	-0.0204643138952179\\
126.6	-0.0143800743551026\\
127.2	-0.0156001265992245\\
127.8	-0.0163904822843222\\
128.4	-0.0167582498924901\\
129	-0.0189969744255905\\
129.6	-0.0171969414862474\\
130.2	-0.00948221168462737\\
130.8	2.33985275315263e-05\\
131.4	-0.000682150916674118\\
132	0.00598747693669566\\
132.6	0.00550758830348741\\
133.2	0.00426252144006867\\
133.8	-1.96169534660839e-05\\
134.4	-0.00379129788416321\\
135	-0.00396599900477668\\
135.6	-0.00827378519292665\\
136.2	-0.0110873599580543\\
136.8	-0.012357962907231\\
137.4	-0.0176359442358773\\
138	-0.01882181200898\\
138.6	-0.0160230367597194\\
139.2	-0.0178066739564144\\
139.8	-0.0245285169506531\\
};
\addplot [color=green, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-0.181219972981182\\
0.599999999999994	-0.181224393676331\\
1.19999999999999	-0.174125755544679\\
1.80000000000001	-0.157998797873375\\
2.40000000000001	-0.15104131224598\\
3	-0.15104131224598\\
3.59999999999999	-0.0783140311572197\\
4.19999999999999	-0.0459441733253527\\
4.80000000000001	-0.0130557692164075\\
5.40000000000001	0.0231744000743674\\
6	0.0603007223883196\\
6.59999999999999	0.0937862095312028\\
7.19999999999999	0.129656792203036\\
7.80000000000001	0.148483925375359\\
8.40000000000001	0.15686545157709\\
9	0.156167006882072\\
9.59999999999999	0.133865027236681\\
10.2	0.146048754040663\\
10.8	0.15919543757434\\
11.4	0.176415182962302\\
12	0.163826815724264\\
12.6	0.157401581728607\\
13.2	0.153861480773344\\
13.8	0.153907211225857\\
14.4	0.114170832999804\\
15	    0.0441449055587952\\
15.6	-0.00432260345391455\\
16.2	0.0127304239939576\\
16.8	-0.0286868922644317\\
17.4	-0.0646780924739403\\
18	    -0.109588672242154\\
18.6	-0.060001790452219\\
19.2	-0.0566015912780892\\
19.8	-0.0496579910121113\\
20.4	-0.0812226611288338\\
21	    -0.104136226930109\\
21.6	-0.1023814014728998\\
22.2	-0.1166223629204126\\
22.8	-0.11574638450233\\
23.4	-0.1030965195949977\\
24	    -0.0976785530127586\\
24.6	-0.0907792401793301\\
25.2	-0.112169596475119\\
25.8	-0.136437734210347\\
26.4	-0.0727115925764963\\
27	    -0.0629152082064866\\
27.6	-0.0617453265435756\\
28.2	-0.0745736016992851\\
28.8	-0.138303931130849\\
29.4	-0.181326250333854\\
30	    -0.181317404930553\\
30.6	-0.132085967843807\\
31.2	-0.113374022555654\\
31.8	-0.0838248609538698\\
32.4	-0.071969895453792\\
33	    -0.07331191846\\
33.6	-0.0982211690301904\\
34.2	-0.122030414724236\\
34.8	-0.181324810763556\\
37.2	-0.181325018893602\\
37.8	-0.171770858350328\\
38.4	-0.131293830063555\\
39	    -0.11675366640406594\\
39.6	-0.10300857446180203\\
40.2	-0.0838461395735135\\
40.8	-0.0711333080080658\\
41.4	-0.1043432702823065\\
42	    -0.128376769084183\\
42.6	-0.162053284288191\\
43.2	-0.181317439617715\\
45.6	-0.181326614563972\\
46.2	-0.160192468062974\\
46.8	-0.121519537945915\\
47.4	-0.0759638055079108\\
48	-0.0613682269407423\\
48.6	-0.0520582544309968\\
49.2	-0.0469684724915567\\
49.8	-0.0360083939597473\\
50.4	-0.03552297460586715\\
51	-0.0320489125325309\\
51.6	-0.0480466385829175\\
52.2	-0.0732211374603082\\
52.8	-0.0937341907192604\\
53.4	-0.0802647133735377\\
54	-0.0631030982593188\\
54.6	-0.075036139802279\\
55.2	-0.107249997793929\\
55.8	-0.108023439113566\\
56.4	-0.0789995021434606\\
57	-0.0752901474334351\\
57.6	-0.0942927146862189\\
58.2	-0.117210255787114\\
58.8	-0.139193223680991\\
59.4	-0.138899156305968\\
60	-0.144802397059635\\
60.6	-0.161874591870259\\
61.2	-0.181327655224806\\
68.4	-0.181363456961009\\
69	-0.17939589046199\\
69.6	-0.14434501117799\\
70.2	-0.0943822900808016\\
70.8	-0.0494115231393835\\
71.4	-0.00782261091387682\\
72	0.0279374987459562\\
72.6	0.0592156773700765\\
73.2	0.0770343094549162\\
73.8	0.0833337430831023\\
74.4	0.0809349038420351\\
75	0.0849014559954071\\
75.6	0.0918989750835806\\
76.2	0.0847651883121898\\
76.8	0.0714134309178007\\
77.4	0.0629646921777862\\
78	0.0507301368684523\\
78.6	0.0298579075432315\\
79.2	0.0195276306303356\\
79.8	0.00864872802708305\\
80.4	-0.000690920584588639\\
81	-0.00658295615428983\\
81.6	-0.0182376460129206\\
82.2	-0.0283369648366545\\
82.8	-0.0316441649221986\\
83.4	-0.0290140295942649\\
84	-0.0382103699994332\\
84.6	-0.0433096415649175\\
85.2	-0.0621954246249459\\
85.8	-0.0750547884685489\\
86.4	-0.0768912660057595\\
87	-0.0678910313744723\\
87.6	-0.0690275698646019\\
88.2	-0.0770354976076817\\
88.8	-0.0910751019304143\\
89.4	-0.102219221706264\\
90	-0.105471494949995\\
90.6	-0.115758188608197\\
91.2	-0.11208447308374\\
91.8	-0.10483657280227\\
92.4	-0.0837154128052475\\
93	-0.0712149000854936\\
93.6	-0.0547466221706259\\
94.2	-0.0439511574036544\\
94.8	-0.0257879938347969\\
95.4	-0.0172848800130225\\
96	-0.0122964203268907\\
96.6	-0.00919029078505673\\
97.2	-0.0170714186811836\\
97.8	-0.00979498490855235\\
98.4	-0.00881706184614472\\
99	-0.00822179820605129\\
99.6	-0.00603345022392432\\
100.2	-0.00981296691904276\\
100.8	-0.0147972004433257\\
101.4	-0.0142102040681493\\
102	-0.0174727336333831\\
102.6	-0.0134370009824067\\
103.2	-0.00405250985019734\\
103.8	-0.00340622619361852\\
104.4	-0.00480290989153787\\
105	-0.00364869107337995\\
106.2	-0.0077560774086578\\
107.4	-0.00839933598331299\\
108	-0.0125488171491668\\
108.6	-0.0145347265617488\\
109.2	-0.00861870529104181\\
109.8	-0.00686344190927457\\
110.4	-0.00532881197142387\\
111	-0.002412713547983\\
111.6	-0.00154555400399659\\
112.2	-0.00438712880625758\\
112.8	-0.0053753047778855\\
113.4	-0.00937133373096799\\
114	-0.0114259402375865\\
114.6	-0.0138886414613069\\
115.2	-0.0149465956467907\\
115.8	-0.0184801148826068\\
116.4	-0.0197891016427718\\
117	-0.0198109996520941\\
117.6	-0.0166886150053358\\
118.2	-0.0142559959952564\\
119.4	-0.0197355731582434\\
120	-0.0187755100633069\\
120.6	-0.0110620482448383\\
121.2	-0.00294111174841305\\
121.8	-0.000942418650851096\\
122.4	0.00526985519763912\\
123.6	0.0115647561246135\\
124.2	0.0193175586341852\\
124.8	0.0239224446750086\\
125.4	0.0267858120097912\\
126	0.0322627872598389\\
126.6	0.0345130386430696\\
127.2	0.0371611861443455\\
127.8	0.0363122555326925\\
128.4	0.0276162213156113\\
129	0.0265501428107768\\
129.6	0.0319443530005969\\
130.2	0.0288456522490605\\
130.8	0.0280036836338127\\
131.4	0.0216860746720897\\
132	0.021228057201256\\
132.6	0.0347799394052402\\
133.2	0.0380267097198157\\
133.8	0.0426136682046376\\
134.4	0.0391358836499478\\
135	0.0368976949174566\\
135.6	0.034026024545625\\
136.2	0.0396507231957912\\
136.8	0.0405848066353371\\
137.4	0.0454333015163968\\
138	0.0496164958930194\\
138.6	0.056131072370647\\
139.8	0.0540389709223916\\
140.4	0.0499626023149631\\
};
\addplot [color=blue, dashed, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-0.000213546949648702\\
1.8	-0.000213546949648702\\
2.4	-0.180\\
10.8	-0.180\\
11.4	-0.0821897045731923\\
12	0.113788242112573\\
12.6	0.0895069953791818\\
13.2	0.0882497907448254\\
13.8	0.0874947528700147\\
14.4	0.0856907018130961\\
15	0.0827841043272883\\
15.6	0.0787089115528126\\
16.8	0.06902175160468\\
17.4	0.0650434612833131\\
};
\addplot [color=green, dashed, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-0.180\\
11.4	-0.180\\
};
\addplot [color=red, dashed, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-0.180\\
10.8	-0.180\\
};
\end{axis}
\end{tikzpicture}%

==> curvature_straight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.00000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=120,
xtick={0,30,60,90,120},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.2,.5)},anchor=south},
xlabel={$t$ [s]},
ymin=-0.27,
ymax=0.27,
ytick = {-0.181,0,0.181},
yticklabels={$-u_{\text{max}}$,0,$u_{\text{max}}$},
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.17)},anchor=north},
ylabel={$u$ [m$^{-1}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=0.7pt, forget plot]
table[row sep=crcr]{%
	0	-0.181220059660632\\
	2.09999999999999	-0.181234292889002\\
	2.40000000000001	-0.174258041457904\\
	2.69999999999999	-0.166057085728255\\
	3	-0.156712907878671\\
	3.30000000000001	-0.145269251210635\\
	3.59999999999999	-0.132780341489365\\
	3.90000000000001	-0.119014957372457\\
	4.19999999999999	-0.103193225230058\\
	4.5	-0.0863707148991466\\
	4.80000000000001	-0.0701155800699382\\
	5.09999999999999	-0.0535022130779339\\
	5.40000000000001	-0.0373002127201971\\
	5.69999999999999	-0.0213538048274984\\
	6.30000000000001	0.0144335339923316\\
	6.59999999999999	0.0333982478653923\\
	6.90000000000001	0.0510071880330543\\
	7.19999999999999	0.0689724076461857\\
	7.5	0.083810850744328\\
	7.80000000000001	0.100863393491011\\
	8.09999999999999	0.121101867932282\\
	8.40000000000001	0.142048961463189\\
	8.69999999999999	0.159270525218318\\
	9	0.176870494655134\\
	9.30000000000001	0.178210152065333\\
	9.59999999999999	0.168682309871826\\
	9.90000000000001	0.14375158008221\\
	10.2	0.134550490420366\\
	10.5	0.124512646296722\\
	10.8	0.122546887236297\\
	11.1	0.123846700577161\\
	11.4	0.129734554481104\\
	11.7	0.139582836172764\\
	12	0.145862653464349\\
	12.3	0.1512496069235\\
	12.6	0.153631739563593\\
	12.9	0.154970822612285\\
	13.2	0.150333567555151\\
	13.5	0.146825040889041\\
	13.8	0.15090471308946\\
	14.1	0.145686724564399\\
	14.4	0.142681931938824\\
	14.7	0.136894077683962\\
	15	0.146865870431697\\
	15.3	0.156332008767691\\
	15.6	0.159606250492402\\
	15.9	0.13627972235173\\
	16.2	0.115220198282429\\
	16.5	0.0811346709751319\\
	16.8	0.0585406784385611\\
	17.1	0.036772574186358\\
	17.4	0.0279327365109339\\
	17.7	0.0124265103652021\\
	18	0.00505859976871648\\
	18.3	-0.00676177746777284\\
	18.6	-0.0152126108594643\\
	18.9	-0.0261706712194609\\
	19.2	-0.0212780301542068\\
	19.5	-0.00602096798658636\\
	19.8	0.0158076326026446\\
	20.1	0.0385371608649052\\
	20.4	0.0570181848016773\\
	20.7	0.052632919756519\\
	21	0.027917295664821\\
	21.3	-0.00503670242508747\\
	21.6	-0.0335686995941273\\
	21.9	-0.0502076876220201\\
	22.2	-0.0636672738703226\\
	22.5	-0.0646471583976052\\
	22.8	-0.0673856085393538\\
	23.1	-0.0688004788346177\\
	23.4	-0.0710298737698736\\
	23.7	-0.0846739630686955\\
	24	-0.106523646803765\\
	24.6	-0.101656098669508\\
	24.9	-0.092633460007562\\
	25.2	-0.102988402397699\\
	25.5	-0.115159174899276\\
	25.8	-0.131014656411537\\
	26.1	-0.15761294908836\\
	26.4	-0.174777000005179\\
	26.7	-0.176679620712093\\
	27	-0.161853236472581\\
	27.3	-0.137217117396887\\
	27.6	-0.12894169478389\\
	27.9	-0.121313207748187\\
	28.2	-0.112893995220873\\
	28.5	-0.114170781433018\\
	28.8	-0.115754585744327\\
	29.1	-0.11893207260951\\
	29.4	-0.12608129918496\\
	29.7	-0.128470281945084\\
	30	-0.134760211870542\\
	30.3	-0.134360317236485\\
	30.6	-0.141321315340093\\
	30.9	-0.135289296316529\\
	31.2	-0.127751668931836\\
	31.5	-0.113832859444216\\
	31.8	-0.110675326004639\\
	32.1	-0.104513190729392\\
	32.4	-0.111127283739535\\
	32.7	-0.103974622286501\\
	33	-0.104733149323692\\
	33.3	-0.0999863996634076\\
	33.6	-0.0994808947463639\\
	33.9	-0.103392081011947\\
	34.2	-0.103688264777844\\
	34.5	-0.11153827469073\\
	34.8	-0.108297763662932\\
	35.1	-0.107756091644887\\
	35.4	-0.0970486448626104\\
	35.7	-0.097500230713365\\
	36	-0.0916060761453537\\
	36.3	-0.0881972546313534\\
	36.6	-0.0859183556429457\\
	36.9	-0.0957756602666962\\
	37.2	-0.103470424238651\\
	37.5	-0.112640941300839\\
	37.8	-0.12713836248102\\
	38.1	-0.131317747833549\\
	38.4	-0.134429913477362\\
	38.7	-0.131689220648781\\
	39	-0.123043269898744\\
	39.3	-0.118543238632213\\
	39.6	-0.117312343463595\\
	39.9	-0.115190129541674\\
	40.2	-0.118919843807419\\
	40.5	-0.131570575111908\\
	40.8	-0.148533561508827\\
	41.1	-0.16296294632059\\
	41.4	-0.181377977061459\\
	44.1	-0.181332841258183\\
	44.4	-0.168949306153678\\
	44.7	-0.151224676748996\\
	45	-0.131823288105238\\
	45.3	-0.11195097497415\\
	45.6	-0.0908548527969799\\
	45.9	-0.071412962688072\\
	46.2	-0.0536826307029514\\
	46.5	-0.0340267554055629\\
	46.8	-0.0158655392243077\\
	47.1	0.00314879706277793\\
	47.4	0.0226457346898883\\
	47.7	0.0436944641435559\\
	48	0.0644690610724581\\
	48.3	0.0854340682907662\\
	48.6	0.10120778964108\\
	48.9	0.115280687237401\\
	49.2	0.122530689393386\\
	49.5	0.130905410780514\\
	49.8	0.136049126355971\\
	50.1	0.133306954361615\\
	50.4	0.124573604013676\\
	50.7	0.114477770216212\\
	51	0.105896712757158\\
	51.3	0.103285030896302\\
	51.6	0.102235617208891\\
	51.9	0.104110887161397\\
	52.2	0.108876913869324\\
	52.5	0.115010935882452\\
	53.1	0.124270833331707\\
	53.4	0.124013271378345\\
	53.7	0.119731248171263\\
	54	0.114512438436805\\
	54.3	0.107986247741025\\
	54.6	0.111655338047314\\
	54.9	0.121007683866225\\
	55.5	0.133910261332375\\
	55.8	0.143426149958032\\
	56.1	0.144713796545972\\
	56.4	0.140646719992077\\
	56.7	0.134840558463594\\
	57	0.127729895329111\\
	57.3	0.114929900327581\\
	57.6	0.102838326657206\\
	57.9	0.0929261596313324\\
	58.2	0.0857131769654416\\
	58.5	0.0786778685995557\\
	58.8	0.0725715447114794\\
	59.1	0.0628513736325544\\
	59.4	0.0543391818769123\\
	59.7	0.0467581349716966\\
	60	0.0424721462195521\\
	60.3	0.0385009050605447\\
	60.6	0.0329699716056382\\
	60.9	0.0263084958120317\\
	61.2	0.0219458519483453\\
	61.5	0.013557928901065\\
	61.8	0.00354194318629197\\
	62.1	-0.00525204314516259\\
	62.4	-0.0164890344165372\\
	62.7	-0.0222315748822552\\
	63	-0.0269218012226986\\
	63.3	-0.0307044562474346\\
	63.6	-0.0349731639457502\\
	63.9	-0.0383850816605502\\
	64.2	-0.0430650788067624\\
	64.5	-0.0468496235950795\\
	64.8	-0.0484334038752081\\
	65.1	-0.0526166550246217\\
	65.4	-0.0538768157156539\\
	65.7	-0.0571307238426471\\
	66	-0.0584243646576397\\
	66.3	-0.0619574584725626\\
	66.6	-0.0634185352377301\\
	66.9	-0.0612535521917437\\
	67.2	-0.0598668865083027\\
	67.5	-0.0592990543518681\\
	67.8	-0.0553901469440916\\
	68.1	-0.0513134769746557\\
	68.4	-0.0467606988749765\\
	68.7	-0.0466711178635535\\
	69	-0.0432362938740027\\
	69.3	-0.0431092560543505\\
	69.6	-0.041139033437986\\
	69.9	-0.0396193831502103\\
	70.2	-0.0400022811789995\\
	70.8	-0.03787930053889\\
	71.4	-0.0354140031239751\\
	71.7	-0.0322339176869946\\
	72	-0.0314839495047465\\
	72.3	-0.0297623451206164\\
	72.6	-0.0272623359147133\\
	72.9	-0.0244449456177449\\
	73.2	-0.0194842153237573\\
	73.5	-0.0149686431221028\\
	73.8	-0.0111411314460668\\
	74.1	-0.00832399489291902\\
	74.4	-0.010028293546128\\
	74.7	-0.00759120923217438\\
	75.3	-0.000771152297943445\\
	75.6	0.00156885912772964\\
	76.2	0.00948164759992665\\
	76.5	0.0127523851798514\\
	76.8	0.0136624200365532\\
	77.1	0.0110718309806259\\
	77.4	0.00962776915054064\\
	77.7	0.0110963962390542\\
	78	0.0161206201451023\\
	78.6	0.0270443270769931\\
	78.9	0.0300419447813169\\
	79.5	0.0310241961154816\\
	80.1	0.0353713728044909\\
	80.4	0.0389204287321263\\
	80.7	0.0407409331935469\\
	81.3	0.0346873088382438\\
	81.9	0.0322104322831933\\
	82.2	0.0275571962217498\\
	82.5	0.0271838080362556\\
	82.8	0.0270849126771395\\
	83.1	0.0247324978389258\\
	83.4	0.0262315096056795\\
	83.7	0.0252439632121479\\
	84	0.0248294365304957\\
	84.3	0.0242527350072237\\
	84.6	0.0202689083520795\\
	84.9	0.0176132110732397\\
	85.2	0.0157598656107041\\
	85.5	0.0135070127026609\\
	85.8	0.0104208412716389\\
	86.1	0.00888807293367222\\
	86.4	0.0062276144033433\\
	86.7	0.00262431548122777\\
	87	0.00149788573713749\\
	87.6	-0.00253685512322477\\
	87.9	-0.00412590091792708\\
	88.2	-0.00468700860199078\\
	88.5	-0.00747068639043391\\
	88.8	-0.00727556333137613\\
	89.1	-0.007268296121822\\
	89.4	-0.00686801218495248\\
	89.7	-0.00626288529491603\\
	90	-0.00587184979136168\\
	90.3	-0.00829765409650918\\
	90.6	-0.00987276061442799\\
	90.9	-0.0107409279185049\\
	91.2	-0.0139709358814741\\
	91.5	-0.0166330061140343\\
	91.8	-0.0200892028789781\\
	92.1	-0.0222368101168229\\
	92.7	-0.0225145976849319\\
	93	-0.0221787969252034\\
	93.3	-0.019990737496471\\
	93.6	-0.0180648684105336\\
	93.9	-0.0185992232913748\\
	94.2	-0.016192769822851\\
	94.5	-0.0142722083887179\\
	94.8	-0.0134642160872147\\
	95.1	-0.0147180702624325\\
	95.4	-0.0127362282406978\\
	95.7	-0.0144678423188793\\
	96	-0.0120321968556141\\
	96.3	-0.00942686805240101\\
	96.6	-0.0100478762818454\\
	96.9	-0.00982651234676268\\
	97.2	-0.010669412978757\\
	97.5	-0.00617251035799882\\
	97.8	-0.0054934469194734\\
	98.1	-0.00538180536617006\\
	98.4	-0.00375281781163039\\
	98.7	-0.00428137198750278\\
	99	-0.00113536245817158\\
	99.3	-0.000280296055422014\\
	99.6	-4.18204100185449e-05\\
	99.9	0.00153254715249318\\
	100.2	0.00129920671736272\\
	100.5	0.0031325671744753\\
	100.8	0.00319157299713879\\
	101.1	0.00276742515430328\\
	101.4	0.00629756014731697\\
	101.7	0.00638259262950669\\
	102.3	0.00935633921699264\\
	102.6	0.0130263946841467\\
	103.2	0.0104693207392188\\
	103.5	0.0088723243109996\\
	103.8	0.00837654679440902\\
	104.1	0.0102136048367356\\
	104.4	0.0103948981245594\\
	104.7	0.00981179882722927\\
	105	0.0120565230944578\\
	105.3	0.0121132839025222\\
	105.9	0.0116183102753098\\
	106.2	0.00765608704995202\\
	106.5	0.00454589555397433\\
	106.8	0.00018181313811283\\
	107.1	-0.00246262662017216\\
	107.7	-0.00453235240203753\\
	108	-0.00385142805478722\\
	108.3	-0.00509116076847249\\
	108.6	-0.00606676228824199\\
	108.9	-0.00661966973470385\\
	109.2	-0.00294942301707124\\
	109.5	-0.00149431836618419\\
	109.8	-0.00255403430159618\\
	110.1	0.000817721984475384\\
	110.4	0.00186623737704394\\
	110.7	0.00245332262886677\\
	111	0.00196459478954125\\
	111.6	0.00192033000510605\\
	111.9	0.00252266078186381\\
	112.2	0.00162336950188546\\
	112.5	0.00342758839698831\\
	112.8	0.00448443871042059\\
	113.1	0.00607401258866958\\
	113.4	0.00650990236420057\\
	113.7	0.00872292869431135\\
	114	0.0059953784171114\\
	115.2	0.00476400650603637\\
	115.5	0.00509374151761222\\
	115.8	0.00204158410764421\\
	116.1	0.000141736201385356\\
	116.4	-0.0012671407249627\\
	116.7	-0.00197766738094174\\
	117	-0.000819173011052499\\
	117.3	-0.00157200536250457\\
	117.6	-0.00344126986070137\\
	117.9	-0.00370303120797644\\
	118.2	-0.00452331860694244\\
	118.5	-0.00443205450301321\\
	118.8	-0.00393903986898181\\
	119.1	-0.00302055292817727\\
	119.4	-0.00171168581852044\\
	119.7	-0.00129453882118469\\
	120	-0.00229030290833521\\
	120.3	-0.00389562500862439\\
	120.6	-0.00384115872637381\\
	120.9	-0.00464243342173631\\
	121.2	-0.00664446884835002\\
	121.5	-0.00885285773054534\\
	121.8	-0.0103173700405534\\
	122.1	-0.00936298672885982\\
	122.4	-0.00888787508080213\\
	122.7	-0.00908415940830309\\
	123	-0.00487841208970963\\
	123.3	-0.0026030030700781\\
	123.6	-0.00317054665194405\\
	123.9	-0.00242719405980552\\
	124.2	-0.00295760475890461\\
	124.5	-0.00303998758056423\\
	124.8	-0.00280249362711515\\
	125.1	-0.00298766534120887\\
	125.4	-0.0018310787758935\\
	125.7	0.000114451941897187\\
	138.3	0.000114451941897187\\
};
%\addplot [color=black, dashed, forget plot]
%table[row sep=crcr]{%
%	0	0\\
%	140	0\\
%};
\addplot [color=red, line width=0.7pt, forget plot]
table[row sep=crcr]{%
	0	-0.181219799622411\\
	2.09999999999999	-0.181219799622411\\
	2.40000000000001	-0.176746777516271\\
	3	-0.160828793053128\\
	3.3	-0.160828793053128\\
	3.59999999999999	-0.134901707012887\\
	3.90000000000001	-0.121778006013926\\
	4.2	-0.106087636608606\\
	4.5	-0.0909031507766542\\
	4.8	-0.0739152281357462\\
	5.09999999999999	-0.0584724863320076\\
	5.40000000000001	-0.0422619498296939\\
	5.7	-0.0241932076787208\\
	6.3	0.0107093982798148\\
	6.59999999999999	0.0288319123620369\\
	6.90000000000001	0.0498196236282809\\
	7.2	0.0686310043239615\\
	7.5	0.0871028663421498\\
	7.8	0.103469610286439\\
	8.09999999999999	0.12528093267062\\
	8.40000000000001	0.137988947430486\\
	8.7	0.140963917683081\\
	9	0.149287358336835\\
	9.3	0.141620051844384\\
	9.59999999999999	0.139398984361094\\
	9.90000000000001	0.124976678807357\\
	10.5	0.111910625711886\\
	10.8	0.11684445761172\\
	11.1	0.119402953918438\\
	11.4	0.12732485460144\\
	11.7	0.141294052729407\\
	12	0.15858615597304\\
	12.3	0.17023699187105\\
	12.6	0.171748685277421\\
	12.9	0.157136704183372\\
	13.2	0.141209612731743\\
	13.5	0.136077713050838\\
	13.8	0.136420649392505\\
	14.1	0.146984352387818\\
	14.4	0.162710741621083\\
	14.7	0.17824587738194\\
	15.3	0.178242713345497\\
	15.6	0.172238122537891\\
	15.9	0.156257933010693\\
	16.2	0.132706507510491\\
	16.5	0.103722383082157\\
	16.8	0.0784070042335685\\
	17.1	0.0550039900531516\\
	17.4	0.0342404837858368\\
	17.7	0.0140887584728233\\
	18	-0.00521848227455735\\
	18.3	-0.0209526479984845\\
	18.6	-0.0344032745352507\\
	18.9	-0.0441292765251831\\
	19.2	-0.0561865243478366\\
	19.5	-0.0596798053826291\\
	19.8	-0.0650471649977078\\
	20.1	-0.07548866154481\\
	20.4	-0.0843359397932204\\
	20.7	-0.0902273674261096\\
	21	-0.0957150674910707\\
	21.6	-0.108752550899553\\
	21.9	-0.114612231915586\\
	22.2	-0.120280706797743\\
	22.5	-0.122725967535175\\
	22.8	-0.121965104333412\\
	23.1	-0.119484689367667\\
	23.4	-0.114216010445986\\
	23.7	-0.106411223755188\\
	24	-0.108484735927675\\
	24.3	-0.116784761066057\\
	24.6	-0.118108344928032\\
	24.9	-0.130721729893466\\
	25.2	-0.143628739310557\\
	25.5	-0.157936794359145\\
	25.8	-0.171417012006316\\
	26.1	-0.173468003052747\\
	26.4	-0.166597136099867\\
	26.7	-0.164659156100285\\
	27	-0.162933999665114\\
	27.3	-0.153264250525652\\
	27.6	-0.138676221438928\\
	27.9	-0.12325215368385\\
	28.2	-0.117199030848127\\
	28.5	-0.115425246062273\\
	28.8	-0.1179882986671\\
	29.1	-0.114448712427873\\
	29.4	-0.113778295587807\\
	29.7	-0.112665954806161\\
	30	-0.113128419925218\\
	30.3	-0.112159065545185\\
	30.6	-0.110905762017012\\
	30.9	-0.107176175577735\\
	31.2	-0.0971106788122285\\
	31.5	-0.0898431072314168\\
	32.1	-0.0742218621024335\\
	32.4	-0.0676343566336328\\
	32.7	-0.0606487611571964\\
	33	-0.0529044741161186\\
	33.3	-0.0430819806749838\\
	33.6	-0.0324284462726467\\
	33.9	-0.0240125406789957\\
	34.2	-0.0146169918933623\\
	34.5	-0.00759108242863249\\
	34.8	0.00195079847479462\\
	35.1	0.0079186625510772\\
	35.4	0.0147972115433106\\
	35.7	0.0179997131993161\\
	36	0.022749059662857\\
	36.3	0.029158316826198\\
	36.6	0.0385858037792275\\
	36.9	0.0449050809998255\\
	37.2	0.0477406961162785\\
	37.5	0.0496763003759355\\
	37.8	0.0511851933192844\\
	38.1	0.0535470497374746\\
	38.4	0.0509475916324362\\
	38.7	0.0512681895677076\\
	39	0.0505673982549553\\
	39.3	0.0483154447429541\\
	39.6	0.0458182020582285\\
	39.9	0.0472947892721294\\
	40.2	0.0462788728941774\\
	40.5	0.0516805656240535\\
	40.8	0.0516209664928482\\
	41.1	0.055710082225076\\
	41.4	0.0602043754443145\\
	41.7	0.0665486547106298\\
	42	0.0712268023587797\\
	42.3	0.0735554695185101\\
	42.6	0.073368286757713\\
	42.9	0.0761446782620823\\
	43.2	0.0793164179129349\\
	43.5	0.0774666733478711\\
	43.8	0.0707155781903737\\
	44.1	0.0644745829362705\\
	44.4	0.0707584929532459\\
	44.7	0.0703279667994678\\
	45	0.0711070083831942\\
	45.3	0.0704672121281078\\
	45.6	0.0704814617374012\\
	45.9	0.0726628240015685\\
	46.2	0.0731922852423139\\
	46.5	0.0694185189810099\\
	46.8	0.0643207757847648\\
	47.1	0.061101950824991\\
	47.4	0.0595275641449007\\
	47.7	0.0594666119967684\\
	48	0.0567465968190533\\
	48.3	0.054739529931112\\
	48.6	0.0519865198003941\\
	48.9	0.0462761680018957\\
	49.2	0.040760614348045\\
	49.5	0.0376092702419868\\
	50.1	0.0335386771514976\\
	50.4	0.0301529071665243\\
	50.7	0.0273821264138974\\
	51	0.0276257914458995\\
	51.3	0.0256459926756065\\
	51.6	0.0206589810786681\\
	51.9	0.019454505930895\\
	52.2	0.0153040537306879\\
	52.5	0.0105485347948786\\
	52.8	0.00486777298725372\\
	53.1	0.00193823231411727\\
	53.4	0.000221322520062017\\
	53.7	-0.00204196258175671\\
	54	-0.00509595343660862\\
	54.3	-0.00939043291927533\\
	54.6	-0.0120841127128273\\
	54.9	-0.0179490262274982\\
	55.2	-0.0203145541495218\\
	55.5	-0.0233714757519579\\
	55.8	-0.0219822068255553\\
	56.1	-0.0237633637462977\\
	56.4	-0.0262173183245551\\
	56.7	-0.029069762062278\\
	57	-0.0326572777700704\\
	57.3	-0.0340805650185274\\
	57.6	-0.0362449954009207\\
	57.9	-0.0373892350635145\\
	58.2	-0.0374915563587166\\
	58.5	-0.0372182114557091\\
	58.8	-0.0366248700044736\\
	59.1	-0.0369011115811304\\
	59.4	-0.0365616754684623\\
	59.7	-0.0387642911965287\\
	60	-0.0392884605471977\\
	60.3	-0.0396243586804559\\
	60.6	-0.0377345456797684\\
	60.9	-0.0344511641949055\\
	61.2	-0.0315294526103997\\
	61.5	-0.0267292651412987\\
	61.8	-0.0224850516983679\\
	62.1	-0.0196098472452491\\
	62.4	-0.0159680102740509\\
	62.7	-0.0126896230684821\\
	63	-0.00982725275582652\\
	63.6	-0.00489912857719332\\
	63.9	-0.00287276387371094\\
	64.2	-0.00287922228548609\\
	64.5	-0.00270248608472912\\
	64.8	-0.00134564630972989\\
	65.1	-0.00261505049114419\\
	65.7	-0.000133651276129854\\
	66	-0.000141248907453928\\
	66.3	0.00250605117446412\\
	66.6	0.00603812031576467\\
	66.9	0.00663788484185091\\
	67.2	0.00894395950291482\\
	67.5	0.011647854127375\\
	67.8	0.0151953587917859\\
	68.1	0.0164477122584969\\
	68.7	0.018591490893769\\
	69.3	0.0230367179861304\\
	69.6	0.0227659854910627\\
	69.9	0.0208097402800007\\
	70.2	0.0202708292537892\\
	70.5	0.0173406581576785\\
	70.8	0.013782872140979\\
	71.1	0.0142242935440891\\
	71.4	0.0151579908784214\\
	71.7	0.018303448211114\\
	72	0.0159250917603231\\
	72.3	0.0152335270812785\\
	72.6	0.0123762044835019\\
	72.9	0.012046172134589\\
	73.5	0.0123312581323773\\
	73.8	0.0108807130301756\\
	74.1	0.0109307263087004\\
	74.4	0.00987795593037788\\
	74.7	0.0078607815281373\\
	75	0.0045552849866084\\
	75.6	0.00486472426814544\\
	75.9	0.00375378409810878\\
	76.2	0.00325224390789458\\
	76.5	0.00307845719152056\\
	76.8	0.00234360619189999\\
	77.1	0.00188453008017575\\
	77.4	-0.00114249548445855\\
	77.7	-0.000190981995089601\\
	78	-0.000277182155045352\\
	78.3	0.00247127675436332\\
	78.6	0.00212689958752321\\
	78.9	0.00278486305344927\\
	79.2	0.00268093763584432\\
	79.5	0.00227426692583776\\
	79.8	0.0028164856690438\\
	80.1	0.00205636086313632\\
	80.4	0.00362452058075746\\
	80.7	0.00224104062522201\\
	81	0.00149685818891498\\
	81.3	0.002142798573189\\
	81.6	-0.000772960666665767\\
	81.9	-0.00315966505097265\\
	82.2	-0.0047777745897406\\
	82.5	-0.00729594231592046\\
	82.8	-0.0109328756565077\\
	83.4	-0.0130095186660384\\
	83.7	-0.0128917150935877\\
	84	-0.0121034182428019\\
	84.3	-0.0097068324723466\\
	84.6	-0.00830168984134616\\
	84.9	-0.00566619922840061\\
	85.2	-0.00438982642566543\\
	85.5	-0.00374752248337984\\
	86.1	-0.00220581134026077\\
	86.4	-0.00205736292599568\\
	86.7	-0.00410733843227717\\
	87	-0.0058659694026062\\
	87.3	-0.00859210799485766\\
	87.6	-0.00980792311631262\\
	87.9	-0.00998729431904621\\
	88.2	-0.0117554640070807\\
	88.5	-0.012571719991513\\
	88.8	-0.0106709632439674\\
	89.1	-0.00809897340432997\\
	89.4	-0.00710566741908281\\
	89.7	-0.00470782965412297\\
	90	-0.000988348753992341\\
	90.3	0.000261239384826695\\
	90.6	0.00220332418422231\\
	90.9	0.00207768906376771\\
	91.2	0.00330823718879003\\
	91.5	0.00226995136739561\\
	91.8	0.00610542887221754\\
	92.1	0.00739662625676374\\
	92.4	0.000114451941897187\\
	98.1	0.000114451941897187\\
};
\addplot [color=green, dashed, line width=0.7pt, forget plot]
table[row sep=crcr]{%
	0	-0.165412303349058\\
	0.300000000000011	-0.16545358322179\\
	0.900000000000006	-0.165134826279342\\
	1.19999999999999	-0.164568420724549\\
	1.80000000000001	-0.164211706168089\\
	2.09999999999999	-0.16456628186495\\
	2.40000000000001	-0.165258551508487\\
	3.30000000000001	-0.168031520085009\\
	3.59999999999999	-0.168775239195639\\
	4.5	-0.169902624119487\\
	5.09999999999999	-0.170239186391456\\
	5.69999999999999	-0.170136889734493\\
	6	-0.168890274055599\\
	6.30000000000001	-0.166696522623624\\
	6.59999999999999	-0.163556270956235\\
	6.90000000000001	-0.159041995110186\\
	7.19999999999999	-0.152463866297268\\
	7.5	-0.143766955049671\\
	7.80000000000001	-0.132426003054036\\
	8.09999999999999	-0.117965794581153\\
	8.40000000000001	-0.0983593782496257\\
	8.69999999999999	-0.0684945977454845\\
	9	-0.0316583439706051\\
	9.30000000000001	0.00155721093216243\\
	9.59999999999999	0.026463958155091\\
	9.90000000000001	0.0463764393181805\\
	10.2	0.0624954002837796\\
	10.5	0.0753266046870635\\
	10.8	0.0862721956063695\\
	11.1	0.0938827960955564\\
	11.4	0.09900717669953\\
	11.7	0.0994518267048079\\
	12	0.100501696870992\\
	12.3	0.0984366060361026\\
	12.6	0.0961823527837566\\
	12.9	0.0924410066106134\\
	13.2	0.0895920280595135\\
	13.5	0.0869683463305648\\
	13.8	0.0791984537011103\\
	14.1	0.0742394368569421\\
	14.4	0.0661502483619927\\
	14.7	0.0596203428690671\\
	15	0.0544322829259727\\
	15.3	0.0504618386820823\\
	15.6	0.043089449418801\\
	15.9	0.0362929283525091\\
	16.2	0.0334716770062755\\
	16.5	0.0298434085665065\\
	16.8	0.0279376799184661\\
	17.1	0.0243317552261146\\
	17.4	0.0217515801544153\\
	18	0.0144407090100458\\
	18.3	0.0102934420382041\\
	18.6	0.00556876221381231\\
	18.9	-0.000564836700931437\\
	19.2	-0.00713323832468404\\
	19.5	-0.0090483578086662\\
	19.8	-0.0145869335343605\\
	20.1	-0.0158099248528174\\
	20.4	-0.0194289322814996\\
	20.7	-0.0206381464732033\\
	21	-0.0214317235068222\\
	21.3	-0.0252083241179264\\
	21.6	-0.0253066353639042\\
	21.9	-0.0263979471508833\\
	22.2	-0.0271508774276299\\
	22.5	-0.0311520253465289\\
	22.8	-0.0324485750891199\\
	23.1	-0.0318729214655491\\
	23.4	-0.0316517991612386\\
	23.7	-0.0335694973483953\\
	24	-0.0347317036305981\\
	24.3	-0.0344460741143848\\
	24.6	-0.0347756281729517\\
	24.9	-0.0332234519599695\\
	25.2	-0.0305989025812892\\
	25.5	-0.0282469206002531\\
	25.8	-0.0301660704763265\\
	26.1	-0.0346443198564543\\
	26.4	-0.0367482521394606\\
	26.7	-0.0368691897795657\\
	27	-0.0394787405548698\\
	27.3	-0.0406082596688577\\
	27.6	-0.0363728297980401\\
	27.9	-0.031574199261172\\
	28.2	-0.0309740862255126\\
	28.5	-0.0340249397355024\\
	28.8	-0.0363462761960136\\
	29.1	-0.0370410960852041\\
	29.7	-0.0405694456877939\\
	30	-0.0382830182002749\\
	30.3	-0.0434234774820652\\
	30.6	-0.0433231985527698\\
	30.9	-0.0450007615323784\\
	31.2	-0.0418700143534636\\
	31.5	-0.0398255530907079\\
	31.8	-0.0397246515112499\\
	32.1	-0.0372358150438572\\
	32.4	-0.037418576306095\\
	32.7	-0.0356862375807054\\
	33	-0.0360999155887782\\
	33.3	-0.0368326014828995\\
	33.6	-0.0373375326029475\\
	33.9	-0.0350543453741352\\
	34.2	-0.0336499265133341\\
	34.5	-0.0338982274337241\\
	34.8	-0.0354806574179065\\
	35.1	-0.0337192068056709\\
	35.4	-0.0353088564761492\\
	35.7	-0.0321220317208883\\
	36	-0.0334336547273608\\
	36.3	-0.0327337383353665\\
	36.6	-0.0332960553416513\\
	36.9	-0.0334387088377923\\
	37.2	-0.0319243319102043\\
	37.5	-0.031680209818262\\
	37.8	-0.0308310268617618\\
	38.1	-0.0303557059430375\\
	38.4	-0.0284454911353009\\
	38.7	-0.028071952731608\\
	39	-0.0260879630381794\\
	39.3	-0.0245524967323547\\
	39.6	-0.0233923832370522\\
	39.9	-0.0220698201023026\\
	40.5	-0.0209929757576219\\
	40.8	-0.0198711458463379\\
	41.1	-0.0175303366898163\\
	41.4	-0.0186852297716484\\
	41.7	-0.0163758502099256\\
	42	-0.014462911006575\\
	42.3	-0.0122972643945616\\
	42.6	-0.00917213670697947\\
	42.9	-0.0085556654162815\\
	43.2	-0.00738770701707381\\
	43.5	-0.00481357900693524\\
	43.8	-0.00378813613670559\\
	44.1	-0.00154933826740944\\
	44.4	-0.000109260488898144\\
	44.7	0.00248639529058892\\
	45.3	0.00445758720442768\\
	45.6	0.00495572567811564\\
	45.9	0.00747821235094648\\
	46.8	0.00897150574382977\\
	47.1	0.00995489888026668\\
	47.4	0.0114225012289921\\
	47.7	0.0119356244468918\\
	48	0.0100909120393737\\
	48.3	0.00780562905367788\\
	48.6	0.00751518178856259\\
	48.9	0.00763975202923461\\
	49.2	0.00599006278133629\\
	49.5	0.00724203679621382\\
	49.8	0.00769707186466917\\
	50.1	0.00704739520332964\\
	50.4	0.00797303836500873\\
	50.7	0.0097445709256192\\
	51	0.00885209488913574\\
	51.6	0.0137637800445418\\
	52.2	0.0131830767178087\\
	52.5	0.0127749303457279\\
	52.8	0.0126172630138797\\
	53.1	0.0112677254885227\\
	53.4	0.0111876331118594\\
	54	0.00681051810352074\\
	54.3	0.00483688537499916\\
	54.6	0.00305335017620223\\
	54.9	0.000207308593132893\\
	55.2	-0.00125354388066512\\
	55.5	-0.000912663671385872\\
	55.8	-0.000781507768948586\\
	56.1	-0.00204849091855408\\
	56.4	-0.00508345105606622\\
	56.7	-0.0058806184841842\\
	57	-0.00808139065020441\\
	57.3	-0.00894212580021758\\
	57.6	-0.00925628897013553\\
	57.9	-0.0129710807051424\\
	58.5	-0.0117957871373164\\
	58.8	-0.0122045915659044\\
	59.1	-0.0133252419202847\\
	59.4	-0.0149739251492065\\
	59.7	-0.0153078227135097\\
	60	-0.0154012788824218\\
	60.3	-0.0160696616625557\\
	60.6	-0.0165639855525797\\
	60.9	-0.0166314799125473\\
	61.5	-0.018588144637647\\
	61.8	-0.0178348422841452\\
	62.1	-0.0191662156115626\\
	62.4	-0.0194679704394218\\
	62.7	-0.0192133198411568\\
	63	-0.0194560576628078\\
	63.3	-0.0202127597407298\\
	63.6	-0.0220968877084431\\
	63.9	-0.0222771415830039\\
	64.2	-0.0207735532683557\\
	64.5	-0.0185301563891755\\
	64.8	-0.0195880607132608\\
	65.1	-0.0161777583228968\\
	65.4	-0.0144676850587473\\
	65.7	-0.013012464460445\\
	66	-0.0123711300654179\\
	66.3	-0.0122816064254891\\
	66.6	-0.0113369290608603\\
	66.9	-0.0131247646555153\\
	67.2	-0.011716406778703\\
	67.5	-0.0126073410922061\\
	67.8	-0.012819273411651\\
	68.1	-0.012461413956629\\
	68.4	-0.0105507934909497\\
	68.7	-0.00917486038426318\\
	69	-0.00956068323330328\\
	69.6	-0.00410643916569597\\
	69.9	-0.00568485661472096\\
	70.2	-0.0063876487022867\\
	70.5	-0.006611443958775\\
	70.8	-0.00452701368413955\\
	71.1	-0.00215019315129439\\
	71.4	-0.00212642899904836\\
	71.7	-0.0023778422421401\\
	72	-0.00575003394536111\\
	72.3	-0.00666297497417645\\
	72.6	-0.00567260346099374\\
	72.9	-0.00490507992773814\\
	73.2	-0.00203617733407668\\
	73.5	-0.00075329824753112\\
	73.8	-0.00170922860894507\\
	74.1	0.00186777173925634\\
	74.7	0.000926350185892488\\
	75	0.00103164219149221\\
	75.3	0.000646584795930494\\
	75.6	-0.000482164572986221\\
	75.9	0.00136765637569169\\
	76.2	0.00107481161640521\\
	76.5	0.00216081531942791\\
	76.8	0.00202396789646286\\
	77.1	0.00313880603192729\\
	77.4	0.00160842013229967\\
	77.7	0.00112095376212551\\
	78	0.00118777062436948\\
	78.6	0.00406354024593725\\
	78.9	0.00483222095456881\\
	79.2	0.00706553973046198\\
	79.5	0.00647724053132492\\
	79.8	0.00624072407489962\\
	80.1	0.00502676786291545\\
	80.4	0.00331915657136506\\
	80.7	0.00131243915271284\\
	81.6	-0.00169949206159004\\
	81.9	-8.97672998121379e-05\\
	82.2	-0.000359742509601801\\
	82.5	-0.00100641278638136\\
	82.8	-0.00263730537906781\\
	83.1	-0.00397638409666001\\
	83.4	-0.0027080102733521\\
	83.7	-0.00333553306066392\\
	84	-0.00362792137804036\\
	84.3	-0.00446680625157114\\
	84.6	-0.00387103442886882\\
	84.9	-0.004855808393188\\
	85.2	-0.0039190309236119\\
	85.5	-0.00427351581808466\\
	85.8	-0.00397972197254148\\
	86.4	-0.00167060800859531\\
	86.7	-2.58589892609962e-07\\
	87	0.000397306150546228\\
	87.3	0.0011357147959643\\
	87.6	0.00154007812312784\\
	87.9	0.000955678851937591\\
	88.2	0.000945540019245072\\
	88.5	-1.01322176249141e-05\\
	88.8	0.00054485518154479\\
	89.1	-0.00075180801394481\\
	89.4	-0.00168483585949275\\
	89.7	-0.00512950320907635\\
	90	-0.00585123439532254\\
	90.3	-0.00486453715529933\\
	90.6	-0.00501365892475292\\
	90.9	-0.00488265948766298\\
	91.2	-0.0024744299179531\\
	91.5	0.000462941367061376\\
	91.8	0.000554070353814495\\
	92.1	0.0020895092632145\\
	92.4	0.00263752982027654\\
	92.7	0.0033609204142806\\
	93	0.00147428889971479\\
	93.3	-0.000619791402840519\\
	93.6	-0.00135100270236421\\
	93.9	-0.00308135962319511\\
	94.2	-0.00121015617773423\\
	94.5	-0.00104576403469991\\
	94.8	-0.00160905906264475\\
	95.1	-0.00146039770237394\\
	95.4	-0.00354969089954693\\
	95.7	-0.00415224750923926\\
	96	-0.00504546813550633\\
	96.3	-0.00501214470617128\\
	96.6	-0.00531566608918865\\
	96.9	-0.00659152393888007\\
	97.2	-0.00853686171504364\\
	97.5	-0.00790551732217182\\
	97.8	-0.00627882317354533\\
	98.1	-0.00697793828149429\\
	98.4	-0.0045720507345095\\
	98.7	-0.00436677573520683\\
	99	-0.00449476660799064\\
	99.3	-0.00445107364265596\\
	99.6	-0.00502491497127266\\
	99.9	-0.00533849366010486\\
	100.2	-0.00392845016628485\\
	100.5	-0.00455913393946616\\
	101.1	-0.00301142999208537\\
	101.4	-0.0012555731719317\\
	101.7	-0.0015624300902175\\
	102	-0.00330585237520609\\
	102.6	-0.000874518035914207\\
	102.9	0.000592810741864014\\
	103.2	0.00130891819267731\\
	103.5	0.00289854240239151\\
	103.8	0.00345043526397149\\
	104.1	0.00261234872559157\\
	104.4	0.00419488366429732\\
	104.7	0.00308259889422402\\
	105.3	0.00196217110502062\\
	105.6	-0.00124961330294582\\
	105.9	-0.00330181016911979\\
	106.5	-0.00190578502454741\\
	106.8	0.00136195971870734\\
	107.1	0.000272954450025509\\
	107.4	0.000959465223246525\\
	107.7	0.00288547469494915\\
	108	0.00354971181792507\\
	108.3	0.0038892331989473\\
	108.6	0.002869526703563\\
	108.9	0.00440980958219939\\
	109.2	0.00548266148902599\\
	109.5	0.0035894256571396\\
	109.8	0.00418049933105635\\
	110.1	0.000793080123798973\\
	110.4	-0.00118533100615537\\
	110.7	-0.00212083067398794\\
	111	-0.00275066368519106\\
	111.3	-0.00280581693115778\\
	111.6	-0.00243966150179631\\
	111.9	-0.00269850466105481\\
	112.2	-0.00154080384660915\\
	112.5	-0.0013158145366674\\
	112.8	-0.00129819398816267\\
	113.4	-9.58793326333307e-05\\
	113.7	0.000260824836601614\\
	114	-0.00109685130249204\\
	114.3	0.000884483165037864\\
	114.6	0.0018452435401457\\
	114.9	0.00255105089951257\\
	115.2	0.00129896057330825\\
	115.5	0.00180261314210384\\
	115.8	0.00433865616000162\\
	116.1	0.00485203689279956\\
	116.4	0.00336237721188581\\
	116.7	0.00395794264346705\\
	117	0.00430448302597597\\
	117.3	0.00354017792221839\\
	117.6	0.00439688745888134\\
	117.9	0.00549427279906922\\
	118.2	0.00505558180938692\\
	118.5	0.00567010338903629\\
	118.8	0.006494315737541\\
	119.1	0.00636935824721263\\
	119.4	0.00450406990469787\\
	120	0.000316114935685619\\
	120.3	-0.000559377936610872\\
	120.6	-0.00390125596729263\\
	120.9	-0.00445308940044242\\
	121.2	-0.00447689017204311\\
	121.5	-0.00349976199592561\\
	121.8	-0.00344034936534854\\
	122.1	-0.00382923898055765\\
	122.4	-0.00386669616099766\\
	122.7	-0.00559646085866916\\
	123	-0.0055738783719903\\
	123.3	-0.00298391770806461\\
	123.6	-0.00181672124867305\\
	123.9	-0.00142939354952887\\
	124.2	-0.00072728311050696\\
	124.5	-0.00226242751753603\\
	124.8	-0.00162624461842142\\
	125.1	-0.00124546713186646\\
	125.4	-0.00124507882367197\\
	125.7	-0.00333341837293233\\
	126	-0.003157904657769\\
	126.3	-0.00189999125095142\\
	126.6	-0.00295743034737939\\
	126.9	-0.00372505590320316\\
	127.2	-0.00371276969531209\\
	127.8	0.000347495055251557\\
	128.1	0.00155395977503758\\
	128.4	0.0018196670345958\\
	128.7	0.00109529202561021\\
	129	0.00141973879925672\\
	129.3	0.000633596796205893\\
	129.6	-0.00173217265947301\\
	129.9	-0.00201944710408952\\
	130.2	-0.000460274807380756\\
	130.5	-0.000284548934644135\\
	130.8	0.000173992096534903\\
	131.1	0.000815328377370861\\
	131.4	0.00268341941654171\\
	131.7	0.00141628909918268\\
	132	0.0011027103205663\\
	132.3	-8.9395760141997e-05\\
	132.6	-0.000440079763251333\\
	132.9	-0.00379861132134351\\
	133.2	-0.00480557048248897\\
	133.5	-0.00468591567505428\\
	133.8	-0.00496273229103394\\
	134.1	-0.00346071805981296\\
	134.4	-0.002988589598516\\
	134.7	-0.00347196902544056\\
	135	-0.00219859662007593\\
	135.3	-0.00192649621226337\\
	135.6	2.09795971954918e-05\\
	135.9	0.0027803271784137\\
	136.2	0.00298283709153679\\
	136.5	0.00464892016572094\\
	137.1	0.000425565855152854\\
	137.4	-0.000791411141108256\\
	137.7	-0.00440026674135652\\
	138	-0.00661840398444724\\
	138.3	-0.00687303095864422\\
	138.6	-0.00669599907365637\\
	138.9	-0.0075760724932934\\
	139.2	-0.00763468085617092\\
	139.5	-0.00834277165651542\\
	140.1	-0.00766577444986183\\
};
\addplot [color=blue, dashed, line width=0.7pt, forget plot]
table[row sep=crcr]{%
	0	-0.18\\
	18.3	-0.18\\
	18.6	-0.149846044608829\\
	18.9	-0.152649590223518\\
	19.2	-0.149539337209625\\
	19.5	-0.147108019642523\\
	19.8	-0.145805512231405\\
	20.1	-0.142444146373027\\
	20.4	-0.14305636743445\\
	21	-0.142938791251492\\
	21.3	-0.143712158141017\\
	21.6	-0.143161479090878\\
	21.9	-0.143791494472648\\
	22.2	-0.143789306233085\\
	23.1	-0.145971998864717\\
	23.4	-0.147136547965079\\
	23.7	-0.148707369692794\\
	24	-0.150450860859813\\
	25.2	-0.158454676597287\\
};
\addplot [color=red, dashed,line width=0.7pt, forget plot]
table[row sep=crcr]{%
	0	-0.18\\
	15.6	-0.18\\
	15.9	-0.156046753133275\\
	16.2	-0.0650033831446848\\
	16.5	0.0351387472782001\\
	16.8	0.145753167377659\\
	17.1	0.18\\
	24.9	0.18\\
};
\addplot [color=black, dotted, line width=1pt, forget plot]
table[row sep=crcr]{%
	0	0.181426947281579\\
	140	0.181426947281579\\
};
\addplot [color=black, dotted, line width=1pt, forget plot]
table[row sep=crcr]{%
	0	-0.181426947281579\\
	140	-0.181426947281579\\
};
\end{axis}
\end{tikzpicture}%

==> heading_error_eight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.00000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=140,
xtick={0,30,60,90,120},
xlabel={$t$ [s]},
ymin=-1,
ymax=1,
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.17)},anchor=north},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.25,.5)},anchor=south},
ylabel={$\tilde \theta_3$ [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.0325880733132351\\
0.900000000000006	0.0174706701934326\\
2.40000000000001	-0.00253824397921676\\
3.30000000000001	-0.0125048856437218\\
3.59999999999999	-0.0155232341215026\\
4.80000000000001	-0.0238205652870249\\
5.40000000000001	-0.0263932954706263\\
6	-0.0285701320692908\\
6.90000000000001	-0.0282534764567401\\
8.09999999999999	-0.0233891678228986\\
8.40000000000001	-0.021549606435002\\
9.30000000000001	-0.0129340986907494\\
9.90000000000001	-0.00402910143137092\\
10.2	0.0023538705706585\\
10.5	0.00738365694880372\\
10.8	0.0139539588987816\\
11.4	0.0248087172210205\\
11.7	0.0323330995440472\\
12.3	0.0434165161848057\\
12.6	0.0507517617940891\\
13.2	0.0593384367227543\\
13.5	0.0653494310379017\\
13.8	0.06997048228979\\
14.1	0.0763076853752125\\
14.7	0.0853979077935207\\
15	0.091766723692416\\
15.3	0.096119092106818\\
15.6	0.102605120539664\\
16.2	0.11120978116989\\
16.5	0.117411540150641\\
16.8	0.121715397834777\\
17.1	0.127966658473014\\
17.7	0.135898784995078\\
18	0.141460211277007\\
18.3	0.144721270799636\\
18.6	0.150024683475493\\
19.2	0.155096934437751\\
19.5	0.15960116803646\\
19.8	0.161830649971961\\
20.1	0.16623790681362\\
20.4	0.168182255029677\\
20.7	0.172469781041144\\
21.3	0.175650880932807\\
21.6	0.179332957863807\\
21.9	0.180341811180114\\
22.2	0.183561728596686\\
22.5	0.184197620749472\\
22.8	0.186909453272818\\
23.4	0.186823458671569\\
23.7	0.188678236007689\\
24	0.187739865183829\\
24.3	0.18898229420185\\
24.6	0.187449545860289\\
24.9	0.187963322997092\\
25.2	0.185958595275878\\
25.5	0.186287821531295\\
25.8	0.183939070701598\\
26.1	0.183327288627623\\
26.4	0.180353419184684\\
26.7	0.179167852997779\\
27	0.175582156777381\\
27.3	0.17452645421028\\
27.6	0.170494229793547\\
27.9	0.168590993881224\\
28.2	0.16399732351303\\
28.5	0.162064806818961\\
28.8	0.157748923897742\\
29.1	0.155154855251311\\
29.4	0.150515483021735\\
29.7	0.148056761622428\\
30	0.143477798700332\\
30.3	0.140911222696303\\
30.6	0.136318148374556\\
30.9	0.133918763399123\\
31.2	0.129317642450332\\
31.5	0.126757876276969\\
31.8	0.122397781610488\\
32.1	0.119793341755866\\
32.4	0.115443871617316\\
33	0.110302628278731\\
33.3	0.105962590575217\\
33.6	0.103540660142897\\
33.9	0.0991027516126621\\
34.2	0.0966999691724766\\
34.5	0.0926102933287609\\
34.8	0.0901687678694714\\
35.1	0.0860725504159916\\
35.4	0.0836180460453022\\
35.7	0.0798269224166859\\
36	0.0772766259312618\\
36.3	0.0731764969229687\\
36.6	0.070572146475314\\
36.9	0.0667862084507931\\
37.5	0.061932676732539\\
37.8	0.0580019888281811\\
38.1	0.0559995782375324\\
38.4	0.0524771597981442\\
38.7	0.0506839987635601\\
39	0.0472731080651272\\
39.3	0.0457450684905041\\
39.6	0.0425947469472874\\
39.9	0.0412797865271557\\
40.2	0.0384191063046444\\
40.5	0.0374796998500813\\
40.8	0.0351025474071491\\
41.1	0.0344753053784359\\
41.4	0.0323333230614651\\
41.7	0.0322244253754604\\
42	0.030633212327956\\
42.3	0.0306767237186421\\
42.6	0.0293503303825844\\
42.9	0.0300479319691647\\
43.2	0.0289784421026695\\
43.5	0.0299583871662605\\
44.1	0.0292930205166329\\
44.4	0.0309133504331101\\
44.7	0.0307587359845627\\
45	0.0327306327223766\\
45.3	0.0326235008239735\\
45.6	0.0346762996911991\\
45.9	0.0345558089017857\\
46.2	0.0368181926012028\\
46.5	0.0370527741312969\\
46.8	0.0392084059119213\\
47.1	0.0397263032197941\\
47.4	0.0422598358988751\\
48	0.0430637088417996\\
48.3	0.0455658522248257\\
48.6	0.0457584273815144\\
48.9	0.0480385732650745\\
49.5	0.0485434842109669\\
49.8	0.050421671271323\\
50.1	0.0503038626909245\\
50.4	0.0520026919245709\\
51	0.0514142823219288\\
51.3	0.0530229446291912\\
51.6	0.0526864391565312\\
51.9	0.0544650119543064\\
52.2	0.0542595621943462\\
52.5	0.0558458504080761\\
53.1	0.0556543853878964\\
53.4	0.0575990837812412\\
53.7	0.0576424238085735\\
54	0.0595698964595783\\
54.3	0.0594400700926769\\
54.6	0.0610394266247738\\
55.2	0.060122878551482\\
55.5	0.0613533121347416\\
55.8	0.0604866904020298\\
56.1	0.0614393514394749\\
56.4	0.0605304849147785\\
56.7	0.061285966336726\\
57	0.0602223289012898\\
57.3	0.0608423885703075\\
57.9	0.0583386582136143\\
58.2	0.0586253342032421\\
58.5	0.057277404963969\\
58.8	0.0574571725726116\\
59.1	0.0560336422920216\\
59.4	0.0560940665006626\\
59.7	0.0544650045037258\\
60	0.054225647151469\\
60.3	0.0523772847652424\\
60.6	0.0520920914411533\\
60.9	0.0502570730447758\\
61.2	0.0502188590168942\\
61.5	0.0486678120493877\\
61.8	0.0487032321095455\\
62.1	0.0472672817111004\\
62.4	0.0472854536771763\\
62.7	0.045978361070155\\
63	0.0459156495332707\\
63.3	0.0445270699262608\\
63.6	0.0444261518120754\\
64.2	0.0417560127377499\\
64.5	0.041859911084174\\
64.8	0.0404111158847797\\
65.1	0.0403892409801472\\
65.4	0.0390223649144161\\
65.7	0.0391754966974247\\
66	0.038001627922057\\
66.3	0.0382108774781216\\
66.6	0.0371512633562077\\
66.9	0.0374749389290798\\
67.2	0.0363969740271557\\
67.5	0.0364759948849667\\
67.8	0.0355321404337872\\
68.1	0.0356808614730824\\
68.4	0.0347457093000401\\
69.3	0.0345759627223003\\
69.9	0.0327912878990162\\
70.2	0.0330063116550434\\
70.5	0.0323006671667088\\
70.8	0.032711291015147\\
71.1	0.0322315183281887\\
71.4	0.0327019330859173\\
71.7	0.0320738677680481\\
72	0.0325599473714817\\
72.3	0.0319866847991932\\
72.6	0.0324619796872128\\
72.9	0.0318991963565338\\
73.2	0.032408935278653\\
73.8	0.0312993240356434\\
74.1	0.0317864727973927\\
74.4	0.0309869398176659\\
74.7	0.0312864494323719\\
75	0.0308064271509636\\
75.9	0.0314507794380177\\
76.8	0.0308463697135437\\
77.7	0.0318267506360996\\
82.8	0.0268710193037975\\
84.6	0.0230103370547283\\
86.1	0.0221491616964329\\
87	0.0217077222466457\\
88.8	0.0209881451725948\\
89.4	0.0201506961882103\\
90.9	0.0177420836687077\\
96.3	0.0185970936715592\\
97.8	0.016165496110915\\
98.7	0.0143011932075012\\
99.6	0.0110329289734352\\
101.7	0.00226002305745965\\
103.8	-0.0035390562564146\\
105	-0.00585055790841693\\
106.2	-0.00621556185186023\\
108	-0.00483517415821666\\
109.2	-0.00406278923153991\\
110.1	-0.00307020984590167\\
113.4	0.00159703314304238\\
114.9	0.000752347782253082\\
117.3	-0.00537532448768729\\
118.5	-0.00914188914001102\\
119.4	-0.0117387592047464\\
120.3	-0.0142002335935842\\
121.8	-0.0142603821307432\\
123.6	-0.0142607062309992\\
124.8	-0.0129768799245369\\
126.6	-0.0104852455854427\\
127.5	-0.00843531891703719\\
129.9	-0.000748290419579689\\
131.4	0.00656767681240922\\
132.6	0.0113148961961258\\
134.4	0.0160386276245106\\
137.4	0.0187098172307003\\
139.5	0.015747824013232\\
140.1	0.0143999804556358\\
};
\addplot [color=red,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-0.46318107843399\\
1	-0.4702688827754\\
3	-0.502834614410119\\
4	-0.517106194780098\\
5	-0.527499647728888\\
6	-0.533626255439145\\
7	-0.534303927812886\\
8	-0.528854107674846\\
9	-0.518147651149064\\
10	-0.500803231563083\\
11	-0.47879697848407\\
12	-0.452815718847688\\
15	-0.367095761530408\\
17	-0.308261312948531\\
18	-0.280002991457081\\
19	-0.253717254618465\\
23	-0.128015394400933\\
25	-0.0558612816818709\\
26	-0.0215374829470818\\
27	0.00857189936348846\\
28	0.0426364249451865\\
29	0.0803770430712234\\
30	0.120007271238535\\
32	0.185972103950604\\
33	0.216192649847756\\
34	0.242636239996898\\
35	0.271234534759799\\
36	0.307909449105239\\
37	0.347061011935978\\
38	0.389258295365522\\
39	0.426601213960765\\
40	0.466465547389021\\
41	0.494210809831003\\
43	0.537323203544076\\
44	0.555424817486454\\
45	0.569035993042689\\
46	0.578511077830058\\
47	0.585420860900825\\
48	0.587398526690436\\
49	0.582480739265407\\
50	0.572729340298338\\
51	0.556882364471704\\
52	0.535334197627975\\
53	0.509332388183594\\
54	0.479199985135864\\
55	0.444935624371226\\
56	0.407370622233714\\
58	0.328623349539726\\
59	0.290624225685463\\
60	0.254411334820901\\
61	0.221772228614498\\
62	0.193223197160478\\
63	0.1687387677039\\
64	0.149448658534652\\
65	0.135457399522721\\
66	0.124690987966488\\
67	0.116863716156246\\
68	0.110863324314181\\
70	0.104150374988336\\
72	0.100945879557827\\
76	0.0962103859732224\\
78	0.0897093153104436\\
79	0.0865378620394495\\
80	0.0846626880115195\\
81	0.0840369254084408\\
83	0.0796697086120162\\
84	0.0771684089111773\\
85	0.0758309541803897\\
86	0.0766663661591735\\
87	0.0755184689234341\\
88	0.0735745796133926\\
92	0.0611011391758325\\
93	0.0558232983573816\\
95	0.0419142529424619\\
97	0.0267444423864163\\
99	0.0106742824794992\\
100	0.00392067815067776\\
101	-0.00154408194200073\\
102	-0.00604812043724223\\
103	-0.0097424122923826\\
104	-0.0122452823678429\\
105	-0.0130701085419389\\
106	-0.0126448757250728\\
112	-0.00377827026858313\\
113	-0.00320432336903309\\
115	-0.00452421438376405\\
119	-0.00787280669982238\\
121	-0.00971644365012025\\
123	-0.00951018537503501\\
126	-0.00557522758876416\\
131	0.00328685823518526\\
133	0.00987118583995539\\
137	0.0239434174926316\\
139	0.0275679671329669\\
140	0.0275480191177166\\
};
\addplot [color=green,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-0.806800484657288\\
1	-0.806216216791114\\
3	-0.818428089723483\\
4	-0.828339254660449\\
5	-0.843513161395208\\
6	-0.850698454356603\\
7	-0.852293082359097\\
8	-0.850086165590568\\
9	-0.841314121391946\\
10	-0.826535338991647\\
11	-0.809506020210108\\
12	-0.785853933230158\\
14	-0.729225281931349\\
15	-0.696591908407356\\
16	-0.665608940726344\\
17	-0.638344556954394\\
18	-0.604218789504642\\
19	-0.572040176041781\\
20	-0.542769437771057\\
21	-0.506619729583264\\
22	-0.473292723510639\\
23	-0.444958909743775\\
24	-0.408514281426818\\
25	-0.374003588201845\\
26	-0.344974559037411\\
27	-0.307782370525189\\
28	-0.271523766609135\\
29	-0.240860632507861\\
32	-0.138826937437301\\
33	-0.102930943674153\\
34	-0.0650139953858684\\
36	-0.0078667546733584\\
37	0.0211661555151466\\
38	0.0467602226030408\\
39	0.0754638566048129\\
40	0.109917530953282\\
41	0.142440404199078\\
42	0.169834562967878\\
43	0.200366832645415\\
44	0.224530880260829\\
45	0.245401593595403\\
46	0.27235967444858\\
48	0.324987256312426\\
49	0.352952434851318\\
50	0.386649608554563\\
51	0.419202403318963\\
52	0.447239907394135\\
53	0.470362086117206\\
54	0.496629493128609\\
55	0.51943287114338\\
57	0.553790061594214\\
58	0.570069006759894\\
59	0.582370290602228\\
60	0.58991416209426\\
61	0.592394809127342\\
62	0.588930033968438\\
63	0.580147224520573\\
64	0.566755274734646\\
65	0.547736630385884\\
66	0.521419408911385\\
67	0.488678367362212\\
68	0.450993377176445\\
69	0.408339732610074\\
71	0.316844298730331\\
72	0.273132490003661\\
73	0.234819396881079\\
74	0.203313394900619\\
75	0.179808013751511\\
76	0.16319468672512\\
77	0.151747936303337\\
78	0.144693588046778\\
79	0.140886472652426\\
80	0.139559636203074\\
82	0.140497915180333\\
85	0.143778256640474\\
86	0.143009083781408\\
87	0.141398057140407\\
88	0.138790674750879\\
89	0.133984175392754\\
90	0.126312727511021\\
91	0.11554991984579\\
92	0.102364554325447\\
94	0.074624028622992\\
95	0.0623520446148973\\
96	0.0521656329376867\\
97	0.0434884084325802\\
98	0.0362639073395883\\
99	0.0307299704467425\\
100	0.0268910079870466\\
101	0.0240192254432543\\
103	0.0209274583168053\\
104	0.0206094411349227\\
106	0.0222577941553652\\
111	0.0279929549583358\\
113	0.0311824474896127\\
115	0.0332721759566539\\
117	0.0336442977711329\\
118	0.032913323685392\\
119	0.0311336543945515\\
121	0.0254187512378508\\
124	0.0162647043337358\\
126	0.0114522609189578\\
129	0.00717916276187225\\
131	0.00408303082610928\\
133	-0.000997755866990246\\
135	-0.00579888552530861\\
141	-0.02432317520109\\
};
\addplot [color=blue, dashed,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.00774223636835814\\
6	0.00673526494391652\\
7	0.00349650888002628\\
8	-0.00298318201083347\\
10	-0.0216141064443427\\
11	-0.028867816855513\\
12	-0.0333344151868857\\
14	-0.0373414654065414\\
17	-0.0403738110133531\\
};
\addplot [color=green, dashed,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-0.814496695995331\\
1	-0.811864267767033\\
2	-0.812529460605324\\
3	-0.81721170148764\\
5	-0.839048698817351\\
6	-0.846761293287491\\
7	-0.851628328028088\\
8	-0.848816330951545\\
9	-0.847166982137054\\
11	-0.847113353044742\\
};
\addplot [color=red, dashed,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-0.461065459251405\\
1	-0.467431692162418\\
2	-0.483179826358457\\
4	-0.52335439405911\\
5	-0.538043557920746\\
6	-0.549027086481104\\
7	-0.55324840994475\\
9	-0.554943627983716\\
10	-0.556199549622589\\
};
\end{axis}
\end{tikzpicture}%

==> heading_error_straight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.00000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=120,
xtick={0,30,60,90,120},
xlabel={$t$ [s]},
ymin=-1,
ymax=1,
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.17)},anchor=north},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.25,.5)},anchor=south},
ylabel={$\tilde \theta_3$ [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-0.770782470703125\\
1.80000305175781	-0.76971435546875\\
2.69999694824219	-0.768051147460938\\
3.60000610351563	-0.764602661132813\\
4.19999694824219	-0.760757446289063\\
4.80000305175781	-0.755264282226563\\
5.39999389648438	-0.7484130859375\\
6	-0.7401123046875\\
6.60000610351563	-0.73004150390625\\
7.19999694824219	-0.718154907226563\\
7.80000305175781	-0.704147338867188\\
8.39999389648438	-0.688262939453125\\
9	-0.670501708984375\\
9.60000610351563	-0.651077270507813\\
10.5	-0.618820190429688\\
11.1000061035156	-0.596267700195313\\
11.6999969482422	-0.571044921875\\
12.3000030517578	-0.544052124023438\\
13.1999969482422	-0.501632690429688\\
13.8000030517578	-0.472930908203125\\
14.3999938964844	-0.4429931640625\\
15	-0.41357421875\\
15.3000030517578	-0.397979736328125\\
16.8000030517578	-0.325942993164063\\
18.3000030517578	-0.255386352539063\\
19.5	-0.19293212890625\\
20.3999938964844	-0.145217895507813\\
20.6999969482422	-0.130294799804688\\
21.6000061035156	-0.0890045166015625\\
22.8000030517578	-0.038818359375\\
24.3000030517578	0.0231170654296875\\
25.5	0.072479248046875\\
26.1000061035156	0.09527587890625\\
27.6000061035156	0.148056030273438\\
27.8999938964844	0.158294677734375\\
28.1999969482422	0.169403076171875\\
28.8000030517578	0.19024658203125\\
29.6999969482422	0.222244262695313\\
30	0.232772827148438\\
31.8000030517578	0.2879638671875\\
32.1000061035156	0.295562744140625\\
32.4000091552734	0.3043212890625\\
33	0.31988525390625\\
33.6000061035156	0.33404541015625\\
34.1999969482422	0.345138549804688\\
34.8000030517578	0.35516357421875\\
35.1000061035156	0.359039306640625\\
35.6999969482422	0.364364624023438\\
36.6000061035156	0.3682861328125\\
37.1999969482422	0.367477416992188\\
37.8000030517578	0.364334106445313\\
38.4000091552734	0.357498168945313\\
38.6999969482422	0.353546142578125\\
39.3000030517578	0.342453002929688\\
39.6000061035156	0.336532592773438\\
40.1999969482422	0.321258544921875\\
40.8000030517578	0.301910400390625\\
41.1000061035156	0.291107177734375\\
42.3000030517578	0.242904663085938\\
43.8000030517578	0.182846069335938\\
44.6999969482422	0.147598266601563\\
45.3000030517578	0.125930786132813\\
46.8000030517578	0.076751708984375\\
47.6999969482422	0.04962158203125\\
48.6000061035156	0.0240325927734375\\
49.5	0.001220703125\\
50.4000091552734	-0.0182647705078125\\
51	-0.029937744140625\\
51.6000061035156	-0.0396881103515625\\
51.9000091552734	-0.043670654296875\\
52.8000030517578	-0.05242919921875\\
53.4000091552734	-0.0561370849609375\\
54	-0.058563232421875\\
54.3000030517578	-0.05914306640625\\
54.6000061035156	-0.0584564208984375\\
55.5	-0.053436279296875\\
56.1000061035156	-0.0482635498046875\\
56.4000091552734	-0.0452880859375\\
57.9000091552734	-0.0247802734375\\
59.6999969482422	0.003570556640625\\
61.1999969482422	0.028900146484375\\
61.8000030517578	0.03759765625\\
62.4000091552734	0.0457611083984375\\
63	0.0529022216796875\\
63.6000061035156	0.058929443359375\\
64.5	0.065338134765625\\
65.1000061035156	0.0683135986328125\\
65.6999969482422	0.0701446533203125\\
66.6000061035156	0.07098388671875\\
67.5	0.0695037841796875\\
68.4000091552734	0.0666351318359375\\
69.3000030517578	0.0620880126953125\\
70.1999969482422	0.0559844970703125\\
73.1999969482422	0.0293426513671875\\
75.6000061035156	0.007904052734375\\
78	-0.007293701171875\\
79.1999969482422	-0.01080322265625\\
80.1000061035156	-0.01202392578125\\
81.3000030517578	-0.0112762451171875\\
83.1000061035156	-0.007415771484375\\
86.1000061035156	0.0025634765625\\
87.6000061035156	0.006622314453125\\
90.6000061035156	0.0130615234375\\
91.5	0.0135650634765625\\
92.6999969482422	0.012481689453125\\
93.9000091552734	0.0105743408203125\\
95.4000091552734	0.006988525390625\\
98.1000061035156	1.52587890625e-05\\
101.100006103516	-0.006317138671875\\
103.5	-0.007720947265625\\
104.699996948242	-0.00701904296875\\
105.600006103516	-0.0065460205078125\\
112.800003051758	-0.0050506591796875\\
121.800003051758	0.00408935546875\\
124.199996948242	0.0048675537109375\\
127.800003051758	0.0048675537109375\\
132	0.00469970703125\\
134.699996948242	0.0046234130859375\\
137.699996948242	0.0044708251953125\\
138.300003051758	0.0044403076171875\\
};
\addplot [color=red, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-0.0505599975585938\\
2.09999847412109	-0.0505599975585938\\
2.40000152587891	-0.0517730712890625\\
3.59999847412109	-0.0521774291992188\\
4.19999694824219	-0.0514450073242188\\
4.80000305175781	-0.0495376586914063\\
5.40000152587891	-0.0463180541992188\\
6	-0.0416641235351563\\
6.59999847412109	-0.035614013671875\\
7.19999694824219	-0.027984619140625\\
7.80000305175781	-0.0189132690429688\\
8.40000152587891	-0.00801849365234375\\
9	0.0039520263671875\\
9.59999847412109	0.017791748046875\\
10.1999969482422	0.033111572265625\\
10.8000030517578	0.0496292114257813\\
11.4000015258789	0.0679550170898438\\
12	0.088104248046875\\
13.5	0.141433715820313\\
15	0.197830200195313\\
15.5999984741211	0.218986511230469\\
16.2000045776367	0.238510131835938\\
16.8000030517578	0.255912780761719\\
18	0.287544250488281\\
19.5	0.3240966796875\\
20.0999984741211	0.337753295898438\\
21	0.357086181640625\\
21.5999984741211	0.368759155273438\\
22.5	0.384452819824219\\
23.7000045776367	0.400688171386719\\
24.5999984741211	0.408317565917969\\
24.9000015258789	0.409744262695313\\
25.2000045776367	0.410263061523438\\
25.5	0.409996032714844\\
26.0999984741211	0.407402038574219\\
26.4000015258789	0.405487060546875\\
27.9000015258789	0.390106201171875\\
28.5	0.380821228027344\\
29.0999984741211	0.369476318359375\\
29.7000045776367	0.355880737304688\\
30.3000030517578	0.339485168457031\\
31.2000045776367	0.312705993652344\\
31.8000030517578	0.293830871582031\\
33.9000015258789	0.225326538085938\\
34.8000030517578	0.197425842285156\\
35.7000045776367	0.1715087890625\\
36.3000030517578	0.1558837890625\\
37.5	0.125785827636719\\
38.4000015258789	0.105583190917969\\
39	0.09307861328125\\
39.3000030517578	0.08660888671875\\
40.2000045776367	0.0702362060546875\\
41.0999984741211	0.056182861328125\\
42	0.0447158813476563\\
43.2000045776367	0.03326416015625\\
43.5	0.03125\\
44.0999984741211	0.02581787109375\\
44.7000045776367	0.0232467651367188\\
45.5999984741211	0.0209808349609375\\
47.0999984741211	0.0223846435546875\\
48	0.0254669189453125\\
49.5	0.032806396484375\\
51	0.0424270629882813\\
53.7000045776367	0.0590057373046875\\
54.5999984741211	0.0629730224609375\\
56.0999984741211	0.0671539306640625\\
56.7000045776367	0.0676422119140625\\
57.9000015258789	0.0663375854492188\\
58.8000030517578	0.0634918212890625\\
60	0.0570907592773438\\
66	0.0200271606445313\\
67.8000030517578	0.01214599609375\\
69	0.00901031494140625\\
71.4000015258789	0.0059967041015625\\
74.0999984741211	0.00713348388671875\\
83.0999984741211	0.011474609375\\
87.5999984741211	0.007232666015625\\
89.6999969482422	0.00341033935546875\\
92.4000015258789	0.0006256103515625\\
95.6999969482422	-0.0001068115234375\\
98.0999984741211	3.0517578125e-05\\
};
\addplot [color=green, dashed,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-0.414993286132813\\
7.80000305175781	-0.414474487304688\\
8.69999694824219	-0.412704467773438\\
9.30000305175781	-0.409713745117188\\
9.89999389648438	-0.405105590820313\\
10.5	-0.398956298828125\\
11.3999938964844	-0.387252807617188\\
12.3000030517578	-0.373458862304688\\
13.1999969482422	-0.357833862304688\\
15	-0.3236083984375\\
16.1999969482422	-0.299118041992188\\
17.3999938964844	-0.2733154296875\\
19.1999969482422	-0.234222412109375\\
21	-0.198074340820313\\
23.1000061035156	-0.158981323242188\\
25.1999969482422	-0.121994018554688\\
26.3999938964844	-0.102890014648438\\
27.6000061035156	-0.0852813720703125\\
28.5	-0.07275390625\\
30	-0.0548858642578125\\
31.8000030517578	-0.036895751953125\\
33.3000030517578	-0.025604248046875\\
34.8000030517578	-0.016815185546875\\
36	-0.0117950439453125\\
37.1999969482422	-0.0091094970703125\\
38.4000091552734	-0.00787353515625\\
39.9000091552734	-0.008636474609375\\
42.3000030517578	-0.012359619140625\\
44.1000061035156	-0.014739990234375\\
45.9000091552734	-0.014892578125\\
47.6999969482422	-0.0133056640625\\
49.1999969482422	-0.010894775390625\\
51.3000030517578	-0.0047149658203125\\
54.3000030517578	0.00946044921875\\
57	0.0220184326171875\\
59.1000061035156	0.02984619140625\\
60.3000030517578	0.033294677734375\\
62.1000061035156	0.0365142822265625\\
63.6000061035156	0.0376739501953125\\
65.1000061035156	0.037628173828125\\
66.6000061035156	0.0360260009765625\\
73.1999969482422	0.0258636474609375\\
76.1999969482422	0.022308349609375\\
79.8000030517578	0.0204925537109375\\
82.5	0.0200042724609375\\
87	0.0177154541015625\\
96	0.0135040283203125\\
102.300003051758	0.0054168701171875\\
105.900009155273	0.00091552734375\\
109.5	-0.0021820068359375\\
116.400009155273	-0.0069122314453125\\
118.199996948242	-0.006805419921875\\
120.900009155273	-0.0057525634765625\\
123	-0.0061798095703125\\
130.800003051758	-0.006134033203125\\
132.899993896484	-0.0058746337890625\\
135.600006103516	-0.005859375\\
137.399993896484	-0.0056610107421875\\
139.5	-0.006866455078125\\
140.100006103516	-0.0072021484375\\
};
\addplot [color=red, dashed, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-0.05841064453125\\
11.3999996185303	-0.05780029296875\\
12.3000011444092	-0.056396484375\\
13.2000007629395	-0.0531654357910156\\
13.8000011444092	-0.0494766235351563\\
14.7000007629395	-0.0417232513427734\\
15.3000011444092	-0.0355358123779297\\
15.8999996185303	-0.02838134765625\\
16.5	-0.0203094482421875\\
17.1000003814697	-0.0112800598144531\\
17.7000007629395	-9.5367431640625e-05\\
18	-0.000886917114257813\\
19.7999992370605	-0.00114059448242188\\
24.8999996185303	-0.005859375\\
};
\addplot [color=blue, dashed, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-0.720314025878906\\
12	-0.719825744628906\\
12.6000003814697	-0.718732833862305\\
13.2000007629395	-0.716423034667969\\
13.8000011444092	-0.712709426879883\\
14.3999996185303	-0.707666397094727\\
15	-0.701549530029297\\
15.8999996185303	-0.691104888916016\\
17.3999996185303	-0.672700881958008\\
18.2999992370605	-0.672979354858398\\
21.8999996185303	-0.673591613769531\\
24	-0.674417495727539\\
};
\end{axis}
\end{tikzpicture}%

==> lateral_error_eight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.00000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=140,
xtick={0,30,60,90,120},
xlabel={$t$ [s]},
ymin=-10,
ymax=10,
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.14)},anchor=north},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.23,.5)},anchor=south},
ylabel={$\tilde z_3$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	2.95311791065689\\
1.19999999999999	2.92410987283782\\
2.69999999999999	2.90262995344449\\
4.5	2.89779692848947\\
8.09999999999999	2.90584034809066\\
9.59999999999999	2.89200288306523\\
10.8	2.85632999410961\\
11.7	2.81903873297094\\
12.9	2.75944147499987\\
14.1	2.68617416537177\\
15	2.61710696202255\\
15.9	2.53583952575212\\
17.4	2.37365383848163\\
19.8	2.07419165873046\\
21	1.90638243936689\\
26.1	1.15090041005939\\
27.6	0.94411175975111\\
28.5	0.830083248913553\\
30	0.66403522320249\\
31.5	0.5202115807692\\
32.4	0.442251896978547\\
34.5	0.291839126092697\\
35.7	0.232461489484621\\
36.9	0.202562620191543\\
39.9	0.20325064524215\\
43.2	0.242745764664591\\
51.3	0.294067165954402\\
53.4	0.283392514653485\\
56.7	0.229995947346254\\
59.4	0.175410875570265\\
63.3	0.140537044320041\\
64.8	0.11795086372797\\
68.1	0.0782770153333558\\
71.1	0.0484960603013462\\
72.6	0.0354230295123159\\
74.1	0.0154706801089901\\
77.1	-0.0423873267198758\\
78.3	-0.0674787971566957\\
79.5	-0.0872781553266577\\
82.2	-0.121859467202171\\
93.6	-0.177927508968821\\
98.7	-0.244536470920423\\
100.2	-0.249026783081263\\
103.2	-0.250395752897873\\
108	-0.278721847222783\\
109.2	-0.274729728804203\\
110.1	-0.27093156460225\\
113.4	-0.277028752858143\\
114.9	-0.25792863323494\\
116.4	-0.218436756112226\\
117.9	-0.171017265075449\\
119.1	-0.118135532462048\\
121.5	0.0265593032909521\\
123.9	0.160592866289619\\
124.8	0.205420116332789\\
126	0.261552497650513\\
127.2	0.301617754159537\\
129	0.335415813708693\\
129.9	0.337498323524926\\
131.4	0.31955936580772\\
138.6	0.166575041072804\\
140.1	0.126746626708467\\
};
\addplot [color=red, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	3.43948693687247\\
0.599999999999994	3.58256711149724\\
1.19999999999999	3.7387969112695\\
2.09999999999999	3.98629760582742\\
3.30000000000001	4.33154113394474\\
3.59999999999999	4.41221146380917\\
5.09999999999999	4.85634356306264\\
5.69999999999999	5.03160752564159\\
7.19999999999999	5.48691221600109\\
8.09999999999999	5.74373423850258\\
8.69999999999999	5.90418258491383\\
10.2	6.27725034656328\\
10.8	6.42199455858082\\
11.7	6.6094674705908\\
12.9	6.84310443432145\\
13.5	6.94898517766597\\
15.9	7.32957597463829\\
17.4	7.53366255910004\\
18.9	7.7003136520282\\
19.8	7.78353677541858\\
21.3	7.90054172927543\\
22.8	7.97157700553652\\
24.6	8.01659773798289\\
25.2	8.0212464835729\\
25.8	8.01960863346679\\
26.4	8.0171929400685\\
27.9	7.9821803264123\\
28.5	7.95661010544237\\
29.1	7.92416485608925\\
29.7	7.88639554230096\\
30.3	7.84927115347014\\
32.1	7.7023945336704\\
32.4	7.66989610625137\\
33	7.61693386238883\\
33.6	7.54712715004175\\
34.5	7.42992371794304\\
39.3	6.66916985880562\\
39.9	6.57708203675872\\
41.4	6.31799869880956\\
42	6.19219320883363\\
43.2	5.91569423020823\\
43.5	5.83378419732443\\
44.4	5.6093897227538\\
46.5	5.04396364597122\\
46.8	4.95329167127048\\
50.4	3.75510369547689\\
50.7	3.65196818153174\\
51	3.55924720594965\\
51.6	3.35316618031169\\
52.5	3.04723301120566\\
54.3	2.47558442140482\\
54.9	2.3058517968025\\
55.5	2.1488626269182\\
56.1	2.00991484386881\\
56.7	1.88236904562174\\
57.3	1.76424906327838\\
57.9	1.66054143680751\\
58.8	1.51776121062676\\
59.1	1.4715892738559\\
60.9	1.24985735158677\\
61.5	1.19122004254632\\
63	1.05857487117649\\
64.5	0.94413325472766\\
66	0.842244890231342\\
69.3	0.652065988964893\\
70.5	0.589216801888227\\
72	0.503953800680762\\
73.8	0.412304303341472\\
74.7	0.364945546925014\\
77.1	0.27385919605419\\
81.3	0.119312629450633\\
84.3	0.0182676353674651\\
84.9	-0.0148780773639032\\
85.8	-0.0643560182656415\\
86.7	-0.106420063358826\\
88.5	-0.19314717774057\\
89.7	-0.24459716249973\\
90.9	-0.302457620442851\\
92.1	-0.346834147866161\\
96.9	-0.480611529731704\\
98.4	-0.495588790373347\\
99.6	-0.498899913786858\\
101.1	-0.489780086012445\\
102.6	-0.47572905551371\\
103.8	-0.46551647111886\\
105.9	-0.461100329716658\\
109.8	-0.442102138493709\\
111.9	-0.405468208848305\\
112.5	-0.388254186091501\\
117.3	-0.212917875065727\\
118.2	-0.163337738116212\\
120	-0.0461957727160609\\
120.9	0.0167330135227814\\
122.1	0.0890520463992175\\
124.2	0.199322559485381\\
126	0.28322216475658\\
127.5	0.357429042870166\\
129	0.43522504561426\\
131.1	0.508178352286279\\
132.3	0.535153774168066\\
134.7	0.557983660462128\\
137.7	0.550328974281655\\
139.2	0.547814608934118\\
140.1	0.561773781914411\\
};
\addplot [color=green, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	1.21713251938155\\
0.300000000000011	1.23374495193835\\
0.599999999999994	1.25960541021237\\
0.900000000000006	1.29523285053668\\
1.19999999999999	1.33868343791886\\
1.5	1.39054175299469\\
1.80000000000001	1.45818634649351\\
2.09999999999999	1.49726506011322\\
3.30000000000001	1.49726506011322\\
3.59999999999999	1.99380292924104\\
6.30000000000001	3.02557674199937\\
7.19999999999999	3.37942250098186\\
9.30000000000001	4.157531701316\\
9.59999999999999	4.27625139277873\\
10.2	4.48495742061633\\
11.7	4.99547543727104\\
13.5	5.55274456902924\\
14.4	5.80482422205202\\
15	5.96184402671361\\
15.6	6.11353551907177\\
18.3	6.8086379023388\\
19.5	7.10333225533392\\
21	7.42472878201085\\
21.6	7.53788041652311\\
22.2	7.65554681151886\\
24	7.97048196708252\\
24.9	8.11228093984977\\
25.5	8.20187175618346\\
26.1	8.28186891258079\\
26.7	8.36640613050832\\
27.9	8.51425288289261\\
28.5	8.57790860082548\\
29.1	8.63429921484786\\
30	8.71775937341985\\
30.6	8.76520039632231\\
31.2	8.81348900130649\\
32.7	8.90084944267076\\
34.5	8.95253619772151\\
35.1	8.96299172587777\\
35.7	8.97399426268512\\
37.5	8.97739579883122\\
37.8	8.97262105935866\\
38.4	8.97678216918968\\
39	8.96493612559439\\
41.4	8.89444200624848\\
42.6	8.82267729379197\\
43.5	8.75342051041267\\
44.7	8.66181282357408\\
45.3	8.60656328538437\\
45.9	8.54919619353771\\
46.8	8.45507492769929\\
47.4	8.38374856907424\\
47.7	8.34037899419121\\
48.3	8.2649614951421\\
49.5	8.07945269975204\\
50.7	7.8786822761775\\
51	7.82682879255148\\
51.9	7.65190924628209\\
52.5	7.53678092095214\\
53.4	7.34533788869214\\
55.5	6.85951176197838\\
55.8	6.77901296742107\\
56.1	6.71171326183665\\
57.6	6.32669662562296\\
59.4	5.80888547576234\\
60.9	5.33746285626168\\
61.2	5.25352397677779\\
62.1	4.98150259741936\\
63.3	4.62229023461845\\
65.1	4.04661443476596\\
65.7	3.85582271860517\\
66	3.76421502022939\\
66.3	3.65982459496115\\
67.5	3.28608994585244\\
68.4	3.03318567017138\\
69	2.88222398116744\\
69.3	2.80670417125739\\
69.9	2.68004550664335\\
70.5	2.57149805025418\\
71.7	2.40295017944933\\
72.6	2.30452824774468\\
75.9	1.96342483728591\\
76.8	1.86160325199219\\
78.6	1.64903571666267\\
80.4	1.44631709652566\\
82.2	1.2476218510615\\
83.1	1.13834315967259\\
83.7	1.06286789222239\\
84.6	0.951695789105088\\
87.3	0.639351737971623\\
88.2	0.549202791389121\\
89.4	0.447941403569416\\
90.3	0.392951614012873\\
91.2	0.356509666510306\\
93.6	0.320177149267806\\
95.4	0.331109915916187\\
96.9	0.363402572863237\\
98.1	0.388837430486717\\
102	0.46774650784829\\
103.5	0.496414646932038\\
104.7	0.507224798464136\\
108	0.526291545365893\\
108.9	0.533078368305155\\
110.4	0.522484941228129\\
111.6	0.50571534486474\\
113.4	0.486758529880291\\
120	0.428016380106044\\
122.1	0.432078598649781\\
125.4	0.452983743600697\\
127.5	0.436433087333739\\
131.1	0.402711407295953\\
132.3	0.392939472752204\\
133.5	0.380009795209702\\
136.5	0.358956681234531\\
138.3	0.360985172529752\\
139.2	0.365364639205353\\
140.1	0.36959821577102\\
};
\addplot [color=blue, dashed, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	3.1297425829964\\
7.8	3.13689267112844\\
9.3	3.15167904501424\\
11.1	3.18966766384028\\
12.3	3.20747281252773\\
16.5	3.23686559249344\\
17.4	3.24115297455769\\
};
\addplot [color=green, dashed, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	1.21012879626413\\
1.2	1.21653825236139\\
1.5	1.23661952552109\\
1.8	1.26737069969766\\
2.1	1.30951313493285\\
2.4	1.36333021264165\\
2.7	1.43106716678163\\
3	1.50796774096931\\
3.6	1.68997109470038\\
3.9	1.79035471214742\\
4.5	2.02592311672043\\
5.1	2.2553299004086\\
5.7	2.46971991304617\\
6.3	2.66121144423252\\
6.6	2.74504627504315\\
7.2	2.89755689758036\\
7.8	3.02472026944679\\
8.1	3.07928101460648\\
8.4	3.11012485850182\\
9.3	3.12967378420568\\
10.5	3.15460623084098\\
11.4	3.16691580856026\\
};
\addplot [color=red, dashed, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	3.4219914187788\\
0.6	3.49562559900748\\
1.2	3.58229815136923\\
1.8	3.68286164090129\\
2.1	3.73767849019179\\
3.3	3.98257083415782\\
3.9	4.10043485224033\\
4.8	4.25760213102724\\
5.4	4.34172923381355\\
6	4.40514490832422\\
6.6	4.45021623954125\\
6.9	4.46309007005276\\
10.2	4.4949197600386\\
10.8	4.49815187050953\\
};
\end{axis}
\end{tikzpicture}%

==> lateral_error_straight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.00000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=120,
xtick={0,30,60,90,120},
xlabel={$t$ [s]},
ymin=-8,
ymax=8,
ytick={-8,-4,0,4,8},
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.17)},anchor=north},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.2,.5)},anchor=south},
ylabel={$\tilde z_3$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-1.40040588378906\\
0.300003051757813	-1.38803100585938\\
0.600006103515625	-1.37088012695313\\
1.19999694824219	-1.32159423828125\\
1.5	-1.28999328613281\\
1.80000305175781	-1.2529296875\\
2.10000610351563	-1.20933532714844\\
2.39999389648438	-1.15560913085938\\
2.69999694824219	-1.09561157226563\\
3	-1.02761840820313\\
3.30000305175781	-0.952178955078125\\
3.60000610351563	-0.869415283203125\\
3.89999389648438	-0.780517578125\\
4.19999694824219	-0.686386108398438\\
5.10000610351563	-0.384201049804688\\
9.30000305175781	1.03834533691406\\
10.1999969482422	1.32640075683594\\
10.8000030517578	1.506591796875\\
11.1000061035156	1.59042358398438\\
11.6999969482422	1.76362609863281\\
12.3000030517578	1.92829895019531\\
12.8999938964844	2.08395385742188\\
13.5	2.22854614257813\\
14.3999938964844	2.42448425292969\\
14.6999969482422	2.48500061035156\\
15.8999938964844	2.70121765136719\\
16.5	2.79586791992188\\
17.3999938964844	2.92169189453125\\
18.3000030517578	3.03628540039063\\
18.8999938964844	3.1075439453125\\
19.5	3.17327880859375\\
20.1000061035156	3.228759765625\\
20.6999969482422	3.2720947265625\\
21.3000030517578	3.30299377441406\\
21.8999938964844	3.32341003417969\\
22.5	3.33656311035156\\
23.1000061035156	3.34225463867188\\
24	3.33836364746094\\
24.6000061035156	3.32260131835938\\
25.1999969482422	3.29638671875\\
26.1000061035156	3.2440185546875\\
26.6999969482422	3.19944763183594\\
27.3000030517578	3.14854431152344\\
27.8999938964844	3.09007263183594\\
28.8000030517578	2.97782897949219\\
29.3999938964844	2.88629150390625\\
29.6999969482422	2.83790588378906\\
30.3000030517578	2.7322998046875\\
30.8999938964844	2.615234375\\
31.8000030517578	2.41551208496094\\
32.1000061035156	2.34809875488281\\
32.6999969482422	2.19271850585938\\
33.3000030517578	2.03096008300781\\
34.8000030517578	1.58351135253906\\
35.4000091552734	1.40072631835938\\
35.6999969482422	1.30227661132813\\
36.3000030517578	1.11531066894531\\
36.6000061035156	1.01678466796875\\
38.1000061035156	0.553558349609375\\
38.4000091552734	0.461807250976563\\
39.6000061035156	0.12457275390625\\
39.9000091552734	0.0498199462890625\\
40.5	-0.087158203125\\
40.8000030517578	-0.149124145507813\\
41.1000061035156	-0.206130981445313\\
41.4000091552734	-0.257278442382813\\
41.6999969482422	-0.303131103515625\\
42	-0.343994140625\\
42.6000061035156	-0.413742065429688\\
42.9000091552734	-0.439010620117188\\
43.1999969482422	-0.45965576171875\\
43.8000030517578	-0.4822998046875\\
44.4000091552734	-0.486541748046875\\
45	-0.473846435546875\\
45.6000061035156	-0.446685791015625\\
46.5	-0.38702392578125\\
47.1000061035156	-0.3377685546875\\
47.4000091552734	-0.311264038085938\\
48.9000091552734	-0.150497436523438\\
51.3000030517578	0.106689453125\\
51.9000091552734	0.164901733398438\\
54.6000061035156	0.397186279296875\\
55.8000030517578	0.473800659179688\\
56.4000091552734	0.505599975585938\\
57	0.527099609375\\
57.6000061035156	0.538833618164063\\
58.5	0.541397094726563\\
59.1000061035156	0.532577514648438\\
59.6999969482422	0.515151977539063\\
60.6000061035156	0.47235107421875\\
61.5	0.4144287109375\\
62.1000061035156	0.37042236328125\\
63	0.295318603515625\\
66	0.0380096435546875\\
67.1999969482422	-0.05035400390625\\
68.4000091552734	-0.12506103515625\\
69.3000030517578	-0.17236328125\\
70.1999969482422	-0.209320068359375\\
71.1000061035156	-0.231399536132813\\
72	-0.242904663085938\\
72.9000091552734	-0.244537353515625\\
73.5	-0.24066162109375\\
74.6999969482422	-0.216766357421875\\
76.5	-0.17181396484375\\
77.4000091552734	-0.136093139648438\\
78	-0.11248779296875\\
80.1000061035156	-0.048675537109375\\
81	-0.030487060546875\\
82.1999969482422	-0.016082763671875\\
83.1000061035156	-0.0137176513671875\\
84.3000030517578	-0.0234832763671875\\
85.5	-0.0437469482421875\\
89.4000091552734	-0.121902465820313\\
90.9000091552734	-0.15826416015625\\
91.8000030517578	-0.174224853515625\\
93.6000061035156	-0.195327758789063\\
94.8000030517578	-0.20166015625\\
95.4000091552734	-0.203079223632813\\
97.1999969482422	-0.201248168945313\\
98.1000061035156	-0.19158935546875\\
99.3000030517578	-0.170883178710938\\
100.5	-0.147903442382813\\
103.199996948242	-0.11676025390625\\
104.699996948242	-0.112060546875\\
105.600006103516	-0.106552124023438\\
108.900009155273	-0.07073974609375\\
111.300003051758	-0.0357666015625\\
112.199996948242	-0.02301025390625\\
115.800003051758	0.00762939453125\\
117.900009155273	0.015594482421875\\
119.100006103516	0.01385498046875\\
120.300003051758	0.01812744140625\\
122.699996948242	0.0283203125\\
127.199996948242	0.040374755859375\\
128.100006103516	0.0450286865234375\\
130.199996948242	0.0479583740234375\\
134.399993896484	0.0410308837890625\\
138.300003051758	0.0425872802734375\\
};
\addplot [color=red, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	5.62956237792969\\
2.09999847412109	5.62956237792969\\
2.40000152587891	5.64316558837891\\
3.59999847412109	5.66373443603516\\
5.40000152587891	5.70773315429688\\
6.90000152587891	5.74009704589844\\
8.09999847412109	5.75739288330078\\
9	5.76270294189453\\
9.90000152587891	5.75814819335938\\
10.8000030517578	5.74166107177734\\
11.4000015258789	5.72258758544922\\
12	5.69626617431641\\
12.9000015258789	5.64408874511719\\
13.5	5.60108947753906\\
14.4000015258789	5.52117919921875\\
15.3000030517578	5.42667388916016\\
16.5	5.28923034667969\\
17.4000015258789	5.18016815185547\\
18	5.10050964355469\\
18.5999984741211	5.01252746582031\\
19.2000045776367	4.91542816162109\\
19.8000030517578	4.80751800537109\\
20.4000015258789	4.69075775146484\\
21	4.56399536132813\\
21.5999984741211	4.42865753173828\\
22.2000045776367	4.28468322753906\\
22.8000030517578	4.13150024414063\\
23.4000015258789	3.96855163574219\\
24.3000030517578	3.70559692382813\\
27.3000030517578	2.76931762695313\\
28.2000045776367	2.4725341796875\\
29.4000015258789	2.0877685546875\\
30	1.90532684326172\\
30.5999984741211	1.73381805419922\\
31.2000045776367	1.57279205322266\\
31.8000030517578	1.42542266845703\\
32.4000015258789	1.29410552978516\\
33	1.17668151855469\\
33.5999984741211	1.07299041748047\\
34.2000045776367	0.978469848632813\\
34.5	0.935279846191406\\
35.4000015258789	0.825965881347656\\
36.3000030517578	0.737586975097656\\
36.9000015258789	0.692848205566406\\
37.5	0.658462524414063\\
38.0999984741211	0.632484436035156\\
38.7000045776367	0.613784790039063\\
39.3000030517578	0.607383728027344\\
39.9000015258789	0.605606079101563\\
40.5	0.605987548828125\\
41.0999984741211	0.613136291503906\\
42.5999984741211	0.633827209472656\\
43.8000030517578	0.658973693847656\\
44.4000015258789	0.672866821289063\\
46.2000045776367	0.702461242675781\\
47.0999984741211	0.714195251464844\\
48	0.718254089355469\\
48.9000015258789	0.712989807128906\\
49.5	0.703628540039063\\
50.4000015258789	0.677299499511719\\
51.3000030517578	0.637924194335938\\
53.0999984741211	0.537429809570313\\
54.3000030517578	0.458297729492188\\
56.7000045776367	0.29400634765625\\
58.5	0.192291259765625\\
59.0999984741211	0.167396545410156\\
60.3000030517578	0.1297607421875\\
61.5	0.107124328613281\\
64.1999969482422	0.0782623291015625\\
65.0999984741211	0.0832138061523438\\
69	0.115325927734375\\
71.6999969482422	0.114921569824219\\
72.5999984741211	0.111434936523438\\
75.9000015258789	0.1041259765625\\
77.0999984741211	0.0932769775390625\\
78.5999984741211	0.069671630859375\\
83.0999984741211	-0.00217437744140625\\
85.1999969482422	-0.0223388671875\\
87.5999984741211	-0.0275344848632813\\
92.4000015258789	0.001739501953125\\
96	0.0068511962890625\\
98.0999984741211	0\\
};
\addplot [color=green, dashed,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-4.05079650878906\\
3.89999389648438	-4.05682373046875\\
5.69999694824219	-4.05879211425781\\
6.30000305175781	-4.05326843261719\\
6.89999389648438	-4.04130554199219\\
7.5	-4.01524353027344\\
7.80000305175781	-3.99525451660156\\
8.10000610351563	-3.96800231933594\\
8.39999389648438	-3.93135070800781\\
8.69999694824219	-3.88539123535156\\
9	-3.83062744140625\\
9.60000610351563	-3.699462890625\\
9.89999389648438	-3.63267517089844\\
12.8999938964844	-2.90554809570313\\
13.8000030517578	-2.69943237304688\\
14.6999969482422	-2.50534057617188\\
15.8999938964844	-2.25865173339844\\
16.8000030517578	-2.08122253417969\\
18	-1.85482788085938\\
19.1999969482422	-1.64390563964844\\
20.3999938964844	-1.45365905761719\\
21.3000030517578	-1.32418823242188\\
22.1999969482422	-1.20469665527344\\
23.1000061035156	-1.09452819824219\\
24.6000061035156	-0.933120727539063\\
25.1999969482422	-0.876663208007813\\
26.3999938964844	-0.776123046875\\
27.3000030517578	-0.713470458984375\\
27.8999938964844	-0.677276611328125\\
28.8000030517578	-0.62890625\\
29.6999969482422	-0.5889892578125\\
30.6000061035156	-0.557159423828125\\
31.8000030517578	-0.524139404296875\\
32.6999969482422	-0.504608154296875\\
34.1999969482422	-0.477859497070313\\
36.3000030517578	-0.44586181640625\\
38.1000061035156	-0.40966796875\\
39	-0.385848999023438\\
40.1999969482422	-0.34429931640625\\
41.4000091552734	-0.294036865234375\\
42.9000091552734	-0.222640991210938\\
47.4000091552734	0.03057861328125\\
48.6000061035156	0.102554321289063\\
49.8000030517578	0.164138793945313\\
51	0.212265014648438\\
51.9000091552734	0.238479614257813\\
53.1000061035156	0.266510009765625\\
54.6000061035156	0.28997802734375\\
56.1000061035156	0.303756713867188\\
57.3000030517578	0.306198120117188\\
58.5	0.29840087890625\\
61.8000030517578	0.262680053710938\\
66.9000091552734	0.194229125976563\\
68.4000091552734	0.178115844726563\\
70.8000030517578	0.14923095703125\\
72.3000030517578	0.137481689453125\\
77.1000061035156	0.105316162109375\\
82.5	0.04058837890625\\
85.5	0.0212860107421875\\
89.1000061035156	-0.0212249755859375\\
90.6000061035156	-0.0433349609375\\
96	-0.140792846679688\\
98.4000091552734	-0.173797607421875\\
101.400009155273	-0.212890625\\
109.5	-0.269180297851563\\
112.199996948242	-0.274978637695313\\
116.100006103516	-0.273635864257813\\
118.800003051758	-0.276290893554688\\
122.699996948242	-0.290145874023438\\
126.600006103516	-0.285690307617188\\
129.600006103516	-0.2947998046875\\
132	-0.298355102539063\\
134.699996948242	-0.309432983398438\\
136.800003051758	-0.316177368164063\\
139.5	-0.304122924804688\\
140.100006103516	-0.302093505859375\\
};
\addplot [color=red, dashed,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	5.58638572692871\\
12	5.58132553100586\\
13.8000011444092	5.56874465942383\\
16.2000007629395	5.53930854797363\\
18	5.51457214355469\\
22.5	5.51769638061523\\
24.8999996185303	5.51876258850098\\
};
\addplot [color=blue, dashed,line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-1.30915069580078\\
6.30000114440918	-1.3218936920166\\
10.8000011444092	-1.30477333068848\\
11.1000003814697	-1.2943058013916\\
11.3999996185303	-1.27466583251953\\
11.7000007629395	-1.24553680419922\\
12	-1.20686531066895\\
12.3000011444092	-1.15714645385742\\
12.6000003814697	-1.09786987304688\\
12.8999996185303	-1.02925109863281\\
14.3999996185303	-0.651948928833008\\
15	-0.517898559570313\\
15.6000003814697	-0.399887084960938\\
16.2000007629395	-0.298894882202148\\
16.7999992370605	-0.211847305297852\\
17.1000003814697	-0.173740386962891\\
17.3999996185303	-0.146949768066406\\
18.2999992370605	-0.142673492431641\\
21	-0.130451202392578\\
24	-0.124168395996094\\
};
\end{axis}
\end{tikzpicture}%

==> path_b23_eight_fwd_MIQP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.4,
xmax=1.4,
xtick={-0.8,0,0.8},
xlabel={$\beta_3$ [rad]},
ymin=-1.4,
ymax=1.4,
ytick={-0.8,0,0.8},
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.14)},anchor=north},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.2,.5)},anchor=south},
ylabel={$\beta_2$ [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=gray, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.98	0.65\\
-0.75	-0.65\\
0.98	-0.65\\
0.75	0.65\\
-0.98	0.65\\
}--cycle;

\addplot[area legend, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.72	-0.83\\
0.9	-0.43\\
0.72	0.83\\
-0.9	0.43\\
-0.72	-0.83\\
}--cycle;

\addplot[area legend, draw=black, fill=gray, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.75	-1.15\\
0	-0.65\\
0.75	0.65\\
0.75	1.15\\
0	0.65\\
-0.75	-0.65\\
-0.75	-1.15\\
0	-0.65\\
}--cycle;


\addplot [color=green, line width=0.8pt, forget plot]
table[row sep=crcr]{%
	-0.680061691709607	-0.342737783036121\\
	-0.690511671959332	-0.304070952187463\\
	-0.699849031974694	-0.266240177245472\\
	-0.708088628920542	-0.229250078113204\\
	-0.715248538420745	-0.193102536497781\\
	-0.721349631126078	-0.157796912186705\\
	-0.726415171776878	-0.123330260253717\\
	-0.730470443502191	-0.0896975461306817\\
	-0.733542399085377	-0.056891855964883\\
	-0.735659340070087	-0.0249046001467899\\
	-0.736850623874994	0.00627429166927285\\
	-0.737146398520057	0.0366561853275367\\
	-0.736577364127986	0.0662535676313467\\
	-0.735174560036773	0.0950798830989461\\
	-0.732969176126988	0.12314938233691\\
	-0.729992386815827	0.150476982121116\\
	-0.72627520608427	0.177078137082487\\
	-0.716742188177655	0.228164929491824\\
	-0.704610682391764	0.276539979185265\\
	-0.690112345348992	0.32233572156966\\
	-0.673468041898154	0.365684499470154\\
	-0.654886627273868	0.406716774659789\\
	-0.634564254270024	0.445559780956649\\
	-0.612684084102249	0.48233654482218\\
	-0.589416301830847	0.517165206309147\\
	-0.564918356636694	0.550158581342644\\
	-0.539335363704232	0.581423914708272\\
	-0.512800618101658	0.611062781163601\\
	-0.485436182151377	0.639171099439261\\
	-0.457353516707321	0.665839230392975\\
	-0.4286541338556	0.691152136180758\\
	-0.399430254159584	0.715189582044775\\
	-0.369765455966924	0.738026366258285\\
	-0.324604802682127	0.770182370108732\\
	-0.278844811329805	0.800011463575605\\
	-0.232676771776062	0.82771093496481\\
	-0.186262829393748	0.853459302248706\\
	-0.139739615647146	0.877418105732492\\
	-0.093221512589492	0.899733577345848\\
	-0.0468035655923218	0.920538175014049\\
	0.014798039377151	0.946133314718182\\
	0.0759376012998771	0.969509085885616\\
	0.136506265202481	0.990889458918033\\
	0.1964259001063	1.01047201600705\\
	0.270333805701473	1.03268624738378\\
	0.343085817730883	1.05266117383343\\
	0.414659813328698	1.07065420996753\\
	0.485062802408126	1.0868883280745\\
	0.568042994463829	1.10431862875456\\
	0.649461518899136	1.119782518108\\
	0.742619686938959	1.13566476938913\\
	0.76890011769597	1.13981997534204\\
	0.782202827624697	1.14100043613467\\
	0.795836744770274	1.14063960513906\\
	0.809767381776034	1.13876531492628\\
	0.82396270789289	1.13540270631668\\
	0.838392872963014	1.13057446572328\\
	0.853029946237398	1.12430105175438\\
	0.867847668730636	1.11660091215371\\
	0.882821217795777	1.10749069219049\\
	0.897926982633137	1.09698543561424\\
	0.913142349517365	1.08509877926758\\
	0.928445495627975	1.07184314240744\\
	0.943815190493276	1.05722991172573\\
	0.959230604201491	1.0412696229849\\
	0.974671121692312	1.02397214009425\\
	0.990116162614647	1.00534683234884\\
	1.00554500641988	0.985402750434826\\
	1.02093662255289	0.964148801672339\\
	1.05152151709047	0.917747264599379\\
	1.08169028484292	0.866217247653284\\
	1.11124748258242	0.809642632517475\\
	1.13997848819767	0.74812164877543\\
	1.16764584757623	0.681772200116318\\
	1.1939864644914	0.610736867748127\\
	1.21870986647155	0.535187376631375\\
	1.23030209154189	0.495972842797711\\
	1.24074697032758	0.457594783787667\\
	1.24994921531893	0.420391412864243\\
	1.2579588153163	0.384287407490342\\
	1.26479347326492	0.349304589225684\\
	1.27050642730576	0.315363422962594\\
	1.27511186471223	0.282501752225778\\
	1.27866221381232	0.250645726945832\\
	1.28117044297883	0.219841147570498\\
	1.28268695466731	0.190022434831498\\
	1.28322438491755	0.161240098630015\\
	1.28283143940601	0.133435268177055\\
	1.28152075465233	0.106661759250308\\
	1.27933976538615	0.0808657027833866\\
	1.27630238268219	0.0560995518427996\\
	1.27243807377365	0.0323700533941618\\
	1.26779268543816	0.00962903074984767\\
	1.26238437337109	-0.0120823494266455\\
	1.25625421247175	-0.0327972148875655\\
	1.24942077055922	-0.0524748345187589\\
	1.24192503059081	-0.0711490983877316\\
	1.23378667627289	-0.0887833827098805\\
	1.2250335367817	-0.105366684961295\\
	1.21570797153649	-0.120941256782327\\
	1.20583278363779	-0.135484490711701\\
	1.19543381073655	-0.148983064455558\\
	1.18454206815016	-0.161443998012833\\
	1.17319806311066	-0.172912445932261\\
	1.16142432425002	-0.183373117235073\\
	1.1492462097217	-0.192820945919362\\
	1.13669304197048	-0.201268261816176\\
	1.12379370657063	-0.20872920363266\\
	1.11058442008591	-0.215249416251815\\
	1.09708858916061	-0.220832493021619\\
	1.08332726300602	-0.225474006059571\\
	1.0693269218264	-0.229192979850563\\
	1.05511354623274	-0.232010218797741\\
	1.04071242496162	-0.233947539887512\\
	1.02614815066981	-0.235027673743677\\
	1.01144462472023	-0.235274181708653\\
	0.981712014696515	-0.233364199092381\\
	0.951692319970273	-0.228419372858065\\
	0.921533151781921	-0.220571732095815\\
	0.891412484508119	-0.210104755880334\\
	0.861474863933147	-0.197224613063115\\
	0.831850510699414	-0.182110200093184\\
	0.802676774854536	-0.16500276249513\\
	0.774055696140164	-0.146036441425341\\
	0.746113311225936	-0.125454563947236\\
	0.718946096040559	-0.103425355148451\\
	0.692646974961041	-0.0801211594088456\\
	0.667306574764954	-0.0557287553987991\\
	0.642991318753345	-0.0303737036115408\\
	0.619789191831032	-0.00427076028631435\\
	0.597768072682028	0.0224043075671172\\
	0.576965006450886	0.0495622891389542\\
	0.557431823116276	0.0770410147006966\\
	0.539206744076248	0.104710816088965\\
	0.522326235580451	0.132415794267181\\
	0.506793733901643	0.160098024765936\\
	0.486110704264846	0.201133115796446\\
	0.474051318031425	0.22806128814774\\
	0.463359038623105	0.25457070584068\\
	0.449866735214186	0.293320455385331\\
	0.439450227541742	0.330308678256391\\
	0.431929368674916	0.365521321338198\\
	0.42720019123601	0.398665309971338\\
	0.425131439583793	0.429481276101725\\
	0.425567775685931	0.457746485186086\\
	0.427191490497414	0.474988011846098\\
	0.429806727984494	0.490906317042792\\
	0.433320304301154	0.50557970477018\\
	0.437669419851791	0.518993562350441\\
	0.442791085397888	0.531137562408397\\
	0.44864601792946	0.5419251220871\\
	0.455162872341966	0.551365095260735\\
	0.462246339589273	0.559571052197408\\
	0.469859986019308	0.566470664691169\\
	0.477936691847678	0.572084258586499\\
	0.486408582888505	0.576458420351082\\
	0.495212234264166	0.579621885751108\\
	0.504283563686161	0.581629320287006\\
	0.518253955675603	0.582588475270863\\
	0.53251329963388	0.581160875292225\\
	0.546863947623954	0.577570718426144\\
	0.561119930431647	0.572066839483531\\
	0.575136040391609	0.564823176971662\\
	0.588740242196197	0.5561444652343\\
	0.601823638547099	0.546190796303432\\
	0.614252826045365	0.535247221794862\\
	0.629694543058503	0.519303696182809\\
	0.64364520907059	0.502330866619832\\
	0.655976139956707	0.484737079683673\\
	0.666599098749704	0.466886289884356\\
	0.675442355415143	0.449197092339295\\
	0.682487328362402	0.432016348114582\\
	0.687761130722823	0.415621187257219\\
	0.691327379177328	0.400228900958506\\
	0.693278490196869	0.386004622713047\\
	0.693729139028534	0.373067364840077\\
	0.692810616869069	0.361494930754931\\
	0.69065647442462	0.351360103642554\\
	0.687390940655143	0.342774206456733\\
	0.683158998309441	0.335789669924146\\
	0.678122118315366	0.330394278914683\\
	0.672437014729711	0.326566490591172\\
	0.66628977471344	0.324153530603084\\
	0.659838732550123	0.32303456521475\\
	0.651559286221985	0.323291880731706\\
	0.643267368351231	0.325177096084883\\
	0.635171366678374	0.328490613346634\\
	0.625986416070827	0.333986368080765\\
	0.616364570055509	0.341816264269051\\
	0.607198741443983	0.351618977055779\\
	0.600178183988437	0.361426567541041\\
	0.594845131289174	0.371567953029888\\
	0.591895395237573	0.380579090766993\\
	0.591535573081478	0.386385218945403\\
	0.592967625251817	0.388814289907905\\
	0.595141274654725	0.38810250083635\\
	0.597849043343503	0.384247117570765\\
	0.600157315704308	0.37768358048032\\
	0.601486310065694	0.369039205046158\\
	0.601444388593131	0.358839473136929\\
	0.599779737539702	0.347579402794627\\
	0.596368522036963	0.335698079108423\\
	0.591214255972861	0.323474784593147\\
	0.583630736291077	0.309812002022083\\
	0.574195659216078	0.296022743427467\\
	0.560911321660426	0.279582278080717\\
	0.543091335536665	0.260247611950474\\
	0.520096817664566	0.237683451447733\\
	0.488130334992461	0.208738949336379\\
	0.452712368696716	0.178845406782636\\
	0.412490053191097	0.147090851890615\\
	0.369789906353832	0.11558998050571\\
	0.327475226326431	0.0861525479475196\\
	0.235094193522164	0.024434835295287\\
	0.188052453500988	-0.00822310096643308\\
	0.163578722693994	-0.0265994276918839\\
};

\addplot [color=red, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
-0.680061691709607	-0.342737783036121\\
-0.690511671958917	-0.304070952188808\\
-0.69984903197411	-0.266240177247466\\
-0.708088628919845	-0.229250078115713\\
-0.715248538420116	-0.193102536500252\\
-0.721349631125523	-0.157796912189121\\
-0.726415171776382	-0.123330260256119\\
-0.730470443501718	-0.0896975461331874\\
-0.733542399084977	-0.0568918559673354\\
-0.735659340069637	-0.0249046001496015\\
-0.736850623874536	0.00627429166621551\\
-0.737146398519681	0.0366561853245296\\
-0.73657736412757	0.0662535676279626\\
-0.735174560036456	0.0950798830956452\\
-0.732969176126715	0.123149382333508\\
-0.72999238681561	0.150476982117653\\
-0.726275206084142	0.177078137079073\\
-0.716742188177692	0.228164929488498\\
-0.704610682390082	0.276539979174095\\
-0.69011234534748	0.322335721557232\\
-0.673468041896967	0.365684499456778\\
-0.654886627273379	0.406716774647015\\
-0.644901450128509	0.426276953282802\\
-0.634291482361777	0.444383599025332\\
-0.622988336693353	0.460538325873349\\
-0.610997819901796	0.47452069699694\\
-0.598437448143477	0.486596617834891\\
-0.585349573206261	0.496738804509355\\
-0.571823515497743	0.505136519438068\\
-0.557943584902782	0.511997095175836\\
-0.543675695813066	0.517013142322031\\
-0.50050638117999	0.528464894280561\\
-0.28248964484573	0.582273618042502\\
0.553348547033605	0.787684529725549\\
0.561804737543913	0.787069853538882\\
0.570629246487768	0.784839423305691\\
0.579785898819793	0.781012648736895\\
0.589231770605059	0.775637813199822\\
0.598943669725949	0.768699786802269\\
0.608870636895849	0.760281734274926\\
0.618972212033903	0.75043745480337\\
0.629218945313307	0.739187168460431\\
0.650014237861946	0.712616390249056\\
0.670887030482166	0.681225128854638\\
0.6915159330466	0.645576948534071\\
0.7112610281674	0.607376372551348\\
0.73631644279203	0.554381100910941\\
0.761879408853164	0.495731493132765\\
0.774802504211566	0.464752921102672\\
0.774544816893923	0.462894141734646\\
0.774050446808442	0.461581031984421\\
0.773887960461347	0.460704348119256\\
0.773549017655055	0.459858756147703\\
0.77380598846956	0.455996813199178\\
0.799449564893518	0.266938754117071\\
0.806542493229353	0.201119256868272\\
0.812756117221851	0.123863203306483\\
0.815876046768415	0.0664346505616794\\
0.817734422147838	0.0048115602654305\\
0.817624948615251	-0.0258546885070259\\
0.816441336031286	-0.0550426541305696\\
0.814106444151693	-0.0823090059123804\\
0.810510256884775	-0.10702979237742\\
0.805749855443589	-0.129270644672484\\
0.799918252810633	-0.149097185762585\\
0.793104010565732	-0.166574393499392\\
0.78539101963761	-0.181766098761363\\
0.776858413951824	-0.194734601476481\\
0.767580592564761	-0.205540397403956\\
0.757627325646338	-0.214241994784877\\
0.747063925953563	-0.220895810605907\\
0.735951467900454	-0.225556127180979\\
0.724347045428909	-0.228275114668275\\
0.712304044523669	-0.229102859556724\\
0.699872435815146	-0.228087441937809\\
0.687099071055031	-0.225275020418626\\
0.674027991131436	-0.220709967746767\\
0.660700732876041	-0.214435022279203\\
0.647156635403386	-0.206491466994171\\
0.633433237105123	-0.19691966625402\\
0.60612034628055	-0.174991794142867\\
0.579718406655512	-0.151815394386508\\
0.542116968369474	-0.1155017144865\\
0.50727013959318	-0.0784687892570632\\
0.475372100786198	-0.0414422310857815\\
0.446570734395501	-0.00515910797204211\\
0.420878896708663	0.0300255293264801\\
0.398231386162604	0.0638842030785466\\
0.37863125226624	0.0958895982508815\\
0.361846658545676	0.126243952279653\\
0.347730476542896	0.154891310072675\\
0.336100171408089	0.181845913495897\\
0.326835379218629	0.206947115365202\\
0.319737628377054	0.230275576951578\\
0.314610433981473	0.251935684876575\\
0.311266922088324	0.27203676511103\\
0.309568230324172	0.290562384812122\\
0.309306061010971	0.307744771361057\\
0.310341596523304	0.323642745707967\\
0.313546444331863	0.342819813847796\\
0.318542220892127	0.359900947758404\\
0.325059470578551	0.375027375999519\\
0.33284975396509	0.388347564923181\\
0.341692955036857	0.39998807959558\\
0.351375997541962	0.410130714572422\\
0.361732103059045	0.418865561202438\\
0.37261795052947	0.426248436028178\\
0.386755297909437	0.433713506099745\\
0.401268174279132	0.439315542731165\\
0.41593542240251	0.443209910624339\\
0.430562231715438	0.445551460593895\\
0.444989880345297	0.446449689214934\\
0.461836808066072	0.445793616505847\\
0.477989197898967	0.443376093013682\\
0.493267786349332	0.439359148554706\\
0.507510131882958	0.433944236655833\\
0.520571831943328	0.427376007331835\\
0.532370168717041	0.419792856205233\\
0.542830265597409	0.411372414219718\\
0.55328388865508	0.400686655683056\\
0.560714843717534	0.39095552442938\\
0.567582057498692	0.379157229800088\\
0.572547510785446	0.367018248101572\\
0.575657870985186	0.354716343151516\\
0.576994227834405	0.342358881348986\\
0.576656776913722	0.330011155655041\\
0.57473839993979	0.317785656460597\\
0.570764146670949	0.303996088173723\\
0.565053386512788	0.290451738236034\\
0.557786049663446	0.277146547273076\\
0.547956237355123	0.262465619320482\\
0.535237119982785	0.246505718509201\\
0.519388629661477	0.229322748798863\\
0.500258815384077	0.210947309569707\\
0.475985341563073	0.189909160688134\\
0.446249471527274	0.166363349326249\\
0.410970193383325	0.140372241331878\\
0.359967862459181	0.10513590463419\\
0.29739163454737	0.0641410017503536\\
0.23286097716099	0.022087017835198\\
};
\addplot [color=blue, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
-0.680061691709607	-0.342737783036121\\
-0.690511671959332	-0.304070952187463\\
-0.699849031974694	-0.266240177245472\\
-0.708088628920542	-0.229250078113204\\
-0.715248538420745	-0.193102536497781\\
-0.721349631126078	-0.157796912186705\\
-0.726415171776878	-0.123330260253718\\
-0.730470443502191	-0.0896975461306817\\
-0.733542399085377	-0.0568918559648829\\
-0.735659340070087	-0.02490460014679\\
-0.736850623874994	0.00627429166927285\\
-0.737146398520057	0.0366561853275368\\
-0.736577364127986	0.0662535676313466\\
-0.735174560036773	0.0950798830989462\\
-0.732969176126988	0.12314938233691\\
-0.729992386815827	0.150476982121116\\
-0.72627520608427	0.177078137082487\\
-0.716742188177655	0.228164929491824\\
-0.704610682391764	0.276539979185265\\
-0.690112345348992	0.32233572156966\\
-0.673468041898153	0.365684499470154\\
-0.654886627273868	0.406716774659789\\
-0.634564254270024	0.445559780956649\\
-0.612684084102249	0.48233654482218\\
-0.589416301830847	0.517165206309147\\
-0.564918356636694	0.550158581342644\\
-0.539335363704232	0.581423914708272\\
-0.526070864481114	0.595927313641692\\
-0.512387220605819	0.609042634911685\\
-0.498216472561121	0.62025772929128\\
-0.483601249862546	0.629556323686952\\
-0.468628350601252	0.637154913970718\\
-0.453293171295758	0.642854779697872\\
-0.437673233348126	0.646853034299636\\
-0.421794864183011	0.649126703028684\\
-0.389746750365926	0.650267027745202\\
-0.281970053404054	0.65057770880785\\
-0.0161977478230186	0.650338400751494\\
-0.00466502082098386	0.651283599922325\\
0.00633561613502531	0.653931157371862\\
0.0168490351779601	0.658238824832302\\
0.0269205361109607	0.66416385897073\\
0.0662105280579268	0.692181145112717\\
0.155906817937296	0.752251788398454\\
0.400236793708097	0.913929281485956\\
0.411108513749527	0.918979358669431\\
0.422388709213141	0.922350907055777\\
0.434046958242308	0.924033663044915\\
0.446032483530097	0.924105238700395\\
0.458318243056892	0.92256006402911\\
0.47085732203013	0.91947624419981\\
0.483623921172848	0.914858739218858\\
0.496592080192752	0.908717350769961\\
0.509732982110241	0.901076212688836\\
0.522994259838463	0.892052894304437\\
0.536345745988427	0.881689322204491\\
0.549776406854369	0.869959585343593\\
0.563267929314543	0.856862820420392\\
0.576756727058085	0.842565031865942\\
0.590269192128015	0.826913719478563\\
0.603747946269321	0.810048766967676\\
0.630491687801505	0.772824093935658\\
0.656493905399038	0.732180249321808\\
0.681474645384802	0.688689346643611\\
0.704935597671461	0.643777464242849\\
0.734448938254451	0.582926828080588\\
0.761086500843221	0.524131611913769\\
0.782054739902469	0.473699613799918\\
0.784317623777968	0.469525961747752\\
0.784699046068045	0.467358209761023\\
0.784570429073988	0.466278552235971\\
0.784130483815212	0.464828553583705\\
0.784019925051499	0.462754330392486\\
0.811089818565571	0.299614399680853\\
0.819420006949383	0.235289655498995\\
0.824628315490495	0.185929557381131\\
0.829189472106454	0.131678205366085\\
0.832784036894589	0.0727945415643708\\
0.834686251289173	0.0109236735774636\\
0.834067324217788	-0.018035749093072\\
0.83210449953273	-0.0444163299267594\\
0.828895000985056	-0.0682802341696402\\
0.824532891584209	-0.0896905792871578\\
0.819108492508338	-0.10871065045048\\
0.812707989589868	-0.125403247385546\\
0.805413214640634	-0.139830219566708\\
0.797301550418653	-0.152052099946914\\
0.788445942584601	-0.162127852504313\\
0.77891496721605	-0.17011460897208\\
0.768773014987982	-0.176067669486578\\
0.758080475387937	-0.180040395181077\\
0.746893972324788	-0.182084205518033\\
0.735266624519613	-0.182248615962962\\
0.723248322223012	-0.180581308098598\\
0.710886013429552	-0.177128225432303\\
0.698223994094597	-0.171933689158113\\
0.685304197939103	-0.165040529002339\\
0.672166482290292	-0.156490225017584\\
0.658848907083891	-0.14632305680626\\
0.63223317880003	-0.122781338527424\\
0.59427517774736	-0.085767358269938\\
0.559111420798918	-0.0481214756788183\\
0.526945116845349	-0.0105928704818709\\
0.497981558065603	0.0258878062757307\\
0.472151328685348	0.0611811054225796\\
0.449450628437847	0.0948505056662475\\
0.429806580257981	0.126591154876565\\
0.413016424499922	0.15650163420171\\
0.398939557569169	0.184439063316466\\
0.387371837912374	0.210472712380117\\
0.378115684243991	0.234668325946118\\
0.370980943309076	0.257088670283234\\
0.365785272607478	0.277794698498005\\
0.362354303430219	0.296846746013761\\
0.3605401960091	0.314229821314917\\
0.360173565568438	0.330037096672829\\
0.361074012098936	0.344433135309594\\
0.363117426269944	0.357436118066042\\
0.366135959137158	0.369233624559611\\
0.371491016887542	0.38314325974694\\
0.378112135013903	0.395184678573825\\
0.385767926474222	0.405513565179593\\
0.394255857912214	0.414260168688112\\
0.403396764236093	0.421537690764678\\
0.415491303463031	0.428753515866479\\
0.428047196769124	0.434162571152391\\
0.440831449009731	0.437963287394554\\
0.456202776807647	0.440633862011317\\
0.471351772987462	0.441450323440284\\
0.486051160527761	0.440607798199085\\
0.500093321214938	0.438361557043385\\
0.515432176329979	0.434266484712737\\
0.529483022893955	0.42882512327392\\
0.542129819668884	0.422218606421286\\
0.553280471721508	0.414644245972143\\
0.562869380214656	0.406306476072428\\
0.570856323221206	0.397436417900267\\
0.577253574517057	0.388162997520676\\
0.582100814595068	0.378572298527523\\
0.585436404914555	0.368773203277477\\
0.587322661174246	0.358831697665281\\
0.58778395607681	0.347399266192237\\
0.586552821569997	0.335939100069309\\
0.583760938209234	0.324441642231066\\
0.578896458306953	0.311492284099533\\
0.571535026580793	0.297120749923966\\
0.562325217968491	0.282748518992738\\
0.549115942870009	0.265443423057173\\
0.532464813818826	0.246629032660118\\
0.512183060719661	0.2262944424127\\
0.486490166708395	0.202956085071096\\
0.456749501979496	0.178196269835075\\
0.419267482026197	0.14924929776688\\
0.377809583448643	0.119380557811065\\
0.330902437643531	0.0873794202232855\\
0.203004968157824	0.00243014299341049\\
};

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0408598394484972	0.13466520638993\\
-0.142880355317615	0.0425116099110959\\
-0.165790007183586	0.0243363978601857\\
-0.207792446652068	-0.00619805834531528\\
-0.251309841886497	-0.0355726911620831\\
-0.379727274189688	-0.122585643275196\\
-0.421790650072576	-0.153997633105531\\
-0.454559715096812	-0.180436049038848\\
-0.483834279693127	-0.205985574362196\\
-0.509368282939933	-0.230408118394342\\
-0.531115334474125	-0.253330947980684\\
-0.549797922321808	-0.275364585524183\\
-0.565273302455181	-0.296096826582156\\
-0.577507091598239	-0.315180439378931\\
-0.586604540196093	-0.332242623443335\\
-0.59319650337228	-0.347968746384261\\
-0.597203963419761	-0.361807404254658\\
-0.598738317277314	-0.372796482947882\\
-0.598487369328993	-0.379421503086881\\
-0.601013674108382	-0.376391595304695\\
-0.603298229778452	-0.375956963721876\\
-0.605382958825144	-0.377548357263932\\
-0.606062065673226	-0.381878150143506\\
-0.604756500932058	-0.385467104119656\\
-0.600950967176329	-0.389347319813641\\
-0.593036813203388	-0.393550839721977\\
-0.581939992226893	-0.396853746022613\\
-0.57146846982738	-0.398734496993717\\
-0.549923990652537	-0.40067549765775\\
-0.520712345713422	-0.400568426157832\\
-0.48894538650299	-0.39803760523401\\
-0.465253652041426	-0.394800329267211\\
-0.426403064351405	-0.387791457136648\\
-0.391196145447763	-0.379302274861166\\
-0.359422232257052	-0.370335598480062\\
-0.319700204240819	-0.357065001344296\\
-0.288124569844594	-0.345153565668635\\
-0.247324071292396	-0.327760832059443\\
-0.214828939919369	-0.312422909768168\\
-0.176746911581933	-0.2923809485882\\
-0.14320955034361	-0.273162188194853\\
-0.108049113236798	-0.250945858736107\\
-0.0731543065995718	-0.227199976915445\\
-0.0390435046810411	-0.201710425738353\\
-0.00278326072706225	-0.172752919736408\\
0.034772879575632	-0.14018062297753\\
0.0744666055293236	-0.103946966911396\\
0.12222101782624	-0.0602793486005441\\
0.147837350724528	-0.0385532467579188\\
0.178487104403983	-0.0151200011325642\\
0.212810258784891	0.00964261761365393\\
0.275609120993059	0.0516861747166277\\
0.344679669943556	0.0978743471052701\\
0.38580933749421	0.126997562165325\\
0.426399826572588	0.157575129460162\\
0.459944653744835	0.184945781978777\\
0.487766468086906	0.209596864355854\\
0.512879924711121	0.233950222808982\\
0.534165750290406	0.256779768610305\\
0.552351719063648	0.278652838292397\\
0.567314517920431	0.299164072917108\\
0.578637708782478	0.317295628238769\\
0.587640683137094	0.334696596103494\\
0.593750547823124	0.350025366254316\\
0.597413298595257	0.363672869514385\\
0.598602969473123	0.374401703859823\\
0.598389048382896	0.37919286264729\\
0.601347697055104	0.376059034750358\\
0.604012463108397	0.376139481137542\\
0.605509629425276	0.378694277559492\\
0.605912531093133	0.382258224076919\\
0.604390648910618	0.385901578121503\\
0.601074971259114	0.389067324428908\\
0.594758932813508	0.392691231697316\\
0.582576504204521	0.396672003284468\\
0.564403335774116	0.399665331628139\\
0.543587382427411	0.40080958201004\\
0.525906967395448	0.400619845561091\\
0.493525231384274	0.398472747847316\\
0.457289818556047	0.393617338228412\\
0.431254641022287	0.388666524818272\\
0.391411175855567	0.379480134315336\\
0.356982004703935	0.369503052077386\\
0.321403811832181	0.357792774820342\\
0.282259302604925	0.342771841054673\\
0.247536568695296	0.328034523460971\\
0.210148426275164	0.310106423125453\\
0.175221557745807	0.291813367885065\\
0.140041108045668	0.271273132572285\\
0.103106199311675	0.248019373640193\\
0.0716233453926332	0.226124507137795\\
0.0342547183523489	0.198287682157441\\
0.00287794162871391	0.172714639547868\\
-0.00172868802770976	0.168826818035807\\
-0.0408598394484972	0.13466520638993\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.680061691709607	-0.342737783036121\\
};

\addplot[<-, thick, color=red] coordinates
{ (-0.365,0.57) (-0.4094,0.5557)};
\addplot[->, thick, color=blue] coordinates
{ (-0.7371,0.0366) (-0.7365,0.0662)};
\addplot[<-, thick, color=blue] coordinates
{ (0.2956,0.8479) (0.0440,0.6795)};
\addplot[->, thick, color=blue] coordinates
{ (0.7840,0.4627) (0.8110,0.2996)};
\addplot[->, thick, color=green] coordinates
{ (-0.0932,0.8997) (-0.0468,0.9205)};
\addplot[->, thick, color=green] coordinates
{ (1.2187,0.5351) (1.2303,0.4959)};

\addplot[->, thick, color=black] coordinates
{ (0.4976,0.2181) (0.470,0.193)};
\addplot[->, thick, color=black] coordinates
{ (-0.3356,-0.3625) (-0.374,-0.3747)};
\addplot[->, thick, color=black] coordinates
{ (-0.1849,0.010) (-0.1492,0.037)};



\end{axis}
\end{tikzpicture}%

==> path_b23_eight_rev_MIQP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.00000,0.50000}%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.4,
xmax=1.4,
xtick={-0.8,0,0.8},
xlabel={$\beta_3$ [rad]},
ymin=-1.4,
ymax=1.4,
ytick={-0.8,0,0.8},
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.14)},anchor=north},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.2,.5)},anchor=south},
ylabel={$\beta_2$ [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=gray, fill=gray, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.98	0.65\\
-0.75	-0.65\\
0.98	-0.65\\
0.75	0.65\\
-0.98	0.65\\
}--cycle;

\addplot[area legend, draw=gray, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.72	-0.83\\
0.9	-0.43\\
0.72	0.83\\
-0.9	0.43\\
-0.72	-0.83\\
}--cycle;

\addplot[area legend, draw=gray, fill=gray, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.75	-1.15\\
0	-0.65\\
0.75	0.65\\
0.75	1.15\\
0	0.65\\
-0.75	-0.65\\
-0.75	-1.15\\
0	-0.65\\
}--cycle;

\addplot [color=green, line width=0.8pt, forget plot]
table[row sep=crcr]{%
	0.727830156269241	0.319586716944193\\
	0.71725399234584	0.358589225955401\\
	0.70554533957607	0.39841628094559\\
	0.692698031649021	0.439055830382303\\
	0.6787105755753	0.480492406975362\\
	0.66358660823495	0.522706963718091\\
	0.629971970880887	0.609375127556064\\
	0.592001930846463	0.698831869871196\\
	0.550212963458651	0.789846919498193\\
	0.528541929200527	0.834018816899305\\
	0.506490180793211	0.87700747461737\\
	0.484098740008008	0.918790500354168\\
	0.461405096492763	0.959348629290502\\
	0.438443203787778	0.998665559569136\\
	0.415243514859805	1.0367277712241\\
	0.39183305226277	1.0735243327219\\
	0.368235507919143	1.10904669893273\\
	0.344471367554335	1.14328850395284\\
	0.320558054984802	1.17624535177234\\
	0.296510091733638	1.20791460734581\\
	0.272339267800566	1.23829519018922\\
	0.248054819822897	1.26738737220934\\
	0.223663613308788	1.29519258107862\\
	0.199170326085541	1.32171321010659\\
	0.174577630568179	1.34695243523119\\
	0.149886372904842	1.37091403946181\\
	0.125095747486478	1.39360224485104\\
	0.100203465712317	1.41502155185127\\
};


\addplot [color=red, line width=0.8pt, forget plot]
table[row sep=crcr]{%
	0.727830156269241	0.319586716944193\\
	0.710753967020006	0.383229857988313\\
	0.692161342186626	0.443157319205843\\
	0.672593672561276	0.498307766484651\\
	0.652288040796649	0.548555743620674\\
	0.631463505583503	0.593798982765052\\
	0.610325911946884	0.633948380126083\\
	0.589071519173149	0.668923705655511\\
	0.567890727397455	0.698650450955035\\
	0.557378252740279	0.711551197003844\\
	0.546973787348848	0.723051112224241\\
	0.53667385380451	0.733232949478233\\
	0.526527973576707	0.742004498260223\\
	0.516541929630102	0.74942179947513\\
	0.506752655962879	0.755437374936629\\
	0.497179275817615	0.760067536583689\\
	0.487834787555999	0.763348025922842\\
	0.478770421389761	0.765191630018651\\
	0.469964407450219	0.765757057642353\\
	0.46148392159747	0.764904625471898\\
	0.436596576690512	0.759312520598148\\
	-0.609478701096805	0.500784965932137\\
	-0.623906409091647	0.494810298817594\\
	-0.637926288764083	0.486994665888755\\
	-0.65147171224241	0.477234619321531\\
	-0.664520541056981	0.465625268465751\\
	-0.676958363860719	0.451894454750697\\
	-0.688743131434138	0.436098221840126\\
	-0.699766006556452	0.418036406287263\\
	-0.719929027651947	0.377695869971108\\
	-0.738206856984308	0.335025368476128\\
	-0.754405437231901	0.289945616083157\\
	-0.768339610671809	0.242443533573027\\
	-0.780135929443664	0.193577744467542\\
	-0.789568270695005	0.14297000837988\\
	-0.799079339691499	0.0641339224617632\\
	-0.80227387183806	0.00999301510643213\\
	-0.803202535471514	-0.0442827448172681\\
	-0.802258074829277	-0.0973218958380951\\
	-0.800091648360854	-0.147392584497877\\
	-0.794506549323384	-0.233246790891414\\
	-0.785567813799615	-0.345743575708506\\
	-0.771256430350331	-0.462725504316287\\
	-0.769479109492471	-0.468118422816066\\
	-0.761401207647457	-0.488105973116323\\
	-0.751590275356006	-0.508438936084575\\
	-0.73965974472736	-0.529208388295086\\
	-0.729691978997809	-0.543851408511362\\
	-0.719108444535997	-0.557065112757998\\
	-0.708046158053127	-0.568628938725759\\
	-0.696720477489625	-0.578183190914573\\
	-0.685215732187992	-0.585772556957823\\
	-0.673659623354816	-0.591355834461071\\
	-0.662197106700354	-0.594819514045807\\
	-0.650830561491771	-0.596516586912196\\
	-0.639682514002526	-0.596397684115998\\
	-0.628822317735561	-0.594567223639304\\
	-0.618265375509928	-0.591282108497974\\
	-0.608065827139973	-0.586647570995587\\
	-0.598269418843095	-0.580780714660388\\
	-0.585899485842054	-0.571255497988138\\
	-0.574395834033128	-0.560027347886376\\
	-0.563728287742774	-0.547642663616645\\
	-0.551683884770884	-0.530726380991885\\
	-0.543019485834479	-0.516580636305758\\
	-0.531788342069732	-0.494443932331455\\
	-0.522525014863194	-0.47216199535051\\
	-0.515177810304064	-0.450212978183398\\
	-0.50881664565868	-0.425828263417732\\
	-0.504681126075716	-0.403120088411913\\
	-0.502520624789099	-0.382535529392716\\
	-0.502165642584787	-0.361890331522502\\
	-0.503629230858703	-0.344702713942011\\
	-0.50614027614288	-0.332399969423572\\
	-0.509556444985962	-0.322565495176381\\
	-0.513631927533043	-0.315145430534104\\
	-0.518234497005263	-0.309755023793356\\
	-0.523916440190932	-0.305876268893751\\
	-0.52983166589574	-0.304154936205063\\
	-0.535806538826346	-0.304236388885137\\
	-0.543214908672155	-0.306183903136532\\
	-0.551878674418645	-0.310292754449399\\
	-0.56130261742213	-0.316959324923232\\
	-0.572166177606968	-0.326653238977167\\
	-0.579731219425782	-0.335604152618678\\
	-0.587873359290003	-0.347848609531143\\
	-0.592862074212407	-0.359309076856625\\
	-0.595469724481263	-0.368196094054055\\
	-0.595868383726694	-0.375106150020284\\
	-0.594357833865465	-0.380126750004087\\
	-0.591020699103667	-0.384549213999533\\
	-0.586228777737009	-0.388204424349342\\
	-0.577265126823078	-0.39223264358345\\
	-0.568769795619375	-0.394520104542376\\
	-0.551175015388858	-0.397306011953089\\
	-0.530418051475847	-0.398261720159319\\
	-0.512239977103418	-0.397940791656398\\
	-0.478417271442365	-0.395253689882893\\
	-0.446492638140234	-0.390471862178298\\
	-0.41958376718348	-0.385291368137108\\
	-0.362962603995708	-0.370761141027002\\
};


\addplot [color=blue, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0.727830156269241	0.319586716944193\\
0.708310640072438	0.390333824915359\\
0.686896432730548	0.457560187914684\\
0.664133326900392	0.520214237645116\\
0.640284750121428	0.578103847755773\\
0.615584106523079	0.63109019913128\\
0.590216086887905	0.679141661586721\\
0.564357634482674	0.722207277135143\\
0.538176726684821	0.760231004275064\\
0.525013555524548	0.777341670618099\\
0.51183329577909	0.793157767659514\\
0.498645662263721	0.80770498414055\\
0.485483580699918	0.82092933537105\\
0.472348985369059	0.832884032737066\\
0.459287073387616	0.843471632141077\\
0.44629797112426	0.852755809593616\\
0.433422572371539	0.860655616684822\\
0.420669339582074	0.867209866763772\\
0.408072851453236	0.872364188314179\\
0.395653776091271	0.876119638347874\\
0.383435901006447	0.878467894194826\\
0.371459857657622	0.879344721024164\\
0.359727208189088	0.878833463951755\\
0.348327786140605	0.876695350409636\\
0.337241326945874	0.873115111605691\\
0.326571635293524	0.867814617721359\\
0.295648076080698	0.847954826657343\\
0.0440879617214684	0.679537858256379\\
0.0246751881767093	0.664426107035423\\
0.0146013889626706	0.65838410584574\\
0.00424585757003837	0.653372812609511\\
-0.00657763224857455	0.650003876600954\\
-0.0179141410604376	0.648319803654509\\
-0.0541395987173183	0.648902779648706\\
-0.4570641624876	0.649516701689282\\
-0.473624163486398	0.648604279094091\\
-0.490004456980329	0.646178084860623\\
-0.506145285514831	0.642084848688312\\
-0.521999783542135	0.636250972949279\\
-0.537539876117584	0.62870210477943\\
-0.552679744880279	0.619216284294962\\
-0.567396370312526	0.607884243145511\\
-0.581591573725263	0.594469125407653\\
-0.608796670425856	0.563967153606023\\
-0.634980421044265	0.531738428308122\\
-0.660010999296365	0.497721767967588\\
-0.683735109626314	0.461806759687327\\
-0.705986891743708	0.423877538222866\\
-0.726587616800532	0.383813134996361\\
-0.745345573164164	0.341488045397132\\
-0.762056210336529	0.296773069723657\\
-0.776502626766942	0.249536491463107\\
-0.782805812725526	0.22493113267988\\
-0.788456507362374	0.199645664196037\\
-0.793424636097935	0.173663699689808\\
-0.797679639046926	0.146969084041338\\
-0.801190560953372	0.119545990178424\\
-0.803926156728875	0.091379026478751\\
-0.805855014163479	0.0624533551923963\\
-0.806945695422726	0.0327548222516582\\
-0.806957789599287	-0.0275231278810089\\
-0.804442480356314	-0.11111300453169\\
-0.800391165198442	-0.183845804856715\\
-0.79447519605118	-0.26248138922705\\
-0.789352663667793	-0.31160237656601\\
-0.782818109025195	-0.356103079219426\\
-0.775241010171004	-0.395671616500294\\
-0.766882683418035	-0.43035492286164\\
-0.75798144161685	-0.460250398503313\\
-0.748697235588962	-0.485662727564339\\
-0.739187015177649	-0.506853867917701\\
-0.72956230357242	-0.524177926554486\\
-0.7199269999963	-0.537959651817171\\
-0.710367288512099	-0.548525744911308\\
-0.700953792955068	-0.556202060957375\\
-0.691748373371659	-0.561293517408744\\
-0.682800346425521	-0.564095997106199\\
-0.674157182523923	-0.56486773485107\\
-0.66585546739365	-0.56386048193663\\
-0.657921992745713	-0.561315813233238\\
-0.650380803699901	-0.557446406003986\\
-0.640965349506088	-0.550568295184436\\
-0.632303635797702	-0.542116904973678\\
-0.622551881443726	-0.5299186336836\\
-0.61398427886638	-0.51651365851495\\
-0.605218034908516	-0.499600755673999\\
-0.596949958142068	-0.47969926404483\\
-0.589845413872723	-0.457816923148599\\
-0.584439790503406	-0.435388191089537\\
-0.581075656486411	-0.414021035360277\\
-0.579828938015601	-0.395303632001386\\
-0.580486085957971	-0.380529847852964\\
-0.582395925497899	-0.371016723264969\\
-0.585090789967649	-0.365536411676968\\
-0.587601369158814	-0.363884283402521\\
-0.590127104715684	-0.364691190458506\\
-0.59612542927393	-0.374233022848456\\
-0.601780456994572	-0.373649052636217\\
-0.604486230297608	-0.376231190946825\\
-0.605311441103567	-0.381269112346022\\
-0.604085915712375	-0.384903253026174\\
-0.600420462865743	-0.388848319996771\\
-0.592612912358591	-0.393149719470166\\
-0.58156883692057	-0.396522079150992\\
-0.57144865887798	-0.398406864817504\\
-0.54959639620496	-0.400448761303941\\
-0.520537091473998	-0.400390231842122\\
-0.489337287329745	-0.397937434285968\\
-0.466709311633394	-0.394919727746075\\
-0.427202281025939	-0.38788418287424\\
-0.392360954326601	-0.37951997696987\\
-0.36067980981327	-0.370673615237071\\
-0.30080574050209	-0.350118611780636\\
};

\addplot[->, thick, color=blue] coordinates
{ (0.6402,0.5781) (0.6155,0.6310)};
\addplot[->, thick, color=blue] coordinates
{ (0.2956,0.8479) (0.0440,0.6795)};
\addplot[->, thick, color=blue] coordinates
{ (-0.7265,0.3838) (-0.7453,0.3414)};
\addplot[->, thick, color=green] coordinates
{ (0.3682,1.1090) (0.34447,1.1432)};
\addplot[->, thick, color=red] coordinates
{ (-0.365,0.57) (-0.4094,0.5557)};

\addplot [color=black, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.727830156269241	0.319586716944193\\
	0.721223159891246	0.346660789344477\\
	0.713490192415232	0.375357705096438\\
	0.704308614896605	0.406525418728891\\
	0.69389429776452	0.439346295235609\\
	0.682869444002935	0.471849454230265\\
	0.671517494270049	0.503216781371337\\
	0.659872231882201	0.533420669848444\\
	0.647969363107463	0.562425635912161\\
	0.635832449762613	0.59023138112775\\
	0.623494760726583	0.616804616566067\\
	0.61096976830894	0.642171370305781\\
	0.598293235175096	0.666284282889654\\
	0.585474495836368	0.689178037207199\\
	0.572549787968276	0.710798292606667\\
	0.559526330251228	0.731183239006137\\
	0.54643776703684	0.750282383969468\\
	0.53329210124844	0.768128948615313\\
	0.520119844971405	0.784679422368344\\
	0.506931828603803	0.799956288906277\\
	0.493754343941771	0.813928449191963\\
	0.48060348584229	0.826600275089271\\
	0.467499699358075	0.837960883035201\\
	0.454467489336695	0.847986381197805\\
	0.441519151762608	0.856696820143155\\
	0.428691238022605	0.864027862836546\\
	0.415985245681	0.870042886623925\\
	0.403460337625507	0.874599044245226\\
	0.391114056729188	0.877784572140452\\
	0.379000733117948	0.879480725491341\\
	0.367130634153747	0.879739400393108\\
	0.355547599156475	0.878490417913693\\
	0.344281292876005	0.875726265195084\\
	0.333344109346537	0.871505110091063\\
	0.322818100628672	0.865635446680156\\
	0.291975434955248	0.845530564137837\\
	0.150405505617793	0.750696547836934\\
	0.0605367268321255	0.690128509674386\\
	0.0509692379254716	0.681982884211041\\
	0.0419341767149212	0.671986159696694\\
	0.025281736815858	0.647804863321013\\
	0.0167840309373611	0.637092145408007\\
	0.00798220535234706	0.627874475262268\\
	-0.00116968258376482	0.620195821768735\\
	-0.0107177686944101	0.614100028964259\\
	-0.0207082696767947	0.609630801415799\\
	-0.0311873033020575	0.606831531689911\\
	-0.0422006946693788	0.605745195790792\\
	-0.0537937496000551	0.606414259001245\\
	-0.0660109716102359	0.60888052337389\\
	-0.078895723212403	0.613184943268\\
	-0.0924898245798517	0.619367404480068\\
	-0.106707269413893	0.626971812871356\\
	-0.121036388175882	0.633923974162151\\
	-0.135326148235975	0.639669456584338\\
	-0.149482619325993	0.643904151941655\\
	-0.163535951776159	0.646830566314087\\
	-0.177454877266749	0.648400129272593\\
	-0.205207256851336	0.649083219094282\\
	-0.322042202586814	0.649377479261473\\
	-0.449420000447544	0.649522596503176\\
	-0.465971304335404	0.648932754369924\\
	-0.482452204685425	0.647293726485416\\
	-0.498740288895858	0.644135982585849\\
	-0.514758638079973	0.639234118238479\\
	-0.530484797238388	0.632633927828707\\
	-0.545843036569801	0.624150220214879\\
	-0.56080275823398	0.613829290829977\\
	-0.575313084394155	0.601634122240806\\
	-0.589284767006482	0.587379011084452\\
	-0.616275559599864	0.556441435053036\\
	-0.642221997069286	0.523796245126252\\
	-0.654759041810304	0.506800348813981\\
	-0.666980036135016	0.48933730796588\\
	-0.678865058061389	0.471392981218078\\
	-0.690393393817893	0.452952889151402\\
	-0.701543528041324	0.434002224899027\\
	-0.71229313665429	0.41452586793596\\
	-0.722619082892612	0.394508401448702\\
	-0.732497417011281	0.373934133716559\\
	-0.741903380261613	0.352787123969573\\
	-0.750811413802086	0.331051213221052\\
	-0.759195173280898	0.308710060604566\\
	-0.767027549909498	0.285747185774856\\
	-0.774280698932806	0.262146017958204\\
	-0.780926076492806	0.237889952258869\\
	-0.786934485976608	0.21296241384238\\
	-0.792276135036389	0.187346930621748\\
	-0.796920704564579	0.16102721506645\\
	-0.800837431000472	0.133987255733747\\
	-0.803995203430235	0.106211419084226\\
	-0.80636267701636	0.0776845620852654\\
	-0.807908404349038	0.0483921560235657\\
	-0.808751466689293	0.0188081075325347\\
	-0.808955021194553	-0.0391253566227041\\
	-0.807776007045768	-0.0938212451104837\\
	-0.805788797319617	-0.144044328211714\\
	-0.801997436035749	-0.210338581026223\\
	-0.796779786654198	-0.281383972472154\\
	-0.791336063614775	-0.345423153701312\\
	-0.788622505514108	-0.367530342924158\\
	-0.785170539340221	-0.389128002051651\\
	-0.781083597090557	-0.409942298309899\\
	-0.77646460810693	-0.429737262835808\\
	-0.771403331716778	-0.448346527341341\\
	-0.765973406839527	-0.465670946260252\\
	-0.760245126847997	-0.481634582626914\\
	-0.75427992091796	-0.496198303725568\\
	-0.748128787317572	-0.509358860858987\\
	-0.741839598571621	-0.521124225002644\\
	-0.735454844154064	-0.531519079134193\\
	-0.729010514878069	-0.540585753514286\\
	-0.722540002290832	-0.548371006662481\\
	-0.716073161262069	-0.554928453441264\\
	-0.709634373501886	-0.560323209384364\\
	-0.703247672884428	-0.564615357370211\\
	-0.696931721896413	-0.567875546909615\\
	-0.690706916728413	-0.570162840537608\\
	-0.684590414128927	-0.57153980931766\\
	-0.678597354733001	-0.57206994148935\\
	-0.672741320278283	-0.571814156563755\\
	-0.667030445659104	-0.570844185022413\\
	-0.658761649614542	-0.568166749088571\\
	-0.650873155906498	-0.564194883610343\\
	-0.643383379509692	-0.559117525028426\\
	-0.636312227888569	-0.553091669041853\\
	-0.629665402019464	-0.546290790763921\\
	-0.621475107488135	-0.536255064829775\\
	-0.6140501989442	-0.525411424111751\\
	-0.607374677934048	-0.514053034862766\\
	-0.600068562691574	-0.499453540667026\\
	-0.593845236191557	-0.484837896040256\\
	-0.58771902207648	-0.467699005314721\\
	-0.582250311252079	-0.448793827488833\\
	-0.578372235979865	-0.431501557253376\\
	-0.575600216040158	-0.414065906297535\\
	-0.574269715151217	-0.399315860346915\\
	-0.574103040291066	-0.385940872485192\\
	-0.5749512333055	-0.375810446005963\\
	-0.576479470524324	-0.368560647151108\\
	-0.578379693031484	-0.363847011947168\\
	-0.580643694972712	-0.361053391596666\\
	-0.582630358761172	-0.36025017894981\\
	-0.584836009878249	-0.360801644973986\\
	-0.587002195322327	-0.362763965049181\\
	-0.593218727146735	-0.370197609141736\\
	-0.600648140789853	-0.371744512751822\\
	-0.602889187834339	-0.374009291645988\\
	-0.603906250833447	-0.377214650601458\\
	-0.60421181551862	-0.380956404091247\\
	-0.603225448208874	-0.38397954150486\\
	-0.600787403651663	-0.387182339089964\\
	-0.597213572359225	-0.389778895688952\\
	-0.591216190797464	-0.392905440880539\\
	-0.581984531974505	-0.395808202711045\\
	-0.573999199456596	-0.397570793285246\\
	-0.5567017365027	-0.399735883133277\\
	-0.544310889006168	-0.400237283065348\\
	-0.519809606348472	-0.400113453389291\\
	-0.495582121420918	-0.398313246947115\\
	-0.476723696186498	-0.396258182193017\\
	-0.449384655835219	-0.39192923753185\\
	-0.426263353905177	-0.387564357425369\\
	-0.399418200852109	-0.381205491618003\\
	-0.368282076742563	-0.372898265823261\\
	-0.341847390036734	-0.364510492714946\\
	-0.30687750505117	-0.352344662077864\\
};


\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0408598394484972	0.13466520638993\\
-0.142880355317615	0.0425116099110959\\
-0.165790007183586	0.0243363978601857\\
-0.207792446652068	-0.00619805834531528\\
-0.379727274189688	-0.122585643275196\\
-0.421790650072576	-0.153997633105531\\
-0.454559715096812	-0.180436049038848\\
-0.483834279693127	-0.205985574362196\\
-0.509368282939933	-0.230408118394342\\
-0.531115334474125	-0.253330947980684\\
-0.549797922321808	-0.275364585524183\\
-0.565273302455181	-0.296096826582156\\
-0.577507091598239	-0.315180439378931\\
-0.586604540196093	-0.332242623443335\\
-0.59319650337228	-0.347968746384261\\
-0.597203963419761	-0.361807404254658\\
-0.598738317277314	-0.372796482947882\\
-0.598487369328993	-0.379421503086881\\
-0.601013674108382	-0.376391595304695\\
-0.603298229778452	-0.375956963721876\\
-0.605382958825144	-0.377548357263932\\
-0.606062065673226	-0.381878150143506\\
-0.604756500932058	-0.385467104119656\\
-0.600950967176329	-0.389347319813641\\
-0.593036813203388	-0.393550839721977\\
-0.581939992226893	-0.396853746022613\\
-0.57146846982738	-0.398734496993717\\
-0.549923990652537	-0.40067549765775\\
-0.520712345713422	-0.400568426157832\\
-0.48894538650299	-0.39803760523401\\
-0.465253652041426	-0.394800329267211\\
-0.426403064351405	-0.387791457136648\\
-0.391196145447763	-0.379302274861166\\
-0.359422232257052	-0.370335598480062\\
-0.319700204240819	-0.357065001344296\\
-0.288124569844594	-0.345153565668635\\
-0.247324071292396	-0.327760832059443\\
-0.214828939919369	-0.312422909768168\\
-0.176746911581933	-0.2923809485882\\
-0.14320955034361	-0.273162188194853\\
-0.108049113236798	-0.250945858736107\\
-0.0731543065995718	-0.227199976915445\\
-0.0390435046810411	-0.201710425738353\\
-0.00278326072706225	-0.172752919736408\\
0.034772879575632	-0.14018062297753\\
0.12222101782624	-0.0602793486005441\\
0.147837350724528	-0.0385532467579188\\
0.178487104403983	-0.0151200011325642\\
0.212810258784891	0.00964261761365393\\
0.344679669943556	0.0978743471052701\\
0.38580933749421	0.126997562165325\\
0.426399826572588	0.157575129460162\\
0.459944653744835	0.184945781978777\\
0.487766468086906	0.209596864355854\\
0.512879924711121	0.233950222808982\\
0.534165750290406	0.256779768610305\\
0.552351719063648	0.278652838292397\\
0.567314517920431	0.299164072917108\\
0.578637708782478	0.317295628238769\\
0.587640683137094	0.334696596103494\\
0.593750547823124	0.350025366254316\\
0.597413298595257	0.363672869514385\\
0.598389048382896	0.37919286264729\\
0.601347697055104	0.376059034750358\\
0.604012463108397	0.376139481137542\\
0.605509629425276	0.378694277559492\\
0.605912531093133	0.382258224076919\\
0.604390648910618	0.385901578121503\\
0.601074971259114	0.389067324428908\\
0.594758932813508	0.392691231697316\\
0.582576504204521	0.396672003284468\\
0.564403335774116	0.399665331628139\\
0.543587382427411	0.40080958201004\\
0.525906967395448	0.400619845561091\\
0.493525231384274	0.398472747847316\\
0.457289818556047	0.393617338228412\\
0.431254641022287	0.388666524818272\\
0.391411175855567	0.379480134315336\\
0.356982004703935	0.369503052077386\\
0.321403811832181	0.357792774820342\\
0.282259302604925	0.342771841054673\\
0.247536568695296	0.328034523460971\\
0.210148426275164	0.310106423125453\\
0.175221557745807	0.291813367885065\\
0.140041108045668	0.271273132572285\\
0.103106199311675	0.248019373640193\\
0.0716233453926332	0.226124507137795\\
0.0342547183523489	0.198287682157441\\
-0.00172868802770976	0.168826818035807\\
-0.0408598394484972	0.13466520638993\\
};

\addplot [color=red, dotted, line width=0.8pt, forget plot]
table[row sep=crcr]{%
	0.727830156269241	0.319586716944193\\
	0.713739618837556	0.374549077256329\\
	0.69859176762567	0.425581457141168\\
	0.682923852539411	0.471626555430038\\
	0.666975778938442	0.512557393067329\\
	0.650976733376787	0.548265643590978\\
	0.635149181375618	0.578655939971158\\
	0.619720796029353	0.603617020968377\\
	0.604923151400703	0.623037235760165\\
	0.59097183439196	0.636876121920154\\
	0.584366196737218	0.641741152736332\\
	0.578042381069272	0.645238645206063\\
	0.571978057506826	0.647519375680154\\
	0.560642621541119	0.648718103409332\\
	0.502281884062518	0.648917371225839\\
	-0.482655876888779	0.649002831864855\\
	-0.499224100258374	0.646974542968521\\
	-0.515576827988639	0.643345836769781\\
	-0.531634751644887	0.637888691795357\\
	-0.5473930926814	0.630739022229964\\
	-0.562757895834908	0.621631469906699\\
	-0.577673065207956	0.610509553816232\\
	-0.592076542787623	0.597311170686111\\
	-0.619664995793474	0.567004983112814\\
	-0.646239892847336	0.534944177778879\\
	-0.671678150089933	0.501105859222293\\
	-0.695827331249418	0.465380155776681\\
	-0.718522481573592	0.427651719348215\\
	-0.739585813506189	0.387800055872696\\
	-0.758826574870187	0.34570006913132\\
	-0.776041165725568	0.301222872462193\\
	-0.791013586760209	0.254236931278465\\
	-0.797588299655841	0.229761723388978\\
	-0.803516321609709	0.204609606989809\\
	-0.808767649449628	0.178764161233906\\
	-0.813311777611348	0.152209178849434\\
	-0.817117784372452	0.124928760996465\\
	-0.820154433224048	0.0969074225806695\\
	-0.822390290924154	0.0681302085033281\\
	-0.823793863827497	0.0385828212374162\\
	-0.824333754108747	0.00825175999502736\\
	-0.823978837484797	-0.0228755283986104\\
	-0.820641272511179	-0.0870033671385799\\
	-0.814964299510259	-0.149711987696428\\
	-0.80806935804541	-0.207954273744702\\
	-0.800270183579494	-0.261474073788178\\
	-0.791876211417261	-0.310027950365546\\
	-0.783193639363061	-0.353381823985683\\
	-0.770296922935157	-0.408162160418067\\
	-0.758483162723669	-0.449950733749049\\
	-0.748844657862397	-0.477929925667213\\
	-0.742562960706666	-0.491194853923763\\
	-0.741437818537297	-0.49217156350485\\
	-0.74088332439583	-0.491356422931141\\
	-0.741709805976118	-0.484166877606207\\
	-0.745515384269097	-0.469230896060429\\
	-0.752815978773304	-0.446105042196849\\
	-0.76240789721238	-0.419495106805034\\
	-0.771502612209039	-0.397856102556549\\
	-0.779418070449307	-0.382514294968068\\
	-0.785760578756605	-0.373829672207206\\
	-0.788213927948274	-0.372096027557752\\
	-0.790124540569704	-0.372140992775258\\
	-0.791482998340794	-0.373874440235722\\
	-0.792801967330322	-0.38120842381035\\
	-0.791929377297347	-0.398749398976911\\
	-0.78825683318462	-0.42737688275486\\
	-0.781179507078537	-0.470231419643704\\
	-0.772554858143473	-0.49254910879267\\
	-0.761628949324587	-0.515943662560922\\
	-0.75224547337162	-0.532717673218122\\
	-0.742310789604983	-0.547570873405453\\
	-0.732104374757567	-0.559996992224084\\
	-0.721767956245266	-0.569973721408636\\
	-0.711350273551196	-0.57774950805533\\
	-0.697042643413643	-0.5861415771889\\
	-0.68607061129542	-0.59090902149801\\
	-0.671306351368632	-0.595134410787201\\
	-0.614235198614503	-0.606283606809955\\
	-0.601103069917829	-0.607205347916507\\
	-0.583599788347145	-0.606512302560834\\
	-0.570638819216307	-0.604291916124497\\
	-0.557793080588131	-0.600987758007454\\
	-0.541157740979716	-0.594328690277615\\
	-0.525217478621602	-0.585253633553724\\
	-0.510136082409628	-0.57388766209631\\
	-0.499390632607968	-0.564202263903948\\
	-0.48285924365872	-0.54564575779676\\
	-0.467941290820393	-0.525210463162132\\
	-0.457355536373273	-0.507471120574587\\
	-0.447845995516357	-0.489278653386228\\
	-0.437711797659592	-0.465583609442792\\
	-0.430875614882624	-0.446562190417516\\
	-0.423936903086326	-0.422899606038267\\
	-0.418804926749441	-0.399504308297297\\
	-0.415369552251284	-0.376868516580874\\
	-0.413318562361756	-0.351234264610944\\
	-0.413200687296271	-0.331413763028428\\
	-0.414390676194053	-0.313208637303736\\
	-0.416776262469606	-0.296698799083431\\
	-0.420236710670483	-0.281951103076601\\
	-0.424619571019291	-0.26907543994147\\
	-0.429805966102836	-0.258071835651012\\
	-0.435672572956632	-0.248896009936005\\
	-0.443429951027211	-0.240256861156703\\
	-0.450368377897442	-0.234931466428104\\
	-0.459059674820499	-0.230759216701362\\
	-0.468026650366672	-0.228701761025271\\
	-0.477141605162408	-0.22849810085655\\
	-0.487770059804632	-0.230389135129039\\
	-0.496756360970694	-0.233543333330664\\
	-0.506930029231703	-0.238810624749598\\
	-0.519357044298509	-0.247463985931703\\
	-0.53215955125552	-0.258689166101421\\
	-0.542502518205364	-0.270001134160282\\
	-0.554429589242899	-0.285771512201662\\
	-0.564350222129265	-0.301120490625195\\
	-0.57266559614868	-0.317146212420341\\
	-0.582575726919825	-0.340202845857461\\
	-0.587060144211072	-0.355248817259584\\
	-0.588333251057165	-0.36462355244353\\
	-0.587661040404424	-0.372122804829571\\
	-0.585573179926774	-0.377520240184656\\
	-0.581986908906741	-0.382118204141553\\
	-0.576137609191481	-0.386360912160415\\
	-0.568700760545369	-0.389780873714283\\
	-0.55587795821131	-0.393121504396721\\
	-0.543826761773927	-0.394839653748979\\
	-0.521066478093583	-0.396077762352091\\
	-0.500770828439831	-0.395403783530262\\
	-0.472769018243349	-0.393105916478065\\
	-0.440380230680312	-0.388323012972037\\
};

\addplot [color=black, draw=none, mark size=4.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.727830156269241	0.319586716944193\\
};

\addplot[<-, thick, color=black] coordinates
{ (0.4976,0.2181) (0.470,0.193)};
\addplot[<-, thick, color=black] coordinates
{ (-0.3356,-0.3625) (-0.374,-0.3747)};
\addplot[<-, thick, color=black] coordinates
{ (-0.1849,0.010) (-0.1492,0.037)};

\end{axis}
\end{tikzpicture}%

==> path_b23_straight_MIQP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.4,
xmax=1.4,
xtick={-0.8,0,0.8},
xlabel={$\beta_3$ [rad]},
ymin=-1.4,
ymax=1.4,
ytick={-0.8,0,0.8},
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.14)},anchor=north},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.2,.5)},anchor=south},
ylabel={$\beta_2$ [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=gray, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.98	0.65\\
-0.75	-0.65\\
0.98	-0.65\\
0.75	0.65\\
-0.98	0.65\\
}--cycle;

\addplot[area legend, draw=gray, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.75	-1.15\\
0	-0.65\\
0.75	0.65\\
0.75	1.15\\
0	0.65\\
-0.75	-0.65\\
-0.75	-1.15\\
0	-0.65\\
}--cycle;
\addplot [color=green, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0.6	-0.6\\
0.627875153427256	-0.569755481734023\\
0.654767770145175	-0.537846617384246\\
0.680538251160882	-0.504169676627281\\
0.705034971322429	-0.468615281592838\\
0.728093829969311	-0.431068557436909\\
0.749537927399505	-0.391409446290993\\
0.769177417808319	-0.349513230155611\\
0.786809602861975	-0.305251316533252\\
0.802219346327474	-0.258492348977963\\
0.815179909285144	-0.209103712547005\\
0.820668045059065	-0.183381957672095\\
0.825454327159076	-0.156953510246163\\
0.829507875290067	-0.129802409577256\\
0.832797473288153	-0.10191308932812\\
0.83529168321192	-0.0732704918030138\\
0.836958977273648	-0.0438601934988114\\
0.837767889217301	-0.0136685422114793\\
0.837687186746891	0.0173171941584951\\
0.83668606656211	0.049108667141653\\
0.834734373456387	0.0817162758386905\\
0.831802844762684	0.115148984190108\\
0.827863381180369	0.149414128210846\\
0.822889344667355	0.18451721437508\\
0.816855883620366	0.220461710728442\\
0.809740284978269	0.257248832734305\\
0.801522352156512	0.294877326320447\\
0.792184806845874	0.333343251072386\\
0.781713711682435	0.372639767006264\\
0.77009890962187	0.412756928830062\\
0.757334474543865	0.453681492046311\\
0.743419166197954	0.495396735637836\\
0.728356881121464	0.537882306383657\\
0.694835247884465	0.625064114725105\\
0.656919359470601	0.714987397645707\\
0.614865400071874	0.807350063110566\\
0.569042691253421	0.901789244633707\\
0.519934497044334	0.997886431178233\\
0.468131471474043	1.09517602794426\\
0.414317005246837	1.19315708994105\\
0.331484604845746	1.34028137725545\\
0.276020108428582	1.43770026579747\\
};
\addplot [color=red, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0.6	-0.6\\
0.627875153427296	-0.569755481734186\\
0.654767770145312	-0.537846617384785\\
0.680538251161092	-0.504169676628026\\
0.7050349713227	-0.468615281593686\\
0.728093829969672	-0.431068557437952\\
0.74953792739996	-0.391409446292201\\
0.769177417809076	-0.34951323015769\\
0.78680960286291	-0.305251316535614\\
0.802219346328579	-0.258492348980507\\
0.81517990928658	-0.209103712550253\\
0.820668045060697	-0.183381957675738\\
0.825454327160834	-0.156953510249921\\
0.829507875292122	-0.129802409581697\\
0.832797473290402	-0.101913089332829\\
0.835291683214351	-0.0732704918079269\\
0.836958977276278	-0.0438601935039666\\
0.837767889220108	-0.0136685422167753\\
0.837687186749929	0.0173171941529009\\
0.836686066565626	0.0491086671350111\\
0.83473437346021	0.0817162758316241\\
0.831802844766781	0.115148984182756\\
0.823147170924153	0.183725952929981\\
0.812078112810855	0.250417538144296\\
0.799577541225447	0.312719148186548\\
0.785947885144829	0.370392238755343\\
0.77148124860912	0.423215475808756\\
0.756460245497407	0.47098135841383\\
0.74116012457791	0.513492028925957\\
0.725852051808105	0.550554416417023\\
0.710807415129219	0.581974836204645\\
0.696303026527562	0.607553140492141\\
0.68262710933026	0.627076488194199\\
0.670028933413376	0.640487362390194\\
0.664211678100976	0.644886920028457\\
0.658725633103363	0.647844293419815\\
0.653622919276115	0.649290434695161\\
0.639225850519508	0.649698605193875\\
0.382008552094527	0.649731011087024\\
-0.465149822647672	0.649264046097342\\
-0.481662524929206	0.647780718326212\\
-0.497954375264681	0.644640490513647\\
-0.513983487164657	0.639784529827692\\
-0.529678681452172	0.633037832926375\\
-0.544995948060614	0.624375157440367\\
-0.559886405410731	0.613764868078032\\
-0.574278877359907	0.601093929072067\\
-0.601727903404736	0.571188361103068\\
-0.628139855669366	0.539358614082116\\
-0.653432235185451	0.505765706960984\\
-0.677454619345618	0.47030052051002\\
-0.700044111783412	0.432848428288206\\
-0.721025002537605	0.393289602105893\\
-0.740208604157038	0.351499524146174\\
-0.757393328777816	0.307349759159213\\
-0.772365087743854	0.260709048514811\\
-0.784898114771322	0.211444795776427\\
-0.790176682328147	0.185787508682821\\
-0.798884860413258	0.13329225400407\\
-0.805804378981555	0.0816846579917391\\
-0.810517168824188	0.0295815959393944\\
-0.812789820991679	-0.0235218692549074\\
-0.812918426082493	-0.0764679748419776\\
-0.811566352902552	-0.127222253365743\\
-0.807951550955122	-0.196371088424985\\
-0.80240489887762	-0.271987462632347\\
-0.794186915780133	-0.354379476556883\\
-0.786774662759985	-0.412765042843375\\
-0.77965673478227	-0.4586117537403\\
-0.777586903846824	-0.467840500539602\\
-0.768373443244993	-0.492992335043094\\
-0.752316253232099	-0.533009930356742\\
-0.737913222107194	-0.56578151430584\\
-0.723709292153026	-0.593580722872681\\
-0.710242943408559	-0.615403013330488\\
-0.697816346707244	-0.631023187437128\\
-0.69209334722024	-0.636430877631221\\
-0.686754215701178	-0.640192573519111\\
-0.681844282007276	-0.642272374888109\\
-0.668247999825817	-0.643851569338389\\
-0.648938263434609	-0.647163383597908\\
-0.634352987684922	-0.648107185326908\\
-0.619817402238739	-0.647561398373864\\
-0.605580523468202	-0.645031234614119\\
-0.591706063753451	-0.640699785571783\\
-0.564402563703762	-0.629645773702272\\
-0.523074063369474	-0.612622259175804\\
-0.508551088750613	-0.608594268386828\\
-0.493318610451633	-0.60603517406534\\
-0.477293948510006	-0.604860632905883\\
-0.45463867798196	-0.605061834718007\\
-0.418026745218426	-0.607501101015513\\
-0.342637243783601	-0.61479839504315\\
-0.173916095185194	-0.63183354524871\\
-0.145301692705584	-0.632202696746176\\
-0.126048041345683	-0.631151670588101\\
-0.106735709626752	-0.628898501210404\\
-0.0874303517351469	-0.625346541519072\\
-0.0681934958056822	-0.620431067876999\\
-0.0490833292243011	-0.614113388861252\\
-0.0301551775768194	-0.606376529198138\\
-0.0114618358371014	-0.5972217528744\\
0.00694621612048707	-0.586665700947348\\
0.0250206885289029	-0.574738026149054\\
0.0427164006221775	-0.561482777759687\\
0.0599908072164147	-0.546954292680227\\
0.0768029444399582	-0.531212049795158\\
0.0931146311663166	-0.514323511320696\\
0.10889076970374	-0.496363411798465\\
0.131482333137043	-0.467593156966066\\
0.152706520930659	-0.436892377351485\\
0.172491307958974	-0.404579396545472\\
0.190785435889695	-0.370987175478063\\
0.207556191564793	-0.336447803284943\\
0.222793026596385	-0.301300131813505\\
0.236506480370578	-0.265880187184713\\
0.248724290442313	-0.230506992295043\\
0.259489184319512	-0.195477489403325\\
0.271676073052317	-0.149760073414693\\
0.281528851528568	-0.105670951873523\\
0.289219672408688	-0.0636584847536968\\
0.294928347457622	-0.0240631405320817\\
0.298834801948952	0.012875764810272\\
0.301113887627253	0.0470086172162564\\
0.301927003303656	0.0856231916362949\\
0.300757063906706	0.119741358484032\\
0.297879338334033	0.149468094449412\\
0.293544333952389	0.174985188544387\\
0.28797759287688	0.196529547588403\\
0.282773976298936	0.211086226067321\\
0.277005487301691	0.223421445639316\\
0.27075753475132	0.23368657374681\\
0.264106295262699	0.24203796776272\\
0.257122266658027	0.248624596270121\\
0.249870431453889	0.253589125828416\\
0.242409615301015	0.257070193786816\\
0.232870146922186	0.259538091286858\\
0.223179080047839	0.260143218156834\\
0.213417081863506	0.25911639527655\\
0.201707173108857	0.256029749687347\\
0.190099112667557	0.251236553389645\\
0.176799202858646	0.243888187088114\\
0.162053199675965	0.233685660577953\\
0.146192357030896	0.220545272886891\\
0.12962301529235	0.204620311354107\\
0.112805585246788	0.186295343504063\\
0.0949268595345152	0.164492575410268\\
0.075897975419131	0.138628944873034\\
0.0573534302279722	0.110618501239422\\
0.0394971769590377	0.0806843197992487\\
0.0230276123428637	0.0499235400877708\\
0.0084328699257229	0.0192543867146567\\
0.00141429596788945	0.00310221723794202\\
};
\addplot [color=blue, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0.6	-0.6\\
0.627875153427256	-0.569755481734023\\
0.654767770145175	-0.537846617384246\\
0.680538251160881	-0.504169676627281\\
0.705034971322429	-0.468615281592838\\
0.728093829969311	-0.431068557436909\\
0.749537927399505	-0.391409446290993\\
0.769177417808319	-0.349513230155611\\
0.786809602861975	-0.305251316533252\\
0.802219346327474	-0.258492348977963\\
0.815179909285144	-0.209103712547005\\
0.820668045059065	-0.183381957672095\\
0.825454327159076	-0.156953510246163\\
0.829507875290067	-0.129802409577256\\
0.832797473288153	-0.10191308932812\\
0.83529168321192	-0.0732704918030139\\
0.836958977273648	-0.0438601934988115\\
0.837767889217301	-0.0136685422114792\\
0.837687186746891	0.0173171941584951\\
0.83668606656211	0.0491086671416531\\
0.834734373456387	0.0817162758386906\\
0.831802844762684	0.115148984190108\\
0.827863381180369	0.149414128210846\\
0.822889344667355	0.18451721437508\\
0.816855883620366	0.220461710728442\\
0.809740284978269	0.257248832734305\\
0.801522352156512	0.294877326320447\\
0.782636114336423	0.369925633765866\\
0.761664098302972	0.441413031064266\\
0.739105018511507	0.508481188932556\\
0.715239010277479	0.570926889849422\\
0.690325004725212	0.628570554292035\\
0.664601672777233	0.681252391879329\\
0.638289640673077	0.72882785828207\\
0.611594783783781	0.771162597498725\\
0.5847110625622	0.808131630160924\\
0.571242150762451	0.824614933299632\\
0.557769054125233	0.839797930668109\\
0.544312686857161	0.853668422966931\\
0.530893929507125	0.866214484955584\\
0.517531148869841	0.877433173487036\\
0.504251487480955	0.88729188598393\\
0.491068891614378	0.895806085651076\\
0.478020252019422	0.902911303507963\\
0.465112880527283	0.908652467081045\\
0.452397844971658	0.912918558810373\\
0.439872901638355	0.915798200975148\\
0.427612616175462	0.917100696363715\\
0.415611682897271	0.916941213881956\\
0.403947393401018	0.915129862211628\\
0.392637673923982	0.91171292585839\\
0.381750093298477	0.906556334805196\\
0.350549838144418	0.885850408481532\\
0.0174729547714774	0.661668766107721\\
0.0072993649877291	0.655867054183818\\
-0.00314159134418257	0.651023332645778\\
-0.014055434776443	0.64782708499777\\
-0.0254871546591439	0.646320792482569\\
-0.0374811420523682	0.646546358928078\\
-0.0624379358570214	0.648950532825439\\
-0.100286505501902	0.64963116319765\\
-0.339715631662871	0.649731009390846\\
-0.468500806510388	0.649041406516666\\
-0.484975816538587	0.647250020452347\\
-0.50125622440478	0.643942068678842\\
-0.51724511274664	0.638802789044776\\
-0.532930459585124	0.631933822327525\\
-0.548229481253589	0.623122618170043\\
-0.563100962885088	0.612375291257195\\
-0.577470155753403	0.599562895856135\\
-0.604895436847642	0.569519079038141\\
-0.63128765455561	0.537597159138999\\
-0.656552834849544	0.503906351727712\\
-0.680539852146457	0.468337236354057\\
-0.703085086160699	0.43077489731347\\
-0.724012090708681	0.391099239004064\\
-0.743131441425108	0.34918551060569\\
-0.760240828129349	0.304905093940129\\
-0.775125474250045	0.258126616752312\\
-0.794531073658637	0.188775041522279\\
-0.80476349193992	0.140577973987306\\
-0.8125869933908	0.0905435475649325\\
-0.815355779043017	0.0641799911953741\\
-0.817004090191659	0.0358927353006498\\
-0.817420590109719	0.00553738057590158\\
-0.816926254281059	-0.0256607315256783\\
-0.815503957824068	-0.0576674645144627\\
-0.813123859615429	-0.0904928554994765\\
-0.809757098876918	-0.124145456295704\\
-0.800270430800829	-0.19298733714017\\
-0.788585431671198	-0.259297244561588\\
-0.775313767062897	-0.321726046830142\\
-0.76068876091543	-0.380156629322927\\
-0.744948007862385	-0.434424317169092\\
-0.728564620222472	-0.48368513019744\\
-0.711807648214432	-0.527745062397321\\
-0.694940173452539	-0.566416426796144\\
-0.678223445756343	-0.599512539533201\\
-0.661921944551191	-0.626841950703371\\
-0.646309258436525	-0.648202291512083\\
-0.638850820824978	-0.656576243517573\\
-0.631674693062144	-0.663373782541563\\
-0.624820684141261	-0.668563600054935\\
-0.618330522422629	-0.672112434011602\\
-0.612248109702815	-0.673984842110383\\
-0.606619779713528	-0.674142972359752\\
-0.601494558645973	-0.672546332057218\\
-0.596924424485669	-0.669151556747404\\
-0.592964560890158	-0.663912181311203\\
-0.589673599998479	-0.656778416089735\\
-0.584362241183082	-0.639710000098819\\
-0.578392093491495	-0.626412883238673\\
-0.571450174992136	-0.61727749694417\\
-0.563547046838104	-0.611705048420884\\
-0.554769495248088	-0.608953200211795\\
-0.545264310494595	-0.608188493075871\\
-0.535157775051737	-0.608760913593942\\
-0.507893596709872	-0.612981076834213\\
-0.420314797262789	-0.62728388537442\\
-0.370528440193305	-0.633086687084109\\
-0.26645353796954	-0.641537099117319\\
-0.240702980216235	-0.641136828579566\\
-0.214760437914928	-0.638603973741366\\
-0.197448979645402	-0.635593269827365\\
-0.18018198827058	-0.631467143809832\\
-0.163005343482792	-0.626199453986139\\
-0.145962279718904	-0.619780781103684\\
-0.129093688289695	-0.612215549095111\\
-0.112438189184641	-0.603520174417705\\
-0.0960315678417043	-0.593723375730217\\
-0.0719635537487974	-0.577038658635291\\
-0.0486422924840736	-0.558093603082618\\
-0.0261669823178103	-0.537056857918151\\
-0.00462606303811497	-0.514119964880158\\
0.0159035346946259	-0.489492711367362\\
0.0353571149491855	-0.463398946486956\\
0.0536827946600645	-0.436072565198267\\
0.0708418379162994	-0.40775350086406\\
0.0868084548681972	-0.378682929824803\\
0.10156790851544	-0.34909469193771\\
0.119370354638099	-0.30924492647519\\
0.135058179074103	-0.269426305298876\\
0.148692536026827	-0.230126017642269\\
0.160358816459495	-0.19177503036763\\
0.170160506021318	-0.154741744272257\\
0.179967689813763	-0.110758823631429\\
0.1872837606702	-0.069754882045398\\
0.192355024468003	-0.0320348221175147\\
0.195424292590576	0.00222526870632567\\
0.196724983060157	0.032957589177713\\
0.196477587636182	0.0601816871406076\\
0.194887819720469	0.0839849124826431\\
0.192145869687811	0.104505222754335\\
0.188426344272599	0.121916681168784\\
0.183888343359674	0.136418388509856\\
0.178674169710596	0.148229513030972\\
0.1729147937374	0.157567059142522\\
0.16672855024518	0.164649001928962\\
0.160221105317827	0.169692044511339\\
0.153486253764215	0.172907811022157\\
0.146606720605894	0.174500048678485\\
0.139654957914573	0.17466263332727\\
0.131305531261426	0.173226918609724\\
0.121669400951649	0.169670441905406\\
0.112258542058668	0.164485913411999\\
0.101896945651585	0.15704154482241\\
0.0896805494193189	0.146149324335627\\
0.0773254236492081	0.132980239026569\\
0.0633632150324718	0.115619153620237\\
0.0490732716966528	0.0951519849040132\\
0.0346034727949408	0.0715133776674443\\
0.0205927616666487	0.0454577737794625\\
0.0077489936726205	0.0181011670198291\\
0.000159238796980543	0.000329722991185277\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.6	-0.6\\
};
\addplot [color=blue, draw=none, mark size=4.0pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.000159238796980512	0.000329722991185284\\
};

\addplot[->, thick, color=blue] coordinates
{ (0.8151,-0.2091) (0.8206,-0.1833)};

\addplot[->, thick, color=blue] coordinates
{ (0.3505,0.8858) (0.1974, 0.7916)};

\addplot[->, thick, color=blue] coordinates
{ (0.0708,-0.4077) (0.0868, -0.3786)};

\addplot[->, thick, color=blue] coordinates
{ (-0.7945,0.1887) (-0.8047, 0.14057)};

\addplot[->, thick, color=red] coordinates
{ (0.8377,-0.01366) (0.8376,0.0173)};

\addplot[->, thick, color=red] coordinates
{ (0.2487,-0.2305) (0.2594, -0.1954)};

\addplot[->, thick, color=red] coordinates
{ (0.4,0.6496) (0.36, 0.6497)};

\addplot[->, thick, color=green] coordinates
{ (0.4681,1.0951) (0.4143,1.1931)};



\end{axis}
\end{tikzpicture}%

==> path_th3_eight_rev_MIQP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=80,
xtick={0,20,40,60,80},
xlabel={$t$ [s]},
ymin=-1,
ymax=1,
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.2)},anchor=north},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.24,.5)},anchor=south},
ylabel={$\tilde \theta_3$ [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-5.19380563446248e-06\\
0.340000000000003	-0.0284940976627155\\
0.780000000000001	-0.0629597477739168\\
1.42	-0.109955573775807\\
1.87	-0.14195632464785\\
1.91	-0.144875861997633\\
2.18000000000001	-0.164035889861125\\
2.22	-0.166972464536826\\
2.48	-0.185602320876953\\
2.52	-0.188572288909853\\
2.75	-0.205321671404647\\
3.04000000000001	-0.226350431350284\\
3.08	-0.229300018178122\\
3.38	-0.250523035495661\\
3.42	-0.25340319859734\\
3.72	-0.274060609157715\\
3.76000000000001	-0.276866102029757\\
3.98999999999999	-0.292277736092629\\
4.03	-0.295020395532248\\
4.25	-0.309426896302298\\
4.29000000000001	-0.31210592614174\\
4.52	-0.326743539178892\\
4.55	-0.32875343205896\\
4.78	-0.342984641184387\\
4.81	-0.344942694265512\\
5.04000000000001	-0.358748155190185\\
5.07000000000001	-0.360651440171921\\
5.3	-0.374012255003464\\
5.33	-0.375857764816615\\
5.56	-0.388753198953964\\
5.59	-0.390538598447918\\
5.82000000000001	-0.402948161721966\\
5.84999999999999	-0.404669815872012\\
6.08	-0.416572430604703\\
6.11	-0.418227566338089\\
6.33	-0.429146178889255\\
6.36	-0.430733436756256\\
6.59	-0.441578203559999\\
6.62	-0.443092234015182\\
6.84999999999999	-0.453363483189563\\
6.88	-0.454800949405438\\
7.18000000000001	-0.467331516063339\\
7.20999999999999	-0.468666798548227\\
7.5	-0.47982109113768\\
7.53	-0.481050769077484\\
8.25	-0.504645765255404\\
8.88	-0.520003956304237\\
9.47	-0.529755674399439\\
9.97	-0.53408084698134\\
10.44	-0.534825956686603\\
10.84	-0.532650540278567\\
11.24	-0.528021796246122\\
11.58	-0.52192068278562\\
11.92	-0.513940781757938\\
12.22	-0.505188447217549\\
12.49	-0.495899381740188\\
12.75	-0.485535351790077\\
13.01	-0.47387926327896\\
13.31	-0.459165318078121\\
13.63	-0.44244562127696\\
14.02	-0.42118171596303\\
14.12	-0.415561063788431\\
15.27	-0.353286875243512\\
16.21	-0.307236928502888\\
16.51	-0.29316957034824\\
16.54	-0.291633473769849\\
16.88	-0.27607011767283\\
16.91	-0.274545955145157\\
17.16	-0.263306043821672\\
17.19	-0.261785766025326\\
17.44	-0.250667553581479\\
17.47	-0.24914977532687\\
17.71	-0.238551420801983\\
17.74	-0.237034058807694\\
17.98	-0.22652068307039\\
18.01	-0.225005385179287\\
18.25	-0.214574658847496\\
18.28	-0.213059729858486\\
18.52	-0.202711114085375\\
18.55	-0.201196537236157\\
18.79	-0.190927947230776\\
18.81	-0.189814142219618\\
18.97	-0.183116600320631\\
18.99	-0.182000761750615\\
19.15	-0.175340382809026\\
19.17	-0.174222322662914\\
19.32	-0.167991247071882\\
19.34	-0.166870132633278\\
19.5	-0.160281467111687\\
19.52	-0.159158403486728\\
19.68	-0.152605551521972\\
19.7	-0.151480914699704\\
19.86	-0.144963576349312\\
19.88	-0.143837167012293\\
20.03	-0.137736800553284\\
20.05	-0.136607806594967\\
20.21	-0.130159066777452\\
20.23	-0.129028583967951\\
20.39	-0.122614430120663\\
20.41	-0.121482677184645\\
20.56	-0.115477350028769\\
20.58	-0.114343518389248\\
20.74	-0.107996904959521\\
20.76	-0.106861993379383\\
20.91	-0.100918247161559\\
20.93	-0.0997814131549291\\
21.09	-0.0935002455095884\\
21.11	-0.0923626048555093\\
21.27	-0.086114276790795\\
21.29	-0.0849759337543787\\
21.44	-0.0791216828281023\\
21.46	-0.0779817721145548\\
21.62	-0.0717957576568296\\
21.64	-0.0706553461041324\\
21.79	-0.0648579337569686\\
21.81	-0.0637162430152074\\
21.97	-0.0575905388690359\\
21.99	-0.0564486346326305\\
22.14	-0.050706066054147\\
22.16	-0.0495630895283057\\
22.32	-0.0434953325081722\\
22.34	-0.0423523758605029\\
22.49	-0.0366623598039411\\
22.51	-0.0355186053246968\\
22.67	-0.0295106603786905\\
22.69	-0.0283686789897217\\
22.84	-0.0227701608684328\\
22.86	-0.0216360714645987\\
23.02	-0.0157899944476014\\
23.04	-0.0146659877455448\\
23.2	-0.00892808226551267\\
23.22	-0.00781499566923571\\
23.37	-0.00251514815232667\\
23.39	-0.00141304579651091\\
23.55	0.00408577195138093\\
23.57	0.00517422432947967\\
23.73	0.0105426848294314\\
23.75	0.0116166865305019\\
23.91	0.016848730956383\\
23.93	0.0179075009224334\\
24.09	0.0229983975636685\\
24.11	0.0240405970476587\\
24.26	0.0287062181839985\\
24.28	0.0297327180041265\\
24.44	0.0345315642518358\\
24.46	0.035540587477044\\
24.61	0.0399295677252098\\
24.63	0.0409224259673096\\
24.79	0.0454214259623882\\
24.81	0.0463948967821892\\
24.96	0.0504958915278309\\
24.98	0.0514512794176341\\
25.13	0.0554098121173467\\
25.15	0.0563474423428261\\
25.31	0.0603804256749498\\
25.33	0.0612978320639002\\
25.48	0.0649598516944252\\
25.5	0.0658571177687577\\
25.64	0.0691737087928175\\
25.66	0.0700538694388371\\
25.81	0.0734296029872041\\
25.83	0.0742902313895542\\
25.98	0.0775184036102559\\
26	0.0783579238383254\\
26.14	0.0812680618543169\\
26.16	0.0820893546083283\\
26.3	0.0848685211050508\\
26.32	0.08567111359244\\
26.47	0.0884704232947655\\
26.49	0.0892513559244463\\
26.63	0.0917607749109095\\
26.65	0.0925225816654489\\
26.79	0.0949018577800871\\
26.81	0.095643932281348\\
26.94	0.0977690590097211\\
26.96	0.0984931383390091\\
27.1	0.100618835518631\\
27.12	0.101323112010746\\
27.26	0.103320281248372\\
27.28	0.104004139943555\\
27.41	0.10577632503788\\
27.43	0.106442051078929\\
27.56	0.108102668405465\\
27.58	0.108749732892775\\
27.72	0.110378564214926\\
27.74	0.11100540302904\\
27.87	0.112438635542091\\
27.89	0.113046762286359\\
28.02	0.11437119894552\\
28.04	0.114960898385846\\
28.17	0.116178068548336\\
28.19	0.116749099381195\\
28.31	0.117813041075948\\
28.33	0.118367451040967\\
28.46	0.119380190485401\\
28.48	0.11991605606967\\
28.61	0.120825649605095\\
28.63	0.121343170581397\\
28.75	0.122127152227407\\
28.77	0.122628094899085\\
28.9	0.123342702632812\\
28.92	0.123825478969223\\
29.04	0.124432216895173\\
29.06	0.124898652571289\\
29.18	0.125421623309791\\
29.2	0.125871827364747\\
29.33	0.126309858515427\\
29.35	0.126742259513748\\
29.47	0.127097712266774\\
29.49	0.127514192589842\\
29.61	0.127791173479679\\
29.63	0.128191861793468\\
29.75	0.128391947089199\\
29.77	0.128777030821013\\
29.89	0.128901827825075\\
29.91	0.129271473325176\\
30.02	0.129355925290525\\
30.04	0.129711785406982\\
30.16	0.129695635953851\\
30.18	0.130036424745327\\
30.3	0.129950185773566\\
30.32	0.130276084191351\\
30.44	0.130122064650905\\
30.46	0.130433406095548\\
30.57	0.130267657217303\\
30.59	0.130565989161354\\
30.71	0.130285957454319\\
30.73	0.130570173085957\\
30.84	0.130291518235595\\
30.86	0.130563205378479\\
30.98	0.130164074448459\\
31	0.130422050992919\\
31.11	0.130037170786352\\
31.13	0.130283062232564\\
31.24	0.129848810756499\\
31.26	0.130082829775475\\
31.38	0.129520499995067\\
31.4	0.129741567257881\\
31.51	0.129211123118367\\
31.53	0.129420817081282\\
31.64	0.128845841670909\\
31.66	0.129044377676152\\
31.77	0.128426533973141\\
31.79	0.128614045263006\\
31.9	0.127955175659125\\
31.92	0.128132048778312\\
32.03	0.127433407130383\\
32.05	0.127599850044575\\
32.16	0.126863149625933\\
32.18	0.127019295240203\\
32.29	0.126246257309901\\
32.31	0.126392547512083\\
32.42	0.125584605465164\\
32.44	0.125721107242455\\
32.55	0.124879359732489\\
32.57	0.125006383220338\\
32.68	0.124132370295825\\
32.7	0.124250075336079\\
32.81	0.123345738855633\\
32.83	0.123454544564154\\
32.94	0.12252097844798\\
32.96	0.122621093798571\\
33.07	0.121659917473878\\
33.09	0.121751498306267\\
33.19	0.12088441573151\\
33.21	0.12096869735359\\
33.32	0.119958110701674\\
33.34	0.120034362438005\\
33.45	0.119000123057276\\
33.47	0.119068650904453\\
33.58	0.118012199354254\\
33.6	0.11807317128104\\
33.7	0.117122706433605\\
33.72	0.117177222672709\\
33.89	0.115615725772955\\
33.92	0.115531306169359\\
34.08	0.114056002918474\\
34.11	0.113960249926222\\
34.27	0.112447804738579\\
34.3	0.11234151287033\\
34.46	0.110796034556472\\
34.49	0.110680074610784\\
34.65	0.109105617213771\\
34.68	0.108980817240649\\
34.83	0.107514852402247\\
34.86	0.107382176841384\\
35.02	0.105759757093054\\
35.05	0.105619489913963\\
35.21	0.103978514899921\\
35.24	0.103831248780466\\
35.39	0.102309972158551\\
35.42	0.102156715724163\\
35.58	0.100487042510281\\
35.61	0.10032792926431\\
35.76	0.0987838822722438\\
35.79	0.098619762555515\\
35.95	0.0969331605923713\\
35.98	0.096764556149239\\
36.14	0.0950735604570667\\
36.17	0.0949009334183302\\
36.32	0.0933423956307564\\
36.35	0.0931664365309786\\
36.51	0.0914743302471379\\
36.54	0.0912953685018039\\
36.69	0.0897388563696353\\
36.72	0.0895575076641819\\
36.87	0.0880045573322121\\
36.9	0.0878210472386343\\
37.06	0.0861430265682088\\
37.09	0.0859579250461024\\
37.24	0.0844187601907578\\
37.28	0.0841034441512249\\
37.48	0.0821319366600477\\
37.67	0.0803023934939233\\
37.71	0.0799889105817044\\
37.92	0.0779277715783593\\
37.96	0.0776164882469033\\
38.16	0.0757040037663472\\
38.2	0.0753953377557224\\
38.41	0.0733895122329216\\
38.45	0.0730844560936958\\
38.65	0.0712288265752505\\
38.69	0.0709276119239064\\
38.9	0.0689879750165403\\
38.94	0.0686913893249965\\
39.14	0.0669018630357812\\
39.18	0.0666101050772738\\
39.38	0.0648554501769638\\
39.43	0.0644595358032092\\
39.63	0.0627434551321784\\
39.68	0.0623560878719616\\
39.93	0.0603013980777831\\
39.98	0.0599245619254702\\
40.24	0.0578288723236682\\
40.29	0.0574635685326967\\
40.55	0.0554353282899456\\
40.6	0.0550818478841819\\
40.85	0.0532156234935002\\
40.9	0.0528736480171119\\
41.16	0.0509798535414632\\
41.23	0.050590240956609\\
41.53	0.0484219998720477\\
41.6	0.0480495072132499\\
41.91	0.0460069277356041\\
42.26	0.0437302504684709\\
42.33	0.043391516677957\\
42.69	0.041165099385239\\
42.77	0.0407728264859628\\
43.12	0.0387487633876589\\
43.2	0.0383801605192815\\
43.57	0.0364347172554602\\
43.98	0.0343445152234523\\
44.07	0.033959971395447\\
44.48	0.0320212060621259\\
44.57	0.0316655462515456\\
44.99	0.0298910475952567\\
45.46	0.0279783563448603\\
45.56	0.02762523032807\\
46.02	0.0259224420506996\\
46.13	0.025554874558722\\
46.64	0.0238523639741288\\
46.75	0.0235197572225303\\
47.26	0.0219772773397438\\
47.39	0.0216586049493515\\
48	0.0199719346860121\\
48.14	0.0196564240402921\\
48.8	0.018051871217466\\
49.47	0.0166224251647691\\
50.18	0.0152310889940281\\
50.35	0.0149345479156295\\
51.13	0.0136341780119977\\
51.99	0.0123106661086752\\
52.2	0.0120390121017238\\
53.17	0.0107695919351301\\
53.41	0.0104887642875582\\
54.48	0.00931309525218182\\
54.76	0.00904465758662809\\
56.04	0.0078582728130101\\
56.37	0.00759891310595151\\
57.85	0.00647007470905692\\
58.25	0.00620942651698897\\
60.03	0.00512634656811883\\
60.55	0.00485821684615928\\
62.84	0.00379213283204649\\
63.57	0.00350837984697705\\
66.49	0.00255781657675414\\
70.63	0.00163024692561464\\
75.95	0.000921859070260211\\
80	0.000605144549339798\\
};
\addplot [color=blue, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-5.19380563446248e-06\\
0.280000000000001	-0.0230390326984633\\
0.629999999999995	-0.0497729112613854\\
1.03	-0.077997341655859\\
1.58	-0.114063278933799\\
3.03	-0.20307572960651\\
3.23999999999999	-0.216056413311392\\
3.28	-0.218626397385236\\
3.5	-0.232247826770447\\
3.54000000000001	-0.234779760512609\\
3.82000000000001	-0.25164056694264\\
3.86	-0.254087828913086\\
4.07000000000001	-0.26630818029102\\
4.11	-0.268685886749125\\
4.32000000000001	-0.280517090186351\\
4.34999999999999	-0.282297236615108\\
4.57000000000001	-0.294251975772724\\
4.59999999999999	-0.295978440516919\\
4.81	-0.307015051471126\\
4.84	-0.308685261692233\\
5.06	-0.319784058728487\\
5.09	-0.321397241459067\\
5.3	-0.331598210061628\\
5.33	-0.333152276332868\\
5.54000000000001	-0.342928938594255\\
5.57000000000001	-0.344424383039737\\
5.78	-0.353767772530318\\
5.81	-0.355202395865859\\
6.02	-0.364102488459466\\
6.05	-0.365474144575813\\
6.2	-0.371550152012674\\
6.23	-0.37288706631935\\
6.44	-0.380984434053602\\
6.47	-0.382230261208676\\
7.12	-0.403358808318757\\
7.32000000000001	-0.408759340216434\\
7.34999999999999	-0.409655226664398\\
8.01000000000001	-0.423462856665566\\
8.61	-0.430546539949674\\
9.16	-0.432012450514165\\
9.66	-0.42885824247827\\
10.12	-0.422005644857407\\
10.5	-0.41284651412056\\
10.93	-0.399016415831127\\
11.42	-0.379589610892282\\
11.94	-0.35525799510485\\
12.68	-0.316291164884859\\
13.03	-0.297128152756798\\
13.09	-0.293904380093636\\
13.36	-0.279469358813643\\
13.42	-0.276369240534393\\
13.69	-0.262589756658599\\
13.76	-0.25912510182512\\
14.04	-0.245481052392407\\
14.11	-0.242164663361294\\
14.44	-0.226768697123291\\
14.76	-0.212339024261652\\
15.11	-0.197131501876271\\
15.48	-0.181720115756121\\
15.84	-0.167399625197746\\
15.98	-0.162029605285127\\
16.36	-0.147915676925436\\
16.76	-0.133777898942711\\
16.98	-0.126372533272018\\
17.4	-0.11287107117117\\
18.59	-0.079359896129958\\
19.07	-0.0677693352878066\\
19.56	-0.0570506737593064\\
20.09	-0.0466632698954186\\
20.66	-0.0368318292011622\\
21.27	-0.027756902574211\\
21.59	-0.0235408419672041\\
22.26	-0.0158577684212986\\
23	-0.0089959469945029\\
23.83	-0.00304152639708377\\
24.8	0.00194712557212995\\
25.96	0.00571568396262023\\
27.41	0.00799966647926453\\
29.53	0.00837996805825014\\
39.05	0.00249335622837066\\
40.16	0.00213465053670348\\
43.59	0.00140830734736141\\
48.81	0.000865006269592072\\
57.64	0.000387211358457762\\
74.28	8.76217831091708e-05\\
80	6.15479756902459e-05\\
};
\addplot [color=green, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-5.19380562913341e-06\\
0.24	-0.0193690167441121\\
0.45	-0.0345605261152508\\
0.65	-0.047405268715087\\
0.83	-0.0573866079936982\\
1.03	-0.0668699226748588\\
1.25	-0.075439343277738\\
1.51	-0.0838866481267919\\
1.77	-0.0905766130073822\\
2.09	-0.0971628699621139\\
2.43	-0.102400069880276\\
2.88	-0.107663192597398\\
3.46	-0.112451858453416\\
3.98	-0.114823036177876\\
4.44	-0.115113621197135\\
4.86	-0.113220627156461\\
5.35	-0.108918599550348\\
5.85	-0.102307405247094\\
6.45	-0.092304495653396\\
6.82	-0.0854093090506254\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	-5.19380563446248e-06\\
	0.200000000000003	-0.0173292717541926\\
	0.370000000000005	-0.0312146516742899\\
	0.609999999999999	-0.0496986322886102\\
	0.849999999999994	-0.0671252474875104\\
	0.969999999999999	-0.0756709544523915\\
	1.29000000000001	-0.0973214733456018\\
	1.43000000000001	-0.106572040128256\\
	2	-0.14253419624886\\
	3.18000000000001	-0.214723242617623\\
	3.2	-0.216088373379051\\
	3.58	-0.239619351332408\\
	3.59999999999999	-0.240981833725655\\
	3.83	-0.254845089730537\\
	3.84	-0.25560717423329\\
	4.08	-0.269632675671787\\
	4.09	-0.270381555185267\\
	4.33	-0.283962403329014\\
	4.34	-0.284696519694933\\
	4.52	-0.294529903714164\\
	4.53	-0.295252919374079\\
	4.58	-0.297820344270264\\
	4.59	-0.29854002546125\\
	4.64	-0.301082608177879\\
	4.65000000000001	-0.301798054632499\\
	4.83	-0.311192241906355\\
	4.84	-0.311896007657438\\
	4.89	-0.314336956404787\\
	4.90000000000001	-0.315037159046099\\
	4.95	-0.317451783695148\\
	4.95999999999999	-0.318147579912292\\
	5.01000000000001	-0.320538831224582\\
	5.02	-0.321230208872933\\
	5.07000000000001	-0.323595608943251\\
	5.08	-0.324283268676041\\
	5.13	-0.326623507438541\\
	5.14	-0.32730666700057\\
	5.19	-0.329622262303246\\
	5.2	-0.33030161552432\\
	5.26000000000001	-0.333045060905064\\
	5.27	-0.333720138604448\\
	5.32000000000001	-0.335978939740514\\
	5.33	-0.336649404450952\\
	5.38	-0.338882402403158\\
	5.39	-0.33954889485176\\
	5.44	-0.341755354693674\\
	5.45	-0.342417145822282\\
	5.5	-0.344598881959314\\
	5.51000000000001	-0.345255952517164\\
	5.56	-0.347410221695327\\
	5.57000000000001	-0.348063151518915\\
	5.62	-0.350191800942525\\
	5.63	-0.350839917513156\\
	5.68000000000001	-0.352942118031507\\
	5.69	-0.353585995355914\\
	5.73999999999999	-0.355661073189182\\
	5.75	-0.356300041186486\\
	5.8	-0.358349634459799\\
	5.81	-0.358983669756796\\
	5.86	-0.361005285288542\\
	5.87	-0.361634904637356\\
	5.92	-0.363632547452283\\
	5.93000000000001	-0.36425833833205\\
	5.98	-0.366232742142117\\
	5.98999999999999	-0.366854114242443\\
	6.04000000000001	-0.36880918855438\\
	6.05	-0.369429015884137\\
	6.09999999999999	-0.371376233626933\\
	6.11	-0.371994881577692\\
	6.16	-0.373933790685214\\
	6.17	-0.374551843094935\\
	6.22	-0.37648485929067\\
	6.23	-0.377102542025753\\
	6.27	-0.378645724418632\\
	6.28	-0.379262298257359\\
	6.33	-0.381181953280546\\
	6.34	-0.381794445804985\\
	6.39	-0.383680584943093\\
	6.40000000000001	-0.38428681723606\\
	6.45	-0.38613796828102\\
	6.45999999999999	-0.386737755638151\\
	6.51000000000001	-0.388553393334405\\
	6.52	-0.389146538571765\\
	6.56	-0.390573029618039\\
	6.57000000000001	-0.391159478428776\\
	6.62	-0.392909509153256\\
	6.63	-0.393488915156837\\
	6.68000000000001	-0.395201607205962\\
	6.69	-0.39577373506566\\
	6.73999999999999	-0.397448331459827\\
	6.75	-0.398012933177\\
	6.8	-0.399648615209884\\
	6.81	-0.40020542938106\\
	6.86	-0.401801321383886\\
	6.87	-0.402350073958388\\
	6.92	-0.403905243301935\\
	6.93000000000001	-0.404445647969411\\
	6.98999999999999	-0.406256963418272\\
	7	-0.406788283103168\\
	7.05	-0.408250786954881\\
	7.06	-0.408773102841735\\
	7.11	-0.410191602853729\\
	7.12	-0.410704593062931\\
	7.18000000000001	-0.412347460860602\\
	7.19	-0.412850198338774\\
	7.23999999999999	-0.414168474646701\\
	7.25	-0.414661161933296\\
	7.3	-0.415931739553088\\
	7.31	-0.416414027954715\\
	7.37	-0.417874484138153\\
	7.38	-0.418345254675032\\
	7.44	-0.419734117561475\\
	7.45	-0.420192893530853\\
	7.5	-0.421293789946475\\
	7.51000000000001	-0.421740983046604\\
	7.57000000000001	-0.422995663618607\\
	7.58	-0.42343157340369\\
	7.64	-0.42462542061682\\
	7.65000000000001	-0.425051966805157\\
	7.70999999999999	-0.426191904598284\\
	7.72	-0.426608843788316\\
	7.78	-0.427694689109018\\
	7.79000000000001	-0.428102745025043\\
	7.84	-0.428967386598501\\
	7.84999999999999	-0.4293667725413\\
	7.91	-0.430355373074505\\
	7.92	-0.430745320330246\\
	7.98	-0.431680070691868\\
	7.98999999999999	-0.432060847659471\\
	8.04000000000001	-0.432797637656435\\
	8.05	-0.433169497948313\\
	8.11	-0.434004144754539\\
	8.12	-0.434366483657158\\
	8.18000000000001	-0.4351450021218\\
	8.19	-0.435497258243998\\
	8.23999999999999	-0.43610011482204\\
	8.25	-0.436442565295593\\
	8.31	-0.437109640651258\\
	8.32000000000001	-0.437441417666861\\
	8.38	-0.438046696562765\\
	8.39	-0.438367583475056\\
	8.44	-0.438823983352506\\
	8.45	-0.439134477031232\\
	8.58	-0.440349125656965\\
	8.59	-0.440637099052481\\
	8.64	-0.440942611018968\\
	8.65000000000001	-0.441219760734668\\
	8.78	-0.442033654876909\\
	8.79000000000001	-0.442287344947758\\
	9.06	-0.44349132708858\\
	9.34	-0.44343916720436\\
	9.62	-0.442049960853936\\
	9.76000000000001	-0.440840045834435\\
	10.05	-0.43716974555575\\
	10.32	-0.432103402221699\\
	10.42	-0.429998426660504\\
	10.71	-0.422343546861654\\
	10.98	-0.413721224889869\\
	11.12	-0.408745325988235\\
	11.44	-0.396102611606267\\
	11.55	-0.39149040119824\\
	11.89	-0.375864688587683\\
	11.99	-0.371105014964584\\
	12.4	-0.350096746278609\\
	12.76	-0.330711681378915\\
	13.3	-0.30101850006092\\
	13.33	-0.299453813577273\\
	13.5	-0.290350007920168\\
	13.67	-0.281442780614654\\
	13.84	-0.272736346798965\\
	14.01	-0.264219112301618\\
	14.18	-0.25587506835312\\
	14.36	-0.247197510800248\\
	14.73	-0.229789895855376\\
	15.2	-0.208293698599832\\
	15.52	-0.194132596059035\\
	15.79	-0.182525006839029\\
	16	-0.173752108797814\\
	16.36	-0.159170265775188\\
	16.6	-0.149807286700465\\
	16.85	-0.140350554707098\\
	17.11	-0.130845042405909\\
	17.38	-0.121328601159661\\
	17.66	-0.11184638411963\\
	17.86	-0.105310334938167\\
	18.16	-0.0958799342333378\\
	18.48	-0.0863207292004233\\
	18.81	-0.0770024400131604\\
	19.14	-0.0682258826466153\\
	19.5	-0.0592461185284208\\
	19.88	-0.0504553573062196\\
	20.29	-0.041714584279049\\
	20.73	-0.0332107472295746\\
	21.21	-0.0248873527871183\\
	21.73	-0.0169906091612404\\
	22.29	-0.0096499208972034\\
	22.93	-0.00259618007405038\\
	23.67	0.00387632435030127\\
	24.53	0.00947934403409079\\
	25.14	0.0123638140009632\\
	25.18	0.0125495463115612\\
	25.76	0.0145692227307848\\
	26.28	0.0158758650740793\\
	26.79	0.0167703338154155\\
	27.55	0.0174977218662633\\
	28.37	0.0176323419423028\\
	29.32	0.0171629588932092\\
	30.57	0.01589796926541\\
	32.84	0.0128077495604373\\
	34.47	0.0105495432610923\\
	36.04	0.00862995817264789\\
	37.74	0.00691654195259162\\
	39.14	0.00580002228889498\\
	41.31	0.00446413008123159\\
	43.25	0.00362186984021662\\
	45.67	0.00284041021963333\\
	49.9	0.00192585499934239\\
	54.46	0.00126903150049884\\
	61.25	0.00067434598624061\\
	71.41	0.000263047707633746\\
	80	0.00012865400790929\\
};

\addplot [color=red, dotted, line width=0.7pt, forget plot]
table[row sep=crcr]{%
	0	-5.19380563446248e-06\\
	0.349999999999994	-0.0301340095348905\\
	0.939999999999998	-0.0785970692253528\\
	1.23999999999999	-0.10259139817083\\
	1.27	-0.105084988480286\\
	1.48	-0.121825135370614\\
	1.51000000000001	-0.124325100337231\\
	1.72	-0.141146752359674\\
	1.75	-0.143669542373502\\
	1.94	-0.159063769007517\\
	1.97	-0.161618189841221\\
	2.16	-0.177189116294215\\
	2.31	-0.189633416610533\\
	2.34	-0.192218573026992\\
	2.53	-0.207813755236387\\
	2.56	-0.210382906940126\\
	2.73999999999999	-0.225056505858589\\
	2.77	-0.227608118379123\\
	2.95999999999999	-0.24294147685832\\
	2.98999999999999	-0.245473795441811\\
	3.17	-0.259882254289849\\
	3.2	-0.262394420842909\\
	3.38	-0.276662714630262\\
	3.41	-0.279153469425978\\
	3.59	-0.293274170176048\\
	3.62	-0.295742188070292\\
	3.8	-0.30970764809436\\
	3.82000000000001	-0.311401796925338\\
	4.01000000000001	-0.325953725074726\\
	4.03	-0.327631951567881\\
	4.22	-0.342002247662478\\
	4.23999999999999	-0.343663425342797\\
	4.43000000000001	-0.357842732350633\\
	4.45	-0.359485679869081\\
	4.64	-0.37346433445552\\
	4.66	-0.3750878113227\\
	4.84999999999999	-0.388855851624953\\
	4.87	-0.390458553109696\\
	5.05	-0.40332028458387\\
	5.07000000000001	-0.404901225654157\\
	5.26000000000001	-0.41822891457052\\
	5.28	-0.419786344335691\\
	5.47	-0.432871831313079\\
	5.48999999999999	-0.434404255030543\\
	5.68000000000001	-0.44723616654511\\
	5.7	-0.448742030933545\\
	5.89	-0.461308617962231\\
	5.91	-0.462786300859008\\
	6.09999999999999	-0.475075450574721\\
	6.12	-0.476523263518004\\
	6.3	-0.487920486394444\\
	6.32000000000001	-0.489337454282264\\
	6.51000000000001	-0.501049248867702\\
	6.53	-0.502432850147272\\
	6.72	-0.513829212120569\\
	6.73999999999999	-0.51517756195372\\
	6.94	-0.526796609323\\
	6.95999999999999	-0.528106756697156\\
	7.15000000000001	-0.538814062735995\\
	7.17	-0.540084918163842\\
	7.36	-0.550434311929422\\
	7.38	-0.551663784552531\\
	7.57000000000001	-0.56164047389592\\
	7.59	-0.562826416031996\\
	7.86	-0.576375276298492\\
	7.88	-0.577498386115948\\
	8.47	-0.604586401611897\\
	8.98999999999999	-0.625149852673943\\
	9.44	-0.640213501522595\\
	9.83	-0.651051406527159\\
	10.17	-0.658708651839035\\
	10.49	-0.664375735772978\\
	10.79	-0.668262662453202\\
	11.05	-0.670433775247474\\
	11.3	-0.671472806379271\\
	11.53	-0.671489905784654\\
	11.74	-0.670698922376573\\
	11.94	-0.669200861489145\\
	12.13	-0.667120988439294\\
	12.31	-0.664534816424109\\
	12.48	-0.661528404668317\\
	12.64	-0.658244171607492\\
	12.7	-0.656824529852585\\
	12.84	-0.653218909024531\\
	13	-0.648686560247882\\
	13.04	-0.647381287436133\\
	13.18	-0.642801993284621\\
	13.22	-0.641322550015346\\
	13.36	-0.636176933954189\\
	13.39	-0.634912367233838\\
	13.53	-0.629318123835944\\
	13.56	-0.627951918281966\\
	13.71	-0.621519569290697\\
	13.74	-0.620050155024913\\
	13.89	-0.613174933345306\\
	13.92	-0.611606293252734\\
	14.07	-0.604310913333734\\
	14.09	-0.603135147862162\\
	14.25	-0.594958925168683\\
	14.35	-0.589590674904898\\
	14.37	-0.588317092720771\\
	14.53	-0.579556148482681\\
	14.55	-0.578224625695981\\
	14.71	-0.56913826065788\\
	14.82	-0.562663979791353\\
	14.84	-0.561253116727968\\
	15.01	-0.551160569521443\\
	15.03	-0.549706264914775\\
	15.21	-0.538810552992373\\
	15.23	-0.53732056345693\\
	15.4	-0.5268770284315\\
	15.42	-0.525361300818176\\
	15.61	-0.513672999098418\\
	15.63	-0.51214303420906\\
	15.81	-0.501109369733314\\
	15.83	-0.499577190424191\\
	16.02	-0.488138514525801\\
	16.04	-0.48661930043184\\
	16.23	-0.475513572864301\\
	16.24	-0.474574113170959\\
	16.44	-0.463358595673526\\
	16.45	-0.462427646030164\\
	16.66	-0.451174953617823\\
	16.67	-0.450252486221117\\
	16.89	-0.438999694219589\\
	16.9	-0.438085219304668\\
	17	-0.433333156654285\\
	17.01	-0.432421084854155\\
	17.11	-0.427770589512761\\
	17.12	-0.426860313044784\\
	17.22	-0.422305005559295\\
	17.23	-0.421395890746837\\
	17.33	-0.416929089291529\\
	17.34	-0.416020482129781\\
	17.44	-0.411635249597992\\
	17.45	-0.410726479922246\\
	17.55	-0.406415657375689\\
	17.56	-0.405506041622417\\
	17.66	-0.401262268127567\\
	17.67	-0.400351110695084\\
	17.77	-0.396166829721579\\
	17.78	-0.395253422949708\\
	17.87	-0.391532431007519\\
	17.88	-0.390615172466752\\
	17.98	-0.386523220711098\\
	17.99	-0.385602320730328\\
	18.09	-0.381546657143872\\
	18.1	-0.380621360569606\\
	18.19	-0.376995585188183\\
	18.2	-0.376064430264933\\
	18.29	-0.372455292604613\\
	18.3	-0.371517610034459\\
	18.39	-0.367918292671689\\
	18.4	-0.366973385714488\\
	18.49	-0.363376761448464\\
	18.5	-0.362423900716976\\
	18.59	-0.358822488071283\\
	18.6	-0.357860905990194\\
	18.69	-0.354246823233225\\
	18.7	-0.353275708339012\\
	18.79	-0.349640627959047\\
	18.8	-0.348659119270266\\
	18.88	-0.345403263420138\\
	18.89	-0.344410309648225\\
	18.98	-0.340711182218612\\
	18.99	-0.339706043198305\\
	19.07	-0.336377918098719\\
	19.08	-0.335359622071394\\
	19.17	-0.331560967257744\\
	19.18	-0.330528470760811\\
	19.26	-0.327094837811913\\
	19.27	-0.326047265961336\\
	19.35	-0.322559399694143\\
	19.36	-0.321498671062798\\
	19.44	-0.317976327587942\\
	19.45	-0.316904870152371\\
	19.53	-0.313368328941934\\
	19.54	-0.312287594146639\\
	19.63	-0.308296367017846\\
	19.64	-0.307207217468317\\
	19.72	-0.303651293175676\\
	19.73	-0.302553538874534\\
	19.82	-0.298547250626257\\
	19.83	-0.297441787630291\\
	19.91	-0.293878833036445\\
	19.92	-0.292765537688013\\
	20.01	-0.288759821854867\\
	20.02	-0.287639840751694\\
	20.11	-0.283642250968924\\
	20.12	-0.28251626267317\\
	20.21	-0.278533498257005\\
	20.22	-0.27740225869772\\
	20.31	-0.273441401564611\\
	20.32	-0.272305592344026\\
	20.41	-0.268372039086714\\
	20.42	-0.267232025808909\\
	20.51	-0.263326109430153\\
	20.52	-0.262181810805984\\
	20.61	-0.258308243584196\\
	20.62	-0.257160756175736\\
	20.72	-0.252899478297607\\
	20.73	-0.251749719115068\\
	20.82	-0.247946074245448\\
	20.83	-0.246791899819655\\
	20.92	-0.243014472328909\\
	20.93	-0.241855916814103\\
	21.03	-0.237688253292575\\
	21.04	-0.236526046232342\\
	21.13	-0.232799918616337\\
	21.14	-0.231633270197122\\
	21.23	-0.227931094347952\\
	21.24	-0.226759810223584\\
	21.34	-0.222670560072274\\
	21.35	-0.221495335013984\\
	21.44	-0.217834625196446\\
	21.45	-0.216654565174181\\
	21.54	-0.213012027690567\\
	21.55	-0.211826912671924\\
	21.64	-0.208199919260181\\
	21.65	-0.207009629927413\\
	21.74	-0.203396482136696\\
	21.75	-0.202201012609351\\
	21.85	-0.198201489184157\\
	21.86	-0.197001778026277\\
	21.95	-0.193415875315026\\
	21.96	-0.192211086171596\\
	22.05	-0.188638310658192\\
	22.06	-0.18742849894862\\
	22.15	-0.183868821022458\\
	22.16	-0.182654044506137\\
	22.25	-0.17910731290489\\
	22.26	-0.177887622176357\\
	22.35	-0.174353660850215\\
	22.36	-0.173129110736014\\
	22.45	-0.16960777641178\\
	22.46	-0.16837842481614\\
	22.55	-0.164869594544129\\
	22.56	-0.163635500881014\\
	22.65	-0.160139086770812\\
	22.66	-0.15890031181047\\
	22.75	-0.155416222655091\\
	22.76	-0.154172826217689\\
	22.85	-0.150700933381387\\
	22.86	-0.149452974636461\\
	22.95	-0.145993151790179\\
	22.96	-0.144740691806874\\
	23.05	-0.141292821574282\\
	23.06	-0.140035922484699\\
	23.15	-0.136599890956262\\
	23.16	-0.135338615617556\\
	23.25	-0.131914309916951\\
	23.26	-0.130648721780048\\
	23.35	-0.127236029025752\\
	23.36	-0.125966192112031\\
	23.45	-0.122564998960485\\
	23.46	-0.121290977858123\\
	23.55	-0.117901170287411\\
	23.56	-0.116623030173969\\
	23.65	-0.113244493423707\\
	23.66	-0.111962300090809\\
	23.75	-0.108594918649302\\
	23.76	-0.107308738528559\\
	23.85	-0.103952396143853\\
	23.86	-0.102662296330251\\
	23.95	-0.0993168760030727\\
	23.96	-0.0980229242711346\\
	24.05	-0.0946883083126835\\
	24.06	-0.0933905731481275\\
	24.15	-0.09006664322267\\
	24.16	-0.088765193831648\\
	24.25	-0.0854518309454591\\
	24.26	-0.0841467372688527\\
	24.35	-0.0808438217901255\\
	24.36	-0.0795351545164209\\
	24.45	-0.076242566212926\\
	24.46	-0.0749303967929791\\
	24.55	-0.071648014848364\\
	24.56	-0.0703324155007721\\
	24.64	-0.0674236021116741\\
	24.65	-0.0661037723449596\\
	24.74	-0.0628412119082213\\
	24.75	-0.0615180965776858\\
	24.84	-0.0582653927081083\\
	24.85	-0.0569390663554827\\
	24.94	-0.0536960960667727\\
	24.95	-0.0523666340310598\\
	25.04	-0.0491332737895789\\
	25.05	-0.0478007522104775\\
	25.14	-0.0445768779673443\\
	25.15	-0.0432413737938475\\
	25.24	-0.04002686108646\\
	25.25	-0.0386884520949025\\
	25.34	-0.0354831761294605\\
	25.35	-0.0341419408967312\\
	25.44	-0.030945776305515\\
	25.45	-0.0296017941394524\\
	25.54	-0.0264146146316904\\
	25.55	-0.0250679655321449\\
	25.63	-0.0222427573922772\\
	25.64	-0.0208926250984263\\
	25.73	-0.0177229681462592\\
	25.74	-0.0163703285866603\\
	25.83	-0.0132092907973345\\
	25.84	-0.011854226208655\\
	25.93	-0.00870167935579502\\
	25.94	-0.00734427272243465\\
	26.03	-0.00420008817954454\\
	26.04	-0.00284042323875155\\
	26.13	0.000295528002638434\\
	26.14	0.00165736678705741\\
	26.23	0.00478521422508038\\
	26.24	0.00614914166084191\\
	26.33	0.00926901519184753\\
	26.34	0.0106349453524075\\
	26.43	0.0137469764290756\\
	26.44	0.0151148230930289\\
	26.52	0.0178741877346056\\
	26.53	0.0192447817911727\\
	26.62	0.022341441123686\\
	26.63	0.0237137785913148\\
	26.72	0.0268029725522609\\
	26.73	0.028176964624322\\
	26.82	0.0312588246290346\\
	26.83	0.0326343818430388\\
	26.92	0.0357090399427591\\
	26.93	0.0370860721500321\\
	27.02	0.0401536607806037\\
	27.03	0.0415320772234224\\
	27.12	0.0445927296032664\\
	27.13	0.0459724388812219\\
	27.22	0.0490262886149253\\
	27.23	0.0504071987149217\\
	27.31	0.0531157119997658\\
	27.32	0.0544986672434078\\
	27.41	0.0575390954636674\\
	27.42	0.0589230680904933\\
	27.51	0.0619567284167317\\
	27.52	0.0633409164242096\\
	27.61	0.0663528493545726\\
	27.62	0.0677358750914436\\
	27.71	0.0707158370274215\\
	27.72	0.0720961616907374\\
	27.81	0.0750369778550777\\
	27.82	0.0764142508338352\\
	27.91	0.0793150828436495\\
	27.92	0.0806891847555278\\
	28.01	0.0835499813851328\\
	28.02	0.0849207830546561\\
	28.11	0.0877399421313783\\
	28.12	0.0891073932569526\\
	28.22	0.0921912242039298\\
	28.23	0.0935539532451912\\
	28.32	0.0962858878747284\\
	28.33	0.0976450744821449\\
	28.42	0.100334983297344\\
	28.43	0.101690437890326\\
	28.52	0.104337782911585\\
	28.53	0.10568936603589\\
	28.62	0.108293952693188\\
	28.63	0.109641513304709\\
	28.72	0.112203163998601\\
	28.73	0.113546530571625\\
	28.82	0.116064922049517\\
	28.83	0.117403946511601\\
	28.92	0.119879030720981\\
	28.93	0.121213618127996\\
	29.02	0.123645784034878\\
	29.03	0.124975787647159\\
	29.12	0.127364997321692\\
	29.13	0.128690257501546\\
	29.22	0.131036347784715\\
	29.23	0.132356759947811\\
	29.32	0.13466014260365\\
	29.33	0.135975536771312\\
	29.42	0.13823595723909\\
	29.43	0.139546181896634\\
	29.52	0.141763576942097\\
	29.53	0.143068520795964\\
	29.62	0.145243197775599\\
	29.63	0.14654264983632\\
	29.71	0.148438441450466\\
	29.72	0.149733758046921\\
	29.81	0.151825301566092\\
	29.82	0.15311484809888\\
	29.91	0.15516311360912\\
	29.92	0.156446714606076\\
	30	0.158230090995374\\
	30.01	0.159508926884712\\
	30.1	0.161473725158629\\
	30.11	0.162746373264227\\
	30.2	0.164667077415658\\
	30.21	0.165933310126533\\
	30.29	0.167603246778668\\
	30.3	0.168864189672917\\
	30.39	0.170693365066029\\
	30.4	0.171946721368556\\
	30.48	0.17353390561388\\
	30.49	0.174781895454586\\
	30.58	0.176523669708871\\
	30.59	0.177764594665746\\
	30.67	0.179273912512471\\
	30.68	0.180509128506714\\
	30.76	0.181980756458515\\
	30.77	0.183210107012428\\
	30.86	0.184821235015306\\
	30.87	0.186043001609022\\
	30.95	0.187435430462685\\
	30.96	0.18865100677057\\
	31.04	0.190005096943722\\
	31.05	0.191214321713929\\
	31.13	0.19252984576049\\
	31.14	0.193732562447607\\
	31.22	0.19500929541833\\
	31.23	0.196205350418168\\
	31.32	0.197595910488729\\
	31.33	0.198783557253932\\
	31.41	0.199978455827917\\
	31.42	0.201159115691567\\
	31.5	0.202314343876864\\
	31.51	0.203487820324142\\
	31.59	0.204602752819682\\
	31.6	0.205768855808586\\
	31.68	0.206839756428579\\
	31.69	0.20799787218715\\
	31.77	0.209026105158543\\
	31.78	0.2101764093307\\
	31.86	0.211161812454449\\
	31.87	0.212304166296647\\
	31.95	0.213246439710048\\
	31.96	0.214380702916415\\
	32.04	0.215279575874305\\
	32.05	0.216405609710932\\
	32.13	0.217260841405079\\
	32.14	0.218378508753617\\
	32.21	0.219090112502172\\
	32.22	0.220200939151496\\
	32.3	0.220972119273668\\
	32.31	0.22207431675352\\
	32.39	0.222801394999351\\
	32.4	0.223894751356283\\
	32.48	0.224575760008946\\
	32.49	0.225659973403467\\
	32.57	0.226295868732564\\
	32.58	0.227371021806789\\
	32.65	0.227889638843038\\
	32.66	0.228957303894546\\
	32.74	0.229506747226594\\
	32.75	0.230565116759337\\
	32.83	0.231069324070177\\
	32.84	0.232118284142317\\
	32.91	0.232521590288954\\
	32.92	0.233562727250941\\
	33	0.233980443991854\\
	33.01	0.23501195627945\\
	33.08	0.235339734395637\\
	33.09	0.236363168915631\\
	33.17	0.236693756641202\\
	33.18	0.237707230352029\\
	33.25	0.237958111623968\\
	33.26	0.238963324172701\\
	33.34	0.239206397686544\\
	33.35	0.240201548204539\\
	33.42	0.24037616422919\\
	33.43	0.241362873256961\\
	33.5	0.241501298079854\\
	33.51	0.242479480056886\\
	33.58	0.242581875824314\\
	33.59	0.243551443926549\\
	33.67	0.243625041993155\\
	33.68	0.244584158574199\\
	33.75	0.244610453416712\\
	33.76	0.245560768849145\\
	33.83	0.245550924337749\\
	33.84	0.246492367960457\\
	33.91	0.246446604961079\\
	33.92	0.247379110966804\\
	33.99	0.247297640417571\\
	34	0.24822116725403\\
	34.08	0.248085454065375\\
	34.09	0.248998203943472\\
	34.16	0.248841912943249\\
	34.17	0.249745504168388\\
	34.24	0.249553684799835\\
	34.25	0.250448067489486\\
	34.32	0.25022102324634\\
	34.33	0.251106152248454\\
	34.39	0.250883008148378\\
	34.4	0.251760569117863\\
	34.47	0.251467381053203\\
	34.48	0.252335630834182\\
	34.55	0.252007491722395\\
	34.56	0.252866309410734\\
	34.63	0.252503582592382\\
	34.64	0.253352939704087\\
	34.71	0.252955993869236\\
	34.72	0.253795866995873\\
	34.79	0.253365020257235\\
	34.8	0.25419544720836\\
	34.86	0.253799165885667\\
	34.87	0.254621796723356\\
	34.94	0.254127370378626\\
	34.95	0.254940391324709\\
	35.02	0.254412654574182\\
	35.03	0.25521605915641\\
	35.09	0.254736808121748\\
	35.1	0.255532294251609\\
	35.17	0.254942772342048\\
	35.18	0.255728715320771\\
	35.25	0.255106532291123\\
	35.26	0.25588277558262\\
	35.32	0.255323167366967\\
	35.33	0.256091340946909\\
	35.4	0.255408184830202\\
	35.41	0.256166674653016\\
	35.47	0.255555405367744\\
	35.48	0.256305887992511\\
	35.55	0.255564032207303\\
	35.56	0.256304980048725\\
	35.62	0.255644140199195\\
	35.63	0.256376959970112\\
	35.7	0.255576907902395\\
	35.71	0.256300030941432\\
	35.77	0.25558964847221\\
	35.78	0.256304726332502\\
	35.84	0.255572010101844\\
	35.85	0.256279148927192\\
	35.92	0.255396612011353\\
	35.93	0.256094048769825\\
	35.99	0.255313788742384\\
	36	0.256003160276492\\
	36.06	0.255201517494697\\
	36.07	0.255882935337993\\
	36.14	0.254920430383748\\
	36.15	0.255592169289528\\
	36.21	0.254744224916934\\
	36.22	0.25540785655916\\
	36.28	0.254538375909519\\
	36.29	0.255193968876981\\
	36.35	0.25430429412701\\
	36.36	0.254952001647965\\
	36.42	0.254041495015201\\
	36.43	0.254681111213074\\
	36.5	0.253593576422134\\
	36.51	0.254223672320123\\
	36.57	0.253270272096827\\
	36.58	0.253892393651157\\
	36.64	0.25291998981362\\
	36.65	0.253534332396228\\
	36.71	0.252542665792546\\
	36.72	0.253149018712477\\
	36.78	0.252137943349297\\
	36.79	0.252736371313148\\
	36.85	0.251707325359476\\
	36.86	0.252298031211993\\
	36.92	0.251250349989263\\
	36.93	0.251833131999362\\
	36.99	0.250766948880482\\
	37	0.251341874544849\\
	37.06	0.250258803215374\\
	37.07	0.250826082802817\\
	37.13	0.24972504876564\\
	37.14	0.25028449056154\\
	37.2	0.249165897165156\\
	37.21	0.249717569720403\\
	37.27	0.248581898539982\\
	37.28	0.249125850488923\\
	37.34	0.247974373298064\\
	37.35	0.248510862706524\\
	37.41	0.247343352871596\\
	37.42	0.247872181723082\\
	37.48	0.246688550883547\\
	37.49	0.247209768266643\\
	37.54	0.246211715515898\\
	37.55	0.246726882269257\\
	37.61	0.245514573667265\\
	37.62	0.246022190017143\\
	37.68	0.24479468747252\\
	37.69	0.245294801732172\\
	37.75	0.244053593699377\\
	37.76	0.244546477851529\\
	37.82	0.243290895684297\\
	37.83	0.243776369732487\\
	37.89	0.242506585954757\\
	37.9	0.242984697017491\\
	37.95	0.241916581444514\\
	37.96	0.242388825189622\\
	38.02	0.241093972427436\\
	38.03	0.241558945410205\\
	38.09	0.240250854213741\\
	38.1	0.24070860066638\\
	38.15	0.239609317475441\\
	38.16	0.240061301876665\\
	38.22	0.238729952716298\\
	38.23	0.239174818241153\\
	38.29	0.237831206728842\\
	38.3	0.238268993954605\\
	38.36	0.236914830438991\\
	38.37	0.237345829545319\\
	38.42	0.236207966621492\\
	38.43	0.236633151560298\\
	38.49	0.235256828720807\\
	38.5	0.235675094288055\\
	38.55	0.234520472002259\\
	38.56	0.234933215851058\\
	38.62	0.233537290577047\\
	38.63	0.233943251633605\\
	38.69	0.23253703498375\\
	38.7	0.232936245183126\\
	38.75	0.231757469577886\\
	38.76	0.232151290988256\\
	38.82	0.230727299229002\\
	38.83	0.231114519428104\\
	38.88	0.2299203146666\\
	38.89	0.230301989140699\\
	38.95	0.228861277408697\\
	38.96	0.229236674997068\\
	39.01	0.228029106365327\\
	39.02	0.22839909635475\\
	39.08	0.226941912278022\\
	39.09	0.227305495479172\\
	39.15	0.225841332215694\\
	39.16	0.226198825160864\\
	39.21	0.224972464631577\\
	39.22	0.22532470447527\\
	39.28	0.223845887509256\\
	39.29	0.224191910655847\\
	39.34	0.222954586752905\\
	39.35	0.223295649980727\\
	39.4	0.222052901075557\\
	39.41	0.22238885613632\\
	39.47	0.220891319228841\\
	39.48	0.221221235396811\\
	39.53	0.219968747952549\\
	39.54	0.220293851102525\\
	39.6	0.218785397085114\\
	39.61	0.219104656521765\\
	39.66	0.21784313350247\\
	39.67	0.218157420819779\\
	39.73	0.216638838197753\\
	39.74	0.216947602946874\\
	39.79	0.215678374673146\\
	39.8	0.215982263359635\\
	39.85	0.214709976630473\\
	39.86	0.215009259509756\\
	39.92	0.213477793264033\\
	39.93	0.213771526612206\\
	39.98	0.212491720437953\\
	39.99	0.212780727280062\\
	40.05	0.211241873310328\\
	40.06	0.211525635522975\\
	40.11	0.210240157485899\\
	40.12	0.210519364955502\\
	40.17	0.209230970507889\\
	40.18	0.209505603721112\\
	40.24	0.207956994739263\\
	40.25	0.208226580910562\\
	40.3	0.20693375180187\\
	40.31	0.207198944556524\\
	40.36	0.205903900023571\\
	40.37	0.206164672582432\\
	40.43	0.20460860699896\\
	40.44	0.204864529901656\\
	40.49	0.203566321130552\\
	40.5	0.203817927369101\\
	40.55	0.202518723952039\\
	40.56	0.202766265395155\\
	40.62	0.201205247597528\\
	40.63	0.201447945133239\\
	40.68	0.200145794194441\\
	40.69	0.200384332362432\\
	40.74	0.199081548667351\\
	40.75	0.199316184689124\\
	40.8	0.198012265206131\\
	40.81	0.198242905807916\\
	40.87	0.196677518899051\\
	40.88	0.196903510652646\\
	40.93	0.195598942039226\\
	40.94	0.195821194017128\\
	40.99	0.194516261946461\\
	41	0.194734601914718\\
	41.05	0.193429996221823\\
	41.06	0.193644657303096\\
	41.12	0.19207892948954\\
	41.13	0.192289243538738\\
	41.18	0.190984631412803\\
	41.19	0.19119119212553\\
	41.24	0.189887244116079\\
	41.25	0.190090288930293\\
	41.3	0.18878653239365\\
	41.31	0.188985984765822\\
	41.37	0.187422483418842\\
	41.38	0.187617784152948\\
	41.43	0.186316145691393\\
	41.44	0.18650809169435\\
	41.49	0.185207349310531\\
	41.5	0.185395789750103\\
	41.55	0.184096581402045\\
	41.56	0.184281729390278\\
	41.61	0.182983325094753\\
	41.62	0.183165117659485\\
	41.68	0.181608869572287\\
	41.69	0.181786810572575\\
	41.74	0.180492128169419\\
	41.75	0.180666936594335\\
	41.8	0.179373653090153\\
	41.81	0.179545267251811\\
	41.86	0.178253710130932\\
	41.87	0.17842211588173\\
	41.92	0.177132490008958\\
	41.93	0.1772979145383\\
	41.98	0.176010482109646\\
	41.99	0.176172787317412\\
	42.05	0.174631317587782\\
	42.06	0.174790269843029\\
	42.11	0.173508193371603\\
	42.12	0.173664182407592\\
	42.17	0.172384399492699\\
	42.18	0.172537421441632\\
	42.23	0.171260356592583\\
	42.24	0.171410613855727\\
	42.29	0.170136162875025\\
	42.3	0.170283540504641\\
	42.35	0.169012250403256\\
	42.36	0.169156925358365\\
	42.41	0.167888176099808\\
	42.42	0.168030105791061\\
	42.48	0.166511600876376\\
	42.49	0.166650420206821\\
	42.54	0.165388881266765\\
	42.55	0.165525148740542\\
	42.6	0.1642666412057\\
	42.61	0.16440031434972\\
	42.66	0.163145122720806\\
	42.67	0.163276197175819\\
	42.72	0.162024506888244\\
	42.74	0.16190317169729\\
	42.83	0.160035594702208\\
	42.9	0.158670430850336\\
	42.92	0.158544075381343\\
	43.03	0.156195468541171\\
	43.05	0.156066036626768\\
	43.15	0.15397548320604\\
	43.17	0.153843269026865\\
	43.27	0.151763310500201\\
	43.29	0.151628420462544\\
	43.39	0.149560341758928\\
	43.41	0.149423262804262\\
	43.51	0.147367716263972\\
	43.53	0.147228467806755\\
	43.63	0.145185718406196\\
	43.65	0.14504459453515\\
	43.75	0.143015926882185\\
	43.77	0.142873088399483\\
	43.88	0.140625794290031\\
	43.9	0.140481376324232\\
	44	0.138484119923731\\
	44.02	0.138338487988847\\
	44.12	0.136356737006849\\
	44.14	0.136210049928664\\
	44.24	0.134244977140582\\
	44.26	0.134097372998909\\
	44.36	0.132149007961232\\
	44.38	0.132000566955227\\
	44.48	0.130069707055611\\
	44.5	0.129920718892635\\
	44.6	0.128007874886961\\
	44.62	0.127858504076215\\
	44.72	0.125963663280544\\
	44.74	0.125814057729983\\
	44.84	0.123938167204173\\
	44.86	0.123788439655385\\
	44.96	0.12193146050798\\
	44.98	0.121781677529071\\
	45.08	0.119944243725485\\
	45.1	0.119794648634183\\
	45.2	0.11797712334311\\
	45.22	0.117827838966392\\
	45.32	0.116030152329557\\
	45.34	0.115881314063444\\
	45.45	0.113901945254909\\
	45.47	0.113753808203825\\
	45.57	0.111999481212933\\
	45.59	0.111851941387712\\
	45.69	0.110118615734692\\
	45.71	0.109971910656768\\
	45.81	0.108259717031459\\
	45.83	0.108113841091097\\
	45.93	0.106422761887373\\
	45.95	0.106277883579267\\
	46.05	0.104608412918438\\
	46.07	0.1044645964067\\
	46.17	0.102816547549821\\
	46.19	0.102673834275748\\
	46.29	0.101047622056669\\
	46.31	0.100906201921774\\
	46.41	0.0993018587500671\\
	46.43	0.0991617162944749\\
	46.53	0.0975791594669744\\
	46.55	0.0974404345968196\\
	46.65	0.0958800094074661\\
	46.67	0.0957427439301171\\
	46.77	0.094204206630053\\
	46.79	0.0940684257298585\\
	46.89	0.0925520636114499\\
	46.91	0.0924179148855018\\
	47.01	0.0909236693077986\\
	47.03	0.0907911267139809\\
	47.13	0.0893188540085816\\
	47.15	0.0891880316725064\\
	47.25	0.0877379504323699\\
	47.27	0.0876088702898699\\
	47.37	0.0861806881880085\\
	47.39	0.0860533605528531\\
	47.49	0.0846472563866172\\
	47.51	0.0845217923018424\\
	47.61	0.0831376313064851\\
	47.64	0.0828580123881011\\
	47.74	0.0814978960162023\\
	47.77	0.0812231558374066\\
	47.89	0.0797676520066659\\
	48.03	0.078040158654801\\
	48.16	0.0764917631262847\\
	48.19	0.0762324781167933\\
	48.34	0.0744343497802049\\
	48.37	0.0741817368271853\\
	48.52	0.0724290074385721\\
	48.55	0.072182999219649\\
	48.7	0.0704754034543953\\
	48.73	0.0702359313630723\\
	48.89	0.0684419978267954\\
	48.92	0.0682095204285389\\
	49.07	0.0665930666764893\\
	49.1	0.0663670233710008\\
	49.25	0.0647937754198296\\
	49.28	0.0645741580440671\\
	49.43	0.0630432691966121\\
	49.46	0.06282998143881\\
	49.61	0.0613409748854536\\
	49.64	0.0611339103894295\\
	49.8	0.0595718525315334\\
	49.83	0.05937133963495\\
	49.98	0.0579665145379948\\
	50.01	0.0577721455610174\\
	50.16	0.0564069851894544\\
	50.19	0.0562185990885951\\
	50.34	0.0548923481893269\\
	50.37	0.0547098761423683\\
	50.53	0.0533197350763714\\
	50.56	0.0531433761221933\\
	50.71	0.0518948741615191\\
	50.75	0.0516256413468881\\
	50.89	0.0505119188147347\\
	50.93	0.0502510114975081\\
	51.08	0.0490766011627954\\
	51.12	0.0488242740084956\\
	51.31	0.0474428331743724\\
	51.5	0.0461056750321376\\
	51.54	0.0458714866770151\\
	51.75	0.0444172830266751\\
	51.79	0.0441934849997949\\
	51.99	0.0428806707234628\\
	52.03	0.0426663755776246\\
	52.24	0.0413287658983563\\
	52.28	0.0411240476209969\\
	52.49	0.0398429023307614\\
	52.53	0.0396474183222466\\
	52.73	0.0384920463261125\\
	52.77	0.0383050481227798\\
	52.98	0.03712791610522\\
	53.02	0.0369494185883212\\
	53.22	0.0358883888187336\\
	53.27	0.0356520948102883\\
	53.47	0.0346365834257369\\
	53.52	0.0344107379964527\\
	53.75	0.033344030699638\\
	54.02	0.0320861493925975\\
	54.27	0.0309983888270438\\
	54.32	0.0308029083325039\\
	54.58	0.029717367345711\\
	54.63	0.0295325179946531\\
	54.89	0.0285038719399466\\
	54.94	0.0283289883790729\\
	55.2	0.0273537088086186\\
	55.27	0.0271665905255674\\
	55.57	0.0260609396773788\\
	55.64	0.0258866287464912\\
	55.95	0.0248726508015551\\
	56.32	0.0236661810753702\\
	56.39	0.0235150022643893\\
	56.75	0.0224302367601155\\
	56.83	0.0222530961177654\\
	57.18	0.0212783241169916\\
	57.26	0.0211140461519364\\
	57.62	0.0201699705086895\\
	57.7	0.0200177309558995\\
	58.12	0.0190028439194663\\
	58.21	0.0188320666387654\\
	58.61	0.0179505860342033\\
	58.7	0.01779240371215\\
	59.13	0.0169389735546588\\
	59.61	0.0160093553536171\\
	59.71	0.0158482821214534\\
	60.17	0.0150385774313264\\
	60.27	0.014889762501781\\
	60.79	0.0140479358732364\\
	60.9	0.0138894958461862\\
	61.42	0.0131135534944633\\
	61.55	0.0129644924846843\\
	62.17	0.0120958206170201\\
	62.31	0.0119418331392893\\
	62.98	0.0110957107781502\\
	63.13	0.0109391721392313\\
	63.85	0.0101214806008443\\
	64.01	0.00996447642272358\\
	64.79	0.00916527408992351\\
	64.96	0.00900979689080827\\
	65.79	0.00824851340509269\\
	65.99	0.00809445627614025\\
	66.97	0.00728551469563854\\
	67.2	0.00711699468187987\\
	68.28	0.00634229613123694\\
	68.55	0.00617391885056406\\
	69.85	0.00537621170987279\\
	71.47	0.00450726192129025\\
	71.87	0.00432380520392428\\
	73.71	0.00354049333245143\\
	74.31	0.00332139494793182\\
	76.65	0.00257598687281302\\
	77.57	0.00233473045246058\\
	80	0.00179965852721864\\
};

\end{axis}
\end{tikzpicture}%

==> path_th3_straight_MIQP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=80,
xtick={0,20,40,60,80},
xlabel={$t$ [s]},
ymin=-1,
ymax=1,
ytick={-0.8,0,0.8},
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.17)},anchor=north},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.24,.5)},anchor=south},
ylabel={$\tilde \theta_3$ [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.299999999999997	-0.0225724202462345\\
0.599999999999994	-0.0466388448038373\\
0.900000000000006	-0.072061944488766\\
1.3	-0.10776560405121\\
1.7	-0.145046380529081\\
3	-0.267802000646768\\
3.3	-0.29390963686437\\
3.59999999999999	-0.318466865004538\\
3.90000000000001	-0.341697225381665\\
4.3	-0.371012431038338\\
4.8	-0.405849839851712\\
6.59999999999999	-0.528083807474943\\
7.2	-0.566723147459214\\
7.7	-0.597526281205091\\
8.2	-0.626968095700576\\
8.7	-0.654955383739534\\
9.2	-0.681387737887775\\
9.7	-0.70615708619971\\
10.2	-0.729147248384493\\
10.6	-0.746174866217302\\
11	-0.761916265898307\\
11.4	-0.776299835367794\\
11.8	-0.789250214469718\\
12.2	-0.800688302325142\\
12.6	-0.810531329133298\\
13	-0.818693010088822\\
13.4	-0.825083802333168\\
13.8	-0.829611289373048\\
14.2	-0.83218072110823\\
14.5	-0.832764891838892\\
14.8	-0.832152524981268\\
15.1	-0.830302739715322\\
15.4	-0.827175048914185\\
15.7	-0.822729745009255\\
16	-0.816928347191848\\
16.3	-0.809734114225847\\
16.6	-0.801112626291655\\
16.9	-0.791032437856117\\
17.2	-0.779465801917993\\
17.5	-0.766389463308485\\
17.8	-0.751766303764356\\
18.1	-0.735210612533677\\
18.3	-0.722900168215659\\
18.5	-0.709545946075934\\
18.8	-0.687822149605665\\
19.1	-0.664598103535852\\
19.4	-0.640020550800642\\
19.8	-0.605443634922665\\
20.2	-0.569281839259304\\
21.6	-0.440666463116713\\
22.1	-0.397272928241534\\
22.8	-0.338453925879875\\
26.3	-0.0468768365432624\\
27.2	0.0280363299737871\\
27.5	0.0515060336979332\\
27.8	0.0733929302020329\\
29.7	0.206405562659313\\
30.4	0.253195261478012\\
31.1	0.298363004134785\\
31.7	0.335557805636654\\
32.3	0.371156008829487\\
32.8	0.399380828747667\\
33.3	0.426136419684909\\
33.8	0.451326457809643\\
34.3	0.474862298323103\\
34.8	0.496627311190693\\
35.2	0.512674590952869\\
35.6	0.527426889175104\\
36	0.540804096355728\\
36.4	0.552720785593252\\
36.8	0.56308595057088\\
37.2	0.571828285121939\\
37.6	0.578909984464431\\
38	0.584292274163715\\
38.4	0.587938547438654\\
38.8	0.58982127756903\\
39.2	0.589929006622796\\
39.6	0.588272351515059\\
40	0.584888248067969\\
40.4	0.579842120935623\\
40.8	0.573227611697448\\
41.2	0.565163637068878\\
41.6	0.55578918139453\\
42.1	0.542461061416574\\
42.6	0.527633298314541\\
43.2	0.50828620744457\\
43.9	0.484173568704861\\
44.9	0.44804402570017\\
47.6	0.349583163423446\\
48.6	0.314996338310451\\
49.5	0.285347540594699\\
50.4	0.257310046452517\\
51.2	0.233851385357539\\
52	0.211832417261647\\
52.8	0.191282633726544\\
53.6	0.172206546670267\\
54.4	0.154587596267973\\
55.2	0.138391789421476\\
56.1	0.121812320967777\\
57	0.106888101891528\\
57.9	0.0935216938651706\\
58.8	0.0816073421887467\\
59.8	0.069937912724285\\
60.8	0.0597715476952203\\
61.9	0.0501440902449701\\
63.1	0.0412793318435973\\
64.4	0.0333391307394635\\
65.8	0.0264182349738746\\
67.3	0.0205455156511221\\
69	0.0154288009396311\\
71	0.0110114629792406\\
73.3	0.00748392348090476\\
76.2	0.00462465291569458\\
80	0.00249225046424328\\
80.1	0.00245252030290999\\
};
\addplot [color=blue, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.299999999999997	-0.0225724202462487\\
0.599999999999994	-0.0466388448038657\\
0.900000000000006	-0.0720619444887944\\
1.3	-0.107765604051252\\
1.7	-0.145046380529109\\
3	-0.267802000646427\\
3.3	-0.293893045528918\\
3.59999999999999	-0.318021300098579\\
3.90000000000001	-0.33991093382599\\
4.2	-0.35988762359392\\
4.5	-0.378223758964509\\
4.8	-0.395186141176282\\
5.2	-0.416109898048802\\
5.59999999999999	-0.435581590591966\\
6.09999999999999	-0.458407659068158\\
6.7	-0.484261302537448\\
7.3	-0.508895423088759\\
7.7	-0.523639090528903\\
8.09999999999999	-0.536712446295653\\
8.5	-0.548072637752938\\
8.90000000000001	-0.557679348807653\\
9.3	-0.565495439354137\\
9.7	-0.571487069336953\\
10.1	-0.575623804284305\\
10.5	-0.577883966243547\\
10.9	-0.578226825425361\\
11.2	-0.577147008569\\
11.5	-0.57480331143131\\
11.8	-0.571154235019222\\
12.1	-0.56617022946142\\
12.4	-0.559814847008312\\
12.7	-0.552052462421528\\
13	-0.542849811622077\\
13.3	-0.532176848658253\\
13.6	-0.520007529485454\\
13.9	-0.506320637191195\\
14.2	-0.490995875553025\\
14.5	-0.473556108364377\\
14.7	-0.460640777332969\\
15	-0.439406779804813\\
15.3	-0.416557294615444\\
15.6	-0.392310251551649\\
16	-0.358086502125914\\
16.4	-0.322150106127808\\
17.1	-0.257231452044365\\
17.7	-0.201772813946349\\
18	-0.175322109445318\\
18.3	-0.15040337072098\\
18.6	-0.126976343613066\\
18.9	-0.104884865147596\\
19.3	-0.0771128045730052\\
19.8	-0.0442221095773192\\
21.2	0.0462884002469934\\
21.7	0.0796330402346968\\
22.2	0.111139330994803\\
22.7	0.140957114790737\\
23.2	0.169256248340147\\
23.7	0.19604332795646\\
24.2	0.221215505816303\\
24.7	0.244671980977444\\
25.2	0.266291621840537\\
25.6	0.282194702630505\\
26	0.29671757536164\\
26.4	0.309827144281385\\
26.8	0.321508522978263\\
27.2	0.33173933310465\\
27.6	0.340495588489432\\
28	0.347756531689029\\
28.4	0.353509632042943\\
28.8	0.357754691698602\\
29.2	0.360507356956006\\
29.6	0.361801081669199\\
30	0.361687787087106\\
30.4	0.360237173459211\\
30.9	0.356674861653474\\
31.4	0.351351817681817\\
31.9	0.344482557614924\\
32.5	0.334512190675937\\
33.1	0.323014604720484\\
33.8	0.308140037241515\\
34.7	0.287457174782091\\
36.3	0.248768838489582\\
38	0.208115266853\\
39.1	0.183253774099569\\
40.1	0.162071966102076\\
41.1	0.142442047081445\\
42.1	0.124468564693899\\
43	0.109739269181716\\
44	0.0949661953630283\\
45	0.0818151372234297\\
46	0.0702002761363332\\
47.1	0.0590711630972152\\
48.2	0.049514546327714\\
49.4	0.0406889778373909\\
50.7	0.0327724575077752\\
52.1	0.0258733919273055\\
53.6	0.0200299728019218\\
55.3	0.0149572708838406\\
57.3	0.010603210724824\\
59.6	0.00715444371381579\\
62.5	0.00438861046762895\\
66.4	0.00231437961477354\\
72.2	0.000924756981234509\\
80.1	0.000273078343766997\\
};
\addplot [color=green, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.3	-0.0225724202462523\\
0.600000000000001	-0.0466388448038702\\
0.9	-0.0720619444888007\\
1.3	-0.107765604051251\\
1.7	-0.145046380529113\\
3	-0.267802000646429\\
3.3	-0.293893045528921\\
3.6	-0.31802130009858\\
3.8	-0.332731857067077\\
4	-0.346151101725312\\
4.2	-0.358131079397014\\
4.4	-0.368548011258219\\
4.6	-0.377312162521712\\
4.8	-0.384377625344602\\
5	-0.389750854806048\\
5.2	-0.393496603898241\\
5.4	-0.395739931850733\\
5.6	-0.396663284377071\\
5.9	-0.396090306425521\\
6.3	-0.39312427097513\\
6.6	-0.390491629490904\\
};
\end{axis}
\end{tikzpicture}%

==> path_xy_eight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.00000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-36,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-18,
ymax=18,
ytick={-10,0,10},
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.61039901842963	1.5083668645746\\
-2.91520256810992	2.78171201164635\\
-3.90772787335129	3.70005596479301\\
-4.99135375112439	4.64428088251264\\
-6.03401262259774	5.4878758266387\\
-6.91108129427414	6.14484681027732\\
-7.65177088511945	6.6621477837552\\
-8.45429058316012	7.182433205922\\
-9.26710284003286	7.66630007807363\\
-10.0998856040325	8.11679981141699\\
-10.9232651459716	8.5145577900034\\
-11.6190754315458	8.81679248966443\\
-12.5096802020718	9.1540230054728\\
-13.2191888692755	9.38562192687766\\
-13.9884442601845	9.59730892116474\\
-14.7683155415838	9.76979172087093\\
-15.5688823351861	9.90289590363899\\
-16.3606920115269	9.98971991775388\\
-17.1866061540748	10.0307683104197\\
-18.0121756882667	10.0204708179828\\
-18.5622063971571	9.98411160542185\\
-19.3748917603666	9.88611857054601\\
-20.1695088034771	9.73579012648593\\
-20.9317600503355	9.53614659483247\\
-21.6632122435324	9.29005307721869\\
-22.3677914337324	8.99800798542578\\
-22.8169328785461	8.78087936510091\\
-23.4580505551307	8.42514606239361\\
-24.04536925913	8.04573029952686\\
-24.595936067117	7.63682367558815\\
-25.1144745350538	7.19688354346224\\
-25.5972207905358	6.73068818123284\\
-26.0338909375541	6.25258266696817\\
-26.4100785648757	5.78686095189099\\
-26.8453513179765	5.17065372708465\\
-27.2505227907328	4.4922141337824\\
-27.5335624807778	3.9390178860253\\
-27.8456920092451	3.20453863138498\\
-28.0514360084603	2.61573430789332\\
-28.2154770990106	2.03025870084418\\
-28.3498276974811	1.41544849867043\\
-28.4496535474873	0.773343275381297\\
-28.5104638089751	0.104287437470902\\
-28.5278240651224	-0.571785559364397\\
-28.500661681461	-1.25215976940557\\
-28.428387556101	-1.93181970465358\\
-28.3095312597494	-2.60909982016986\\
-28.147953615919	-3.26966735020275\\
-27.9474061946014	-3.90578299500502\\
-27.7006374794256	-4.54094037728921\\
-27.4249374348316	-5.13362791903487\\
-27.1152802996606	-5.70306231551085\\
-26.7760419031864	-6.24452630786366\\
-26.403689138642	-6.76524908079381\\
-25.9869658622808	-7.2742793328532\\
-25.5260543003632	-7.7698865254909\\
-25.0380653432542	-8.23132932399866\\
-24.5224407465547	-8.66039491201784\\
-23.9852968012402	-9.05318918294586\\
-23.4239070842226	-9.4126623607669\\
-22.8408776204702	-9.73742077712843\\
-22.2207462273107	-10.0340398469867\\
-21.5910607384961	-10.2880337869599\\
-20.9390266666127	-10.5057260138328\\
-20.2617800016105	-10.6870744253336\\
-19.5655183168882	-10.8288919310291\\
-18.857520369779	-10.9292031502042\\
-18.1518074639374	-10.9871601016116\\
-17.4380216204495	-11.0047486141477\\
-16.7268319516458	-10.9824852450651\\
-15.9960538939957	-10.919028328161\\
-15.2579274569121	-10.8138667239277\\
-14.5153318343845	-10.6668546972861\\
-13.7879334920307	-10.4832283294687\\
-13.0494197416535	-10.2561202765423\\
-12.3015571377609	-9.98469726870577\\
-11.5170850194878	-9.65486694057952\\
-10.7347981772044	-9.27955452618047\\
-9.96017436198252	-8.86241362105508\\
-9.20243361485888	-8.41041381422818\\
-8.44546863493446	-7.91544450948749\\
-7.69241206834084	-7.38031270637685\\
-6.94778055977895	-6.80996052621067\\
-5.9984361950132	-6.02394742670759\\
-5.0340149246648	-5.16349941790063\\
-4.05934390234506	-4.23687952589105\\
-2.88075825206573	-3.0534786083274\\
-1.550719003555	-1.66155466617129\\
1.60110900978935	1.66030705778624\\
2.74918978969271	2.80817136151321\\
3.8638590561888	3.86339797239101\\
4.75229012711418	4.65674843806344\\
5.67440793600463	5.42960930901864\\
6.61958474798433	6.16576207213437\\
7.36231664795372	6.70347013645855\\
8.11048987769544	7.20785451946929\\
8.8567696915772	7.67322686857144\\
9.58718733043656	8.09191736506829\\
10.2866540817577	8.45875840158642\\
10.9797483138847	8.78957447146401\\
11.6883351177018	9.09401610225199\\
12.4027973206344	9.36483925099693\\
13.1626152284324	9.61454006141827\\
13.9232119779292	9.82446495141058\\
14.6889949117168	9.99506736767439\\
15.454506490404	10.1242170117988\\
16.1953009023911	10.2091481498186\\
16.9209187475279	10.2535015104262\\
17.6476039544072	10.2583238635851\\
18.3485552881227	10.2244705355477\\
19.0139454550675	10.1538502964655\\
19.6654521827292	10.0488517637628\\
20.2913166887747	9.91323611867109\\
20.9093698342339	9.74362229999539\\
21.5223365760086	9.53534662192967\\
22.1148747732521	9.29584339603721\\
22.6773999842534	9.03095788178996\\
23.2124566851641	8.74060274456242\\
23.7371406140853	8.41441294369716\\
24.2298633349852	8.06863213968415\\
24.6999954529191	7.69808085609794\\
25.2797137866244	7.17315315744235\\
25.6937180911143	6.74600007233999\\
26.0853378921591	6.29142257059727\\
26.4675718466961	5.7921770823317\\
26.8198478635347	5.27019571602636\\
27.1449361306933	4.7166980750021\\
27.4544189646285	4.10224742158029\\
27.7237342707267	3.46561772405776\\
27.9509424269738	2.80985754232282\\
28.1359310281454	2.13194530826489\\
28.2764109398862	1.4329412836915\\
28.3687915791127	0.723725693457023\\
28.4119944432977	0.0114601498661813\\
28.4068715334381	-0.676011127800788\\
28.3592940891058	-1.32997413276602\\
28.2708861866923	-1.97755967841559\\
28.1408157019133	-2.62264776799088\\
27.9668860379674	-3.26806366318527\\
27.7519700029206	-3.89987737658716\\
27.4995016421966	-4.50942390464517\\
27.2026351658221	-5.11122251542113\\
26.8831805938194	-5.66659491508215\\
26.5262159168444	-6.20718975713289\\
26.1338734698035	-6.72788489716552\\
25.6995753902723	-7.23435040255484\\
25.2327583435676	-7.71341858779406\\
24.7515767561727	-8.14887979202998\\
24.2330889020635	-8.56151696765305\\
23.6852299323194	-8.94461357015126\\
23.1215767439641	-9.28924225387528\\
22.5030915412708	-9.61637734567405\\
21.8457949112665	-9.91149330933766\\
21.1798448785939	-10.1605706835388\\
20.4949708630531	-10.3686733593168\\
19.8115737280808	-10.5313163645077\\
19.1102766529365	-10.6542435493812\\
18.3629255882181	-10.7384498562935\\
17.614140173653	-10.7768256396662\\
16.8913547417873	-10.7719406813034\\
16.1855744476954	-10.7285801723406\\
15.4777984466845	-10.6463541460519\\
14.7603788774433	-10.5246637802813\\
14.0396670099622	-10.3642440477784\\
13.3299099794403	-10.1689848019949\\
12.5907092051448	-9.92637975327731\\
11.8634254422025	-9.64844215778081\\
11.1438964962534	-9.33506062267724\\
10.4205618632491	-8.98131921150316\\
9.68395548012802	-8.58102022862951\\
8.95438894815368	-8.14476737604813\\
8.21748540518553	-7.66407316137654\\
7.487296218658	-7.14856287976336\\
6.77669525884738	-6.61015701685802\\
5.85547091335229	-5.86027639957719\\
4.943378577526	-5.06407807324095\\
3.81375104314299	-4.01039318934999\\
2.70576822068273	-2.92019239281249\\
1.17859651536446	-1.35712690992942\\
-1.60185089462112	1.49978247420467\\
-2.92489763998373	2.79097023319188\\
-3.95425713469308	3.74224975017678\\
-4.92691410534167	4.58944134280821\\
-5.90524735142196	5.38646932014562\\
-6.73655198351344	6.01882846366107\\
-7.62710237815355	6.64549716380775\\
-8.32540083165031	7.10167232694419\\
-9.04505542831981	7.53818136062109\\
-9.75331350988688	7.93437642693364\\
-10.4578602094531	8.29546295739046\\
-10.9201788081691	8.51317249650073\\
};
\addplot [color=blue, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
1.67881774902344	2.96617126464844\\
0.974655151367188	3.55813026428223\\
0.0773468017578125	4.36313438415527\\
-2.53990173339844	6.76697731018066\\
-3.33073425292969	7.42255783081055\\
-3.92955017089844	7.86430168151855\\
-4.53080749511719	8.26902961730957\\
-5.34580993652344	8.76433372497559\\
-6.01637268066406	9.13121032714844\\
-6.73152160644531	9.47820281982422\\
-7.47145080566406	9.78859901428223\\
-8.22233581542969	10.0588626861572\\
-8.98246765136719	10.2945346832275\\
-9.76875305175781	10.4990005493164\\
-10.5723114013672	10.6673889160156\\
-11.3954010009766	10.8035888671875\\
-12.2288665771484	10.9072170257568\\
-13.0651397705078	10.9825401306152\\
-14.2334136962891	11.0357513427734\\
-15.4281463623047	11.0315341949463\\
-16.3243255615234	10.9906158447266\\
-17.2091217041016	10.9123649597168\\
-18.0814056396484	10.7905921936035\\
-18.9325408935547	10.6290855407715\\
-19.7745513916016	10.4225101470947\\
-20.5826263427734	10.186487197876\\
-21.6184234619141	9.83952713012695\\
-22.3611907958984	9.54252433776855\\
-23.0658721923828	9.21713447570801\\
-23.7421722412109	8.85438537597656\\
-24.3650970458984	8.46802711486816\\
-24.9526519775391	8.04715347290039\\
-25.5060882568359	7.59258270263672\\
-26.0222930908203	7.10593414306641\\
-26.4878997802734	6.60441780090332\\
-26.8807830810547	6.12921905517578\\
-27.2321624755859	5.64795875549316\\
-27.5675201416016	5.12834548950195\\
-27.8832244873047	4.56672477722168\\
-28.1575469970703	3.98715782165527\\
-28.3917694091797	3.38409042358398\\
-28.5868072509766	2.7711067199707\\
-28.7407989501953	2.14367485046387\\
-28.8520965576172	1.48609352111816\\
-28.9510955810547	0.578483581542969\\
-28.9928131103516	-0.131401062011719\\
-28.9936981201172	-0.605134963989258\\
-28.9475555419922	-1.3155403137207\\
-28.8539276123047	-2.02370452880859\\
-28.7143402099609	-2.71158790588379\\
-28.5299530029297	-3.39562606811523\\
-28.3075714111328	-4.05359840393066\\
-28.0366058349609	-4.70720100402832\\
-27.7371978759766	-5.31592559814453\\
-27.4066925048828	-5.90086555480957\\
-27.0452728271484	-6.45673561096191\\
-26.6465606689453	-6.98563385009766\\
-26.2074432373047	-7.49238586425781\\
-25.7141876220703	-7.98500823974609\\
-25.1970367431641	-8.44330596923828\\
-24.6509857177734	-8.86170196533203\\
-24.0889434814453	-9.24679946899414\\
-23.5063018798828	-9.59739303588867\\
-23.1121368408203	-9.81184959411621\\
-22.4775543212891	-10.1116180419922\\
-21.8430633544922	-10.3763580322266\\
-21.1929779052734	-10.6036472320557\\
-20.5122528076172	-10.7951755523682\\
-19.8065338134766	-10.9467639923096\\
-19.0880889892578	-11.0563182830811\\
-18.3854827880859	-11.1239109039307\\
-17.6524505615234	-11.1490955352783\\
-16.9351348876953	-11.1316890716553\\
-16.2020416259766	-11.0681171417236\\
-15.4649505615234	-10.9581089019775\\
-14.7221527099609	-10.8010387420654\\
-13.7451019287109	-10.5399055480957\\
-13.0080413818359	-10.3011245727539\\
-12.2577056884766	-10.0233917236328\\
-11.7324981689453	-9.80505752563477\\
-10.9482879638672	-9.43980407714844\\
-10.1664276123047	-9.03674507141113\\
-9.40687561035156	-8.58931541442871\\
-8.64738464355469	-8.09648513793945\\
-7.89241027832031	-7.55936241149902\\
-6.90998840332031	-6.80692100524902\\
-5.95594787597656	-6.02540969848633\\
-5.23271179199219	-5.38265037536621\\
-4.26277160644531	-4.46417617797852\\
-1.68229675292969	-1.93789863586426\\
-0.510025024414063	-0.802911758422852\\
0.452529907226563	0.0821056365966797\\
1.67100524902344	1.18126106262207\\
3.60533142089844	2.87497901916504\\
6.32679748535156	5.14031219482422\\
7.25321960449219	5.87939834594727\\
8.2086353302002	6.58081436157227\\
8.92662239074707	7.06650924682617\\
9.86100959777832	7.6496696472168\\
10.7471790313721	8.14945220947266\\
11.4114856719971	8.49029922485352\\
12.0945606231689	8.80426216125488\\
12.8089771270752	9.09604263305664\\
13.5373401641846	9.35277557373047\\
14.2784900665283	9.57644271850586\\
15.0204029083252	9.77075386047363\\
15.7546253204346	9.9304141998291\\
16.4731903076172	10.0442123413086\\
17.1896209716797	10.1122665405273\\
17.9025421142578	10.1354370117188\\
18.5895843505859	10.1189670562744\\
19.2476348876953	10.0730419158936\\
19.8946990966797	9.99477195739746\\
20.5261077880859	9.87646675109863\\
21.1547393798828	9.71161842346191\\
21.7677764892578	9.50331497192383\\
22.3503570556641	9.26456069946289\\
22.9080047607422	8.99583625793457\\
23.4478607177734	8.68881988525391\\
23.9586944580078	8.34639930725098\\
24.4333648681641	7.97857666015625\\
24.8784027099609	7.57680892944336\\
25.2871551513672	7.15217399597168\\
25.6758880615234	6.70304870605469\\
26.1676483154297	6.06527519226074\\
26.6324920654297	5.37743759155273\\
26.9545745849609	4.82882690429688\\
27.2515411376953	4.23900032043457\\
27.5117034912109	3.60103988647461\\
27.6538543701172	3.16900062561035\\
27.8316192626953	2.50837898254395\\
27.9643707275391	1.82782363891602\\
28.0633087158203	1.13688659667969\\
28.1233978271484	0.435636520385742\\
28.1388092041016	-0.249546051025391\\
28.1087188720703	-0.903326034545898\\
28.0455780029297	-1.5295238494873\\
27.9385833740234	-2.15764236450195\\
27.7385406494141	-2.99215888977051\\
27.5384368896484	-3.60465431213379\\
27.2974090576172	-4.2070140838623\\
27.0110626220703	-4.79428863525391\\
26.5826873779297	-5.50767517089844\\
26.2289276123047	-6.02300453186035\\
25.8332061767578	-6.51153373718262\\
25.4037017822266	-6.98741149902344\\
24.9458770751953	-7.4385814666748\\
24.3180999755859	-8.00581550598145\\
23.9855804443359	-8.27257537841797\\
23.4603118896484	-8.64417266845703\\
22.9170684814453	-8.98620796203613\\
22.3223419189453	-9.30979919433594\\
21.6928863525391	-9.59790229797363\\
21.2642364501953	-9.76556205749512\\
20.6096038818359	-9.98078727722168\\
19.9402313232422	-10.1490535736084\\
19.2661895751953	-10.2687549591064\\
18.5575103759766	-10.35227394104\\
17.8334808349609	-10.3931102752686\\
17.1139373779297	-10.386137008667\\
16.4324798583984	-10.3455581665039\\
15.7401599884033	-10.2687492370605\\
14.8125782012939	-10.1206493377686\\
14.1109485626221	-9.9724063873291\\
13.4160022735596	-9.79648017883301\\
12.6888294219971	-9.57563972473145\\
11.9720325469971	-9.31838226318359\\
11.2605457305908	-9.02276039123535\\
10.2969226837158	-8.56500625610352\\
9.56248664855957	-8.16988945007324\\
8.83540534973145	-7.73731422424316\\
8.10472297668457	-7.25906562805176\\
7.37800598144531	-6.7487964630127\\
6.67475891113281	-6.20984077453613\\
5.99601745605469	-5.65002059936523\\
5.09419250488281	-4.85442543029785\\
3.74803161621094	-3.6015625\\
2.85163879394531	-2.72982406616211\\
1.29786682128906	-1.20010185241699\\
0.631057739257813	-0.576290130615234\\
-0.281173706054688	0.243385314941406\\
-3.93989562988281	3.39669990539551\\
-5.15840148925781	4.35638046264648\\
-6.97642517089844	5.7403564453125\\
-7.85151672363281	6.36248588562012\\
-8.53620910644531	6.81670951843262\\
-9.48191833496094	7.38268089294434\\
-10.4067535400391	7.8848762512207\\
-10.8578948974609	8.10964965820313\\
};
\addplot [color=blue, dashdotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
1.01722717285156	3.34016036987305\\
1.00172424316406	3.35353469848633\\
-0.0469512939453125	4.22732162475586\\
-0.400527954101563	4.52235794067383\\
-1.18992614746094	5.22614669799805\\
-2.97862243652344	6.81444931030273\\
-3.93656921386719	7.61702346801758\\
-3.96369934082031	7.62681198120117\\
-4.91255187988281	8.36808395385742\\
-4.93803405761719	8.3731575012207\\
-5.43907165527344	8.70541000366211\\
-5.48863220214844	8.71467971801758\\
-5.98335266113281	9.02814102172852\\
-6.51341247558594	9.33525466918945\\
-6.54328918457031	9.33974075317383\\
-7.09101867675781	9.64204788208008\\
-7.66560363769531	9.92951583862305\\
-8.25996398925781	10.1892585754395\\
-8.28944396972656	10.1897392272949\\
-8.87373352050781	10.4349708557129\\
-9.48231506347656	10.6348762512207\\
-9.51179504394531	10.6331977844238\\
-10.1219635009766	10.8253898620605\\
-10.1529693603516	10.8226051330566\\
-11.4151458740234	11.1304588317871\\
-11.4752044677734	11.1214561462402\\
-12.1337432861328	11.2440223693848\\
-12.8230133056641	11.3297691345215\\
-12.8512115478516	11.3227882385254\\
-13.5463409423828	11.3899726867676\\
-14.9753570556641	11.4769325256348\\
-15.0353851318359	11.4590644836426\\
-15.7707366943359	11.4720497131348\\
-16.5339508056641	11.451587677002\\
-16.5666351318359	11.4391212463379\\
-17.3363494873047	11.3859901428223\\
-18.0834503173828	11.2989082336426\\
-18.1092681884766	11.2837409973145\\
-18.8460540771484	11.1759223937988\\
-19.5337066650391	11.0413703918457\\
-19.5611724853516	11.0223426818848\\
-20.9098663330078	10.7024574279785\\
-20.9568939208984	10.6611213684082\\
-22.2616119384766	10.216983795166\\
-22.2834320068359	10.194263458252\\
-22.8970184326172	9.93050003051758\\
-22.9185943603516	9.9061164855957\\
-23.5168304443359	9.6143684387207\\
-24.0953826904297	9.30072402954102\\
-25.1352386474609	8.64172744750977\\
-25.1644134521484	8.56155776977539\\
-26.0625152587891	7.81987380981445\\
-26.0685882568359	7.78982925415039\\
-26.4608306884766	7.33119583129883\\
-26.4675750732422	7.30200576782227\\
-26.8643951416016	6.86635208129883\\
-27.2271575927734	6.4077033996582\\
-27.2293548583984	6.38164138793945\\
-27.5423126220703	5.95181655883789\\
-27.8006744384766	5.50654983520508\\
-27.8007049560547	5.47917556762695\\
-28.0552215576172	5.01871109008789\\
-28.3123931884766	4.53082656860352\\
-28.5307769775391	4.0363655090332\\
-28.5258636474609	4.01065444946289\\
-28.7047576904297	3.50703811645508\\
-28.6985931396484	3.48299026489258\\
-28.8703765869141	2.96045303344727\\
-29.0106964111328	2.42724990844727\\
-29.0027923583984	2.40048599243164\\
-29.1051788330078	1.85930252075195\\
-29.2021942138672	1.2945442199707\\
-29.1913604736328	1.26893997192383\\
-29.2450103759766	0.715503692626953\\
-29.2885284423828	0.135761260986328\\
-29.2750701904297	0.109516143798828\\
-29.2676849365234	-0.479518890380859\\
-29.2450714111328	-1.08688163757324\\
-29.2290496826172	-1.11260795593262\\
-29.1693267822266	-1.73241996765137\\
-29.0859527587891	-2.31413078308105\\
-29.0676422119141	-2.33694267272949\\
-28.9547271728516	-2.9234447479248\\
-28.9346466064453	-2.94572257995605\\
-28.7840728759766	-3.49322319030762\\
-28.5935821533203	-4.07366752624512\\
-28.3990325927734	-4.61897087097168\\
-28.3759307861328	-4.63650321960449\\
-28.1468658447266	-5.15873527526855\\
-27.8732147216797	-5.67939567565918\\
-27.8487091064453	-5.69418144226074\\
-27.5644683837891	-6.18313407897949\\
-27.5393218994141	-6.19720268249512\\
-27.2708587646484	-6.6487865447998\\
-26.9256134033203	-7.11112785339355\\
-26.9008941650391	-7.1204662322998\\
-26.5478363037109	-7.53754997253418\\
-26.5230255126953	-7.54496574401855\\
-26.1458892822266	-7.9612865447998\\
-25.7496185302734	-8.3735179901123\\
-25.7216339111328	-8.38050651550293\\
-25.3140411376953	-8.77392387390137\\
-24.8697052001953	-9.13412284851074\\
-24.8412628173828	-9.13786125183105\\
-24.3838653564453	-9.46644401550293\\
-24.3571929931641	-9.46778678894043\\
-23.8747711181641	-9.77723503112793\\
-23.3832855224609	-10.0772686004639\\
-22.8697662353516	-10.3402233123779\\
-22.3294525146484	-10.5825023651123\\
-22.2746429443359	-10.5757274627686\\
-21.7510528564453	-10.7734966278076\\
-21.2187042236328	-10.9466533660889\\
-20.6443634033203	-11.0889568328857\\
-20.6158294677734	-11.082181930542\\
-20.0428924560547	-11.2074565887451\\
-19.4489593505859	-11.3169460296631\\
-19.4208526611328	-11.307653427124\\
-18.8206329345703	-11.3854961395264\\
-18.1980438232422	-11.4265193939209\\
-18.1707305908203	-11.4151134490967\\
-17.5606536865234	-11.4313564300537\\
-16.9471282958984	-11.4242000579834\\
-16.3367767333984	-11.3970394134521\\
-16.2901763916016	-11.367208480835\\
-15.6836700439453	-11.2998332977295\\
-15.0638275146484	-11.2100505828857\\
-14.4452972412109	-11.0807247161865\\
-14.4208526611328	-11.0637111663818\\
-13.7921295166016	-10.9113826751709\\
-13.1613311767578	-10.7321453094482\\
-13.1385955810547	-10.7130718231201\\
-12.5307769775391	-10.5156307220459\\
-12.5095977783203	-10.4966564178467\\
-11.8867034912109	-10.2550563812256\\
-11.2367401123047	-9.98305320739746\\
-10.5737762451172	-9.68310356140137\\
-9.90623474121094	-9.36852836608887\\
-9.88404846191406	-9.34628105163574\\
-9.23191833496094	-9.00430870056152\\
-9.20887756347656	-8.98074150085449\\
-7.94328308105469	-8.24480247497559\\
-7.90184020996094	-8.19524955749512\\
-7.28227233886719	-7.76466941833496\\
-6.63603210449219	-7.27850914001465\\
-5.45854187011719	-6.3514461517334\\
-5.41712951660156	-6.29969596862793\\
-4.19618225097656	-5.24889183044434\\
-3.53126525878906	-4.63483238220215\\
-2.92250061035156	-4.07152366638184\\
-1.16682434082031	-2.31329154968262\\
0.523605346679688	-0.546924591064453\\
2.20161437988281	1.16549301147461\\
2.22517395019531	1.18526840209961\\
3.34648132324219	2.2996940612793\\
3.37110900878906	2.31842422485352\\
4.48738098144531	3.38230514526367\\
6.12745666503906	4.85585403442383\\
7.21226501464844	5.79512405395508\\
8.3471851348877	6.72358322143555\\
8.39988899230957	6.74306106567383\\
8.97627449035645	7.15372085571289\\
9.59016609191895	7.5631217956543\\
10.7014026641846	8.26980972290039\\
10.7480945587158	8.27663803100586\\
11.7891407012939	8.85830307006836\\
11.8382434844971	8.86076736450195\\
12.3792896270752	9.11931228637695\\
13.5084095001221	9.61579513549805\\
13.5554065704346	9.60771560668945\\
14.1447315216064	9.80587387084961\\
14.1710071563721	9.80183029174805\\
14.7696704864502	9.98820877075195\\
14.7930774688721	9.98169326782227\\
15.3945484161377	10.136287689209\\
16.0001373291016	10.2628746032715\\
16.6076202392578	10.3620491027832\\
16.6310272216797	10.3517723083496\\
17.2211761474609	10.4108619689941\\
17.8193817138672	10.4389686584473\\
17.8406524658203	10.4261589050293\\
18.4126739501953	10.4354820251465\\
18.9790802001953	10.4185981750488\\
18.9983978271484	10.4035148620605\\
19.5476226806641	10.3489265441895\\
19.5631866455078	10.3331718444824\\
20.6086578369141	10.1587562561035\\
20.6232757568359	10.1402778625488\\
21.1386260986328	10.0047645568848\\
21.1537933349609	9.98557662963867\\
21.6648712158203	9.81320571899414\\
22.1730194091797	9.62117385864258\\
22.1854095458984	9.60007095336914\\
22.6732635498047	9.36910629272461\\
22.6849517822266	9.34758377075195\\
23.1372833251953	9.1031379699707\\
23.5870819091797	8.82544326782227\\
24.0298919677734	8.54353713989258\\
24.0371551513672	8.52083969116211\\
24.4496917724609	8.21038436889648\\
24.8441925048828	7.89097213745117\\
24.8491363525391	7.86835098266602\\
25.2227935791016	7.53967666625977\\
25.5773162841797	7.16977310180664\\
25.5802154541016	7.14760208129883\\
25.9047393798828	6.78025436401367\\
26.2119903564453	6.38496017456055\\
26.2127227783203	6.36285018920898\\
26.7859344482422	5.56906509399414\\
26.7843170166016	5.52372360229492\\
27.0481414794922	5.06857681274414\\
27.0468597412109	5.04429244995117\\
27.2912139892578	4.60186386108398\\
27.5317840576172	4.08655166625977\\
27.5205535888672	4.04038619995117\\
27.7351531982422	3.5189094543457\\
27.9146881103516	2.96746444702148\\
28.0538482666016	2.41726303100586\\
28.0446624755859	2.39303207397461\\
28.1656341552734	1.83857345581055\\
28.2705841064453	1.2647590637207\\
28.2589569091797	1.24194717407227\\
28.3261566162109	0.674808502197266\\
28.3639678955078	0.101299285888672\\
28.3500518798828	0.0794258117675781\\
28.3549957275391	-0.497638702392578\\
28.3397369384766	-0.518573760986328\\
28.3169097900391	-1.0721263885498\\
28.2619476318359	-1.62296867370605\\
28.1675567626953	-2.1415843963623\\
28.1501617431641	-2.15851402282715\\
28.0485992431641	-2.67486381530762\\
27.9091949462891	-3.20158958435059\\
27.8901214599609	-3.21699333190918\\
27.7293853759766	-3.73164176940918\\
27.5226593017578	-4.24239921569824\\
27.5016326904297	-4.2546215057373\\
27.2725372314453	-4.73421287536621\\
27.0315704345703	-5.21591758728027\\
27.0096588134766	-5.22597312927246\\
26.7451324462891	-5.68439292907715\\
26.4464569091797	-6.12286949157715\\
26.4232635498047	-6.13083457946777\\
26.1030426025391	-6.55854606628418\\
25.7653656005859	-6.96357536315918\\
25.7419891357422	-6.96944236755371\\
25.3936004638672	-7.36755180358887\\
25.3694610595703	-7.37223625183105\\
24.9960174560547	-7.74432945251465\\
24.6085968017578	-8.1039867401123\\
24.1762847900391	-8.44341850280762\\
24.1530303955078	-8.44434928894043\\
23.7365264892578	-8.7504711151123\\
23.7141571044922	-8.74997520446777\\
23.2655181884766	-9.04959678649902\\
22.7980194091797	-9.33013725280762\\
22.2992706298828	-9.58934593200684\\
22.2738800048828	-9.58561515808105\\
21.7523956298828	-9.82231712341309\\
21.2068023681641	-10.0258617401123\\
21.1813507080078	-10.020299911499\\
20.6251373291016	-10.2039546966553\\
20.5996246337891	-10.1972484588623\\
20.0488128662109	-10.3504314422607\\
19.4719085693359	-10.4850749969482\\
18.8946685791016	-10.5874004364014\\
18.8718109130859	-10.5774440765381\\
18.3018341064453	-10.6580028533936\\
18.2804718017578	-10.646635055542\\
17.6805267333984	-10.700963973999\\
17.0799102783203	-10.7275066375732\\
16.4889678955078	-10.706075668335\\
15.9062061309814	-10.6750926971436\\
15.8869800567627	-10.6609020233154\\
15.3167896270752	-10.5878429412842\\
15.2959766387939	-10.5737972259521\\
14.7097339630127	-10.491605758667\\
14.6920948028564	-10.4769191741943\\
14.1152515411377	-10.3740062713623\\
13.5339832305908	-10.2279872894287\\
12.9443225860596	-10.0535945892334\\
12.9244251251221	-10.0365428924561\\
12.3376636505127	-9.84930992126465\\
11.7146778106689	-9.61212730407715\\
11.6946887969971	-9.59357261657715\\
11.0931262969971	-9.34852409362793\\
10.4799976348877	-9.07266044616699\\
10.4597339630127	-9.05326652526855\\
9.85014533996582	-8.74772453308105\\
9.23210334777832	-8.39919090270996\\
8.6284351348877	-8.04667472839355\\
7.99708557128906	-7.64407920837402\\
7.39064025878906	-7.25796318054199\\
6.76356506347656	-6.79583549499512\\
6.17817687988281	-6.36722373962402\\
5.56785583496094	-5.88529777526855\\
4.98329162597656	-5.40899467468262\\
4.39958190917969	-4.9181957244873\\
3.81523132324219	-4.39637565612793\\
3.23017883300781	-3.8433895111084\\
1.55430603027344	-2.20366477966309\\
-1.71308898925781	1.02215194702148\\
-1.75779724121094	1.0561637878418\\
-2.86589050292969	2.09275436401367\\
-2.89048767089844	2.1116828918457\\
-3.47312927246094	2.65189743041992\\
-4.54847717285156	3.61562728881836\\
-6.01127624511719	4.85255813598633\\
-6.97743225097656	5.61914443969727\\
-8.02546691894531	6.3637809753418\\
-8.59330749511719	6.74454116821289\\
-9.14921569824219	7.10469436645508\\
-9.74848937988281	7.45093154907227\\
-10.3076019287109	7.7755012512207\\
-10.8431243896484	8.07543563842773\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.09417819976807	5.02075576782227\\
-0.451776504516602	3.12009143829346\\
8.33394718170166	-4.02600479125977\\
9.87990093231201	-2.12534046173096\\
1.09417819976807	5.02075576782227\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.98042297363281	3.98409509658813\\
2.61397767066956	3.46877670288086\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.743659257888794	2.46356391906738\\
1.37721395492554	1.94824552536011\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.29720020294189	3.7264358997345\\
1.06043672561646	2.20590472221375\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.67881870269775	2.96617031097412\\
7.88506889343262	-2.08184480667114\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.88506889343262	-2.0818452835083\\
11.4470386505127	-3.59487819671631\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.89238166809082	-1.02020359039307\\
8.64404678344727	-1.33949089050293\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.12609100341797	-2.82419872283936\\
7.87775611877441	-3.14348649978638\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8.26821422576904	-1.17984771728516\\
7.50192356109619	-2.98384284973145\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.9905872344971	-2.48858642578125\\
11.1608257293701	-4.79379844665527\\
17.5295600891113	-7.08622550964355\\
18.3593215942383	-4.78101539611816\\
11.9905872344971	-2.48858642578125\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
17.3159770965576	-4.6654224395752\\
18.0841083526611	-4.94276809692383\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
16.6521663665771	-6.50959205627441\\
17.4202976226807	-6.78693771362305\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
12.964165687561	-3.09941577911377\\
13.732569694519	-3.37600326538086\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
12.3003568649292	-4.94358444213867\\
13.0687608718872	-5.22017192840576\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
17.7000427246094	-4.80409622192383\\
17.0362319946289	-6.64826393127441\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
13.34836769104	-3.23770904541016\\
12.6845588684082	-5.08187770843506\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
11.4470386505127	-3.59487915039063\\
17.3681373596191	-5.72618103027344\\
};
\addplot [color=red, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-13.9229755401611	12.9571132659912\\
-15.3494892120361	14.0430126190186\\
-16.2954120635986	14.7065582275391\\
-17.0966815948486	15.2142848968506\\
-17.7105121612549	15.5602207183838\\
-18.3063983917236	15.8560390472412\\
-18.9004230499268	16.1082363128662\\
-19.4873676300049	16.3123626708984\\
-20.077730178833	16.4741172790527\\
-20.6547565460205	16.5894355773926\\
-21.243989944458	16.6704483032227\\
-21.8546161651611	16.7184810638428\\
-22.4548664093018	16.7298755645752\\
-23.0305500030518	16.7046241760254\\
-23.5713214874268	16.6445331573486\\
-24.1418170928955	16.5437679290771\\
-24.695894241333	16.4010105133057\\
-25.2341022491455	16.2173194885254\\
-25.7767658233643	15.9949817657471\\
-26.2860431671143	15.7455577850342\\
-26.764253616333	15.4728240966797\\
-27.260591506958	15.1423854827881\\
-27.7317218780518	14.7744941711426\\
-28.1146564483643	14.4242744445801\\
-28.5649127960205	13.9421463012695\\
-28.906831741333	13.528600692749\\
-29.1394367218018	13.2096405029297\\
-29.5658283233643	12.5252685546875\\
-29.8644733428955	11.9867343902588\\
-30.0981769561768	11.496265411377\\
-30.2597370147705	11.0638751983643\\
-30.4669513702393	10.3234157562256\\
-30.5986042022705	9.60458946228027\\
-30.7135334014893	8.60511207580566\\
-30.7541217803955	7.75728988647461\\
-30.732515335083	6.5220890045166\\
-30.6695880889893	5.46324729919434\\
-30.5624713897705	4.34906959533691\\
-30.3715534210205	2.86538124084473\\
-30.111909866333	1.01479911804199\\
-29.9609699249268	0.0883350372314453\\
-29.7800617218018	-0.82780647277832\\
-29.562105178833	-1.73043632507324\\
-29.2954425811768	-2.6061954498291\\
-29.0993976593018	-3.17365455627441\\
-28.887056350708	-3.70120429992676\\
-28.552583694458	-4.40403938293457\\
-28.204927444458	-5.03207969665527\\
-27.8415241241455	-5.60843086242676\\
-27.4524250030518	-6.15784645080566\\
-26.9093952178955	-6.8257007598877\\
-26.468111038208	-7.29937171936035\\
-25.9988117218018	-7.74516487121582\\
-25.496675491333	-8.1694393157959\\
-24.9740924835205	-8.56811714172363\\
-24.4438190460205	-8.92480278015137\\
-23.7196674346924	-9.36351585388184\\
-23.1431293487549	-9.66655540466309\\
-22.5327472686768	-9.93430519104004\\
-21.7441730499268	-10.2165279388428\\
-21.1508808135986	-10.3998165130615\\
-20.5311908721924	-10.5518360137939\\
-20.0998554229736	-10.6309719085693\\
-19.6509113311768	-10.6864414215088\\
-18.522554397583	-10.7465953826904\\
-17.8324298858643	-10.7358264923096\\
-17.1290607452393	-10.6895503997803\\
-16.6736469268799	-10.6363887786865\\
-15.7267475128174	-10.4792003631592\\
-14.7638263702393	-10.2689228057861\\
-14.0287799835205	-10.0596408843994\\
-13.2961750030518	-9.8091983795166\\
-12.5336017608643	-9.5152759552002\\
-11.7481708526611	-9.17754173278809\\
-10.9455280303955	-8.79296684265137\\
-10.1450519561768	-8.36685371398926\\
-9.37341499328613	-7.91953086853027\\
-8.62988471984863	-7.44558525085449\\
-7.89325141906738	-6.92936897277832\\
-6.92144966125488	-6.17708396911621\\
-5.97586250305176	-5.37726783752441\\
-5.26175117492676	-4.73840141296387\\
-4.32180976867676	-3.85118293762207\\
0.449827194213867	0.739667892456055\\
1.85070610046387	1.98140144348145\\
3.70980644226074	3.59155464172363\\
5.01019096374512	4.63488960266113\\
6.14462089538574	5.45890235900879\\
6.37438774108887	5.6235294342041\\
};
\addplot [color=red, dashdotted, line width=0.7pt,  forget plot]
  table[row sep=crcr]{%
-14.111421585083	12.780179977417\\
-15.3585529327393	13.700834274292\\
-15.816499710083	14.0382061004639\\
-15.8407917022705	14.0400981903076\\
-16.3193683624268	14.3768901824951\\
-16.8266620635986	14.7178783416748\\
-17.3381671905518	15.0266246795654\\
-17.361177444458	15.0266551971436\\
-17.8517169952393	15.3310070037842\\
-17.8835163116455	15.327299118042\\
-18.4156513214111	15.6161785125732\\
-18.4433917999268	15.6098003387451\\
-19.4055500030518	16.0940685272217\\
-19.4503498077393	16.0820140838623\\
-20.3974933624268	16.4807109832764\\
-20.8422565460205	16.6464519500732\\
-20.889253616333	16.6181163787842\\
-21.346773147583	16.7586650848389\\
-21.365571975708	16.7478618621826\\
-21.7949848175049	16.8674144744873\\
-21.8148822784424	16.847318649292\\
-22.2898273468018	16.9006481170654\\
-22.3113422393799	16.8823223114014\\
-22.7622089385986	16.9279766082764\\
-22.7734088897705	16.9097270965576\\
-23.2260761260986	16.9307689666748\\
-23.2672138214111	16.8905467987061\\
-23.689790725708	16.8979473114014\\
-24.088472366333	16.8916454315186\\
-24.1112689971924	16.8464336395264\\
-24.5400714874268	16.785551071167\\
-24.552095413208	16.7626934051514\\
-24.981782913208	16.707914352417\\
-24.9895343780518	16.6872081756592\\
-25.4286212921143	16.5858592987061\\
-25.4515705108643	16.5136852264404\\
-25.8893146514893	16.4002361297607\\
-25.8968830108643	16.3761730194092\\
-26.3397541046143	16.1930675506592\\
-26.348237991333	16.1683788299561\\
-26.7585773468018	15.9951000213623\\
-26.7690753936768	15.9458293914795\\
-27.174165725708	15.7560863494873\\
-27.176851272583	15.7275829315186\\
-27.5754718780518	15.4945507049561\\
-27.5770587921143	15.4634532928467\\
-27.9840412139893	15.2214031219482\\
-27.9862384796143	15.1679821014404\\
-28.3369464874268	14.8906688690186\\
-28.3412189483643	14.8372478485107\\
-28.6701984405518	14.5337200164795\\
-28.950532913208	14.2394695281982\\
-28.9459552764893	14.2155437469482\\
-29.2157917022705	13.8927135467529\\
-29.2057209014893	13.8692760467529\\
-29.4960651397705	13.5315227508545\\
-29.4862995147705	13.4713878631592\\
-29.7844562530518	13.0814342498779\\
-29.7619342803955	13.0259838104248\\
-30.0345783233643	12.6281719207764\\
-30.018648147583	12.5986309051514\\
-30.2825031280518	12.1641979217529\\
-30.2728595733643	12.1365489959717\\
-30.493501663208	11.6688976287842\\
-30.483491897583	11.6452465057373\\
-30.656831741333	11.2101726531982\\
-30.6386432647705	11.1695995330811\\
-30.7683429718018	10.7834148406982\\
-30.8778400421143	10.3596935272217\\
-30.9658527374268	9.93375968933105\\
-31.049654006958	9.4556713104248\\
-31.0360431671143	9.43536186218262\\
-31.096529006958	8.91564750671387\\
-31.087007522583	8.8956127166748\\
-31.1556720733643	8.37760734558105\\
-31.1797199249268	7.84097099304199\\
-31.1694049835205	7.82003593444824\\
-31.1869220733643	7.24880790710449\\
-31.1678791046143	6.58399772644043\\
-31.1428546905518	5.9562816619873\\
-30.9503498077393	3.92852592468262\\
-30.9330768585205	3.87739372253418\\
-30.8508014678955	3.15052604675293\\
-30.7261066436768	2.37914848327637\\
-30.481294631958	0.856229782104492\\
-30.4636554718018	0.832822799682617\\
-30.1409015655518	-0.649873733520508\\
-30.1034870147705	-0.699556350708008\\
-29.7267169952393	-2.15582466125488\\
-29.6878986358643	-2.1966724395752\\
-29.4160480499268	-2.90889167785645\\
-29.1522541046143	-3.58995246887207\\
-28.8854694366455	-4.23436164855957\\
-28.8337726593018	-4.26603889465332\\
-28.5727252960205	-4.82783699035645\\
-28.5202350616455	-4.84863471984863\\
-28.233736038208	-5.34843635559082\\
-28.2071857452393	-5.35598945617676\\
-27.8962726593018	-5.85415840148926\\
-27.871187210083	-5.86042976379395\\
-27.5481281280518	-6.30829048156738\\
-27.5173664093018	-6.31344795227051\\
-27.2097492218018	-6.74914741516113\\
-27.152925491333	-6.75534248352051\\
-26.7954425811768	-7.15185737609863\\
-26.4347248077393	-7.54248237609863\\
-26.4032917022705	-7.54355049133301\\
-26.0588092803955	-7.91723823547363\\
-26.028169631958	-7.91606330871582\\
-25.2375812530518	-8.61250495910645\\
-25.1879596710205	-8.60882759094238\\
-24.7621173858643	-8.91975593566895\\
-24.7353839874268	-8.91851997375488\\
-24.2989521026611	-9.20976448059082\\
-23.8410053253174	-9.47874641418457\\
-23.8117694854736	-9.4703540802002\\
-23.3359699249268	-9.72503852844238\\
-22.8695697784424	-9.95279121398926\\
-22.8232440948486	-9.93797492980957\\
-22.3211688995361	-10.135103225708\\
-21.8016376495361	-10.3006610870361\\
-21.7768878936768	-10.2961139678955\\
-21.2875080108643	-10.4405994415283\\
-20.7966632843018	-10.5583667755127\\
-20.258394241333	-10.6481494903564\\
-20.2001667022705	-10.6139240264893\\
-19.7085285186768	-10.6940021514893\\
-19.6835346221924	-10.6770496368408\\
-19.1256427764893	-10.7348346710205\\
-18.5694599151611	-10.7603321075439\\
-18.5475177764893	-10.7432880401611\\
-17.9836750030518	-10.7635822296143\\
-17.3811359405518	-10.7310962677002\\
-17.3641986846924	-10.7138996124268\\
-16.7822589874268	-10.6768970489502\\
-16.2102069854736	-10.6255512237549\\
-16.1872882843018	-10.6049976348877\\
-15.6021137237549	-10.4969654083252\\
-15.0185871124268	-10.3856678009033\\
-14.4038410186768	-10.2559223175049\\
-14.3842487335205	-10.2327136993408\\
-13.774751663208	-10.0650196075439\\
-13.7604084014893	-10.0474872589111\\
-13.1427021026611	-9.86168098449707\\
-13.1191730499268	-9.84317207336426\\
-12.5183429718018	-9.63652229309082\\
-11.8922138214111	-9.39734077453613\\
-11.8705158233643	-9.37495613098145\\
-11.2375202178955	-9.10531806945801\\
-10.5591449737549	-8.80130195617676\\
-9.89743232727051	-8.46550178527832\\
-9.87591743469238	-8.43928718566895\\
-9.21096992492676	-8.09935188293457\\
-9.17502021789551	-8.05375862121582\\
-7.95291328430176	-7.33860969543457\\
-7.93841743469238	-7.31852912902832\\
-7.33102607727051	-6.90365791320801\\
-7.31390571594238	-6.87993049621582\\
-6.69781684875488	-6.44049263000488\\
-6.68393135070801	-6.41610908508301\\
-6.07171821594238	-5.96513557434082\\
-5.46469306945801	-5.4867115020752\\
-4.20535469055176	-4.43158149719238\\
-1.33056831359863	-1.72783088684082\\
0.747495651245117	0.348447799682617\\
1.78600883483887	1.39452934265137\\
4.02352714538574	3.48281669616699\\
4.04543876647949	3.49542045593262\\
5.08004570007324	4.41728019714355\\
5.12481498718262	4.44184684753418\\
6.13540458679199	5.29316520690918\\
6.17468070983887	5.30998039245605\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-14.5640621185303	14.9947910308838\\
-16.0570049285889	13.052209854126\\
-7.0775203704834	6.15116119384766\\
-5.5845775604248	8.0937442779541\\
-14.5640621185303	14.9947910308838\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-13.6495628356934	13.9829702377319\\
-13.0020351409912	13.4853219985962\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-14.8439159393311	12.4289045333862\\
-14.1963882446289	11.9312562942505\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-13.3257989883423	13.7341461181641\\
-14.52015209198	12.1800804138184\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-13.9229755401611	12.9571132659912\\
-7.5798511505127	8.08220100402832\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-7.5798511505127	8.08220100402832\\
-4.57502460479736	5.64336585998535\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-7.27931213378906	9.10044002532959\\
-6.64521884918213	8.58578586578369\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-8.51448345184326	7.57861614227295\\
-7.88039112091064	7.06396102905273\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-6.96226501464844	8.84311294555664\\
-8.19743728637695	7.3212890625\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-4.29389953613281	6.84348917007446\\
-4.58458137512207	4.41079378128052\\
2.13635873794556	3.60771131515503\\
2.42704057693481	6.04040575027466\\
-4.29389953613281	6.84348917007446\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.3855619430542	5.81211090087891\\
2.19403553009033	5.92750263214111\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.15301632881165	3.86595511436462\\
1.96148991584778	3.98134684562683\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.20798254013062	6.46698999404907\\
-2.39708423614502	6.37009572982788\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.44052791595459	4.52083444595337\\
-2.62962961196899	4.42394018173218\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.78979873657227	5.86980676651001\\
1.55725288391113	3.92365121841431\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.8025336265564	6.41854286193848\\
-3.03507900238037	4.47238731384277\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.57502460479736	5.64336585998535\\
1.6735258102417	4.89672899246216\\
};
\addplot [color=green, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-29.126579284668	0.878509521484375\\
-29.4330978393555	0.649040222167969\\
-30.5929489135742	-0.256134033203125\\
-31.2130661010742	-0.780773162841797\\
-31.7951583862305	-1.31658935546875\\
-32.2139205932617	-1.74674606323242\\
-32.5873947143555	-2.17887115478516\\
-32.931266784668	-2.6312255859375\\
-33.2328414916992	-3.09259796142578\\
-33.4982223510742	-3.56589508056641\\
-33.7196578979492	-4.02968597412109\\
-33.9240646362305	-4.53031158447266\\
-34.1017990112305	-5.05325698852539\\
-34.2498092651367	-5.60041427612305\\
-34.3568649291992	-6.13545989990234\\
-34.424674987793	-6.66168212890625\\
-34.4578170776367	-7.1838264465332\\
-34.457145690918	-7.72832107543945\\
-34.4197311401367	-8.27167129516602\\
-34.3491744995117	-8.79928588867188\\
-34.2422409057617	-9.3328742980957\\
-34.100456237793	-9.85466766357422\\
-33.9318771362305	-10.3551406860352\\
-33.7194137573242	-10.8677978515625\\
-33.470329284668	-11.3702011108398\\
-33.2123336791992	-11.8114356994629\\
-32.8444747924805	-12.3498268127441\\
-32.527946472168	-12.7578201293945\\
-32.0525436401367	-13.3083038330078\\
-31.659538269043	-13.7108840942383\\
-31.2472457885742	-14.0875358581543\\
-30.8462448120117	-14.405647277832\\
-30.4182662963867	-14.6961097717285\\
-29.8088912963867	-15.0599937438965\\
-29.3077926635742	-15.3233375549316\\
-28.5870895385742	-15.6496887207031\\
-28.0017623901367	-15.8607368469238\\
-27.4095993041992	-16.0214347839355\\
-26.8417892456055	-16.1313438415527\\
-26.2753219604492	-16.1918296813965\\
-25.705680847168	-16.2165908813477\\
-25.1121139526367	-16.2011489868164\\
-24.5295333862305	-16.1572685241699\\
-23.7683944702148	-16.0462913513184\\
-23.1432723999023	-15.9215812683105\\
-22.3026657104492	-15.7087478637695\\
-21.1747970581055	-15.3867111206055\\
-20.5032577514648	-15.1743927001953\\
-18.7516403198242	-14.5516700744629\\
-16.1172409057617	-13.5885734558105\\
-14.894645690918	-13.1917686462402\\
-13.6637802124023	-12.7779731750488\\
-12.799186706543	-12.4358673095703\\
-12.2476425170898	-12.1858940124512\\
-11.4439926147461	-11.7683753967285\\
-10.663688659668	-11.3040390014648\\
-9.90727996826172	-10.7997016906738\\
-9.21788787841797	-10.2871932983398\\
-8.37462615966797	-9.60207366943359\\
-7.77535247802734	-9.06211471557617\\
-6.99776458740234	-8.28325653076172\\
-6.04970550537109	-7.2628059387207\\
-4.73064422607422	-5.75062561035156\\
-3.90309906005859	-4.8284797668457\\
-2.35585784912109	-3.18507385253906\\
-1.18950653076172	-1.95748138427734\\
0.877906799316406	0.168510437011719\\
2.00370025634766	1.30771255493164\\
3.10117340087891	2.37604522705078\\
4.73535919189453	3.91794967651367\\
5.54154205322266	4.62846374511719\\
6.79019927978516	5.66858673095703\\
7.62433624267578	6.33222961425781\\
8.51252365112305	6.97788619995117\\
9.20930099487305	7.4454460144043\\
10.0985832214355	7.98936080932617\\
10.9517631530762	8.46258163452148\\
11.5958061218262	8.78044128417969\\
12.2455863952637	9.06501770019531\\
12.9148368835449	9.32194519042969\\
13.6215019226074	9.55010604858398\\
14.3464164733887	9.74167633056641\\
15.0747184753418	9.90217208862305\\
16.0190849304199	10.06591796875\\
16.9443168640137	10.1706008911133\\
17.6377067565918	10.2080993652344\\
18.3139457702637	10.2049751281738\\
18.9661979675293	10.1604881286621\\
19.6001396179199	10.0893478393555\\
20.223217010498	9.98467254638672\\
20.8228569030762	9.84487915039063\\
21.4206657409668	9.66747283935547\\
22.0228080749512	9.44024658203125\\
22.6037712097168	9.17618179321289\\
23.1483573913574	8.88711929321289\\
23.6598625183105	8.57227325439453\\
24.1562004089355	8.22205352783203\\
24.629222869873	7.83629608154297\\
25.0749931335449	7.41743087768555\\
25.4751091003418	6.99140167236328\\
25.8605155944824	6.53196716308594\\
26.2193717956543	6.03425216674805\\
26.5596733093262	5.50253677368164\\
26.8429985046387	4.9941291809082\\
};
\addplot [color=green, dashdotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-29.8503952026367	0.598011016845703\\
-29.8337326049805	0.607089996337891\\
-29.9456100463867	0.518054962158203\\
-30.1853561401367	0.320896148681641\\
-30.5156784057617	0.0766792297363281\\
-31.254753112793	-0.525691986083984\\
-31.6384201049805	-0.853740692138672\\
-31.641960144043	-0.872814178466797\\
-32.0090255737305	-1.20541000366211\\
-32.334587097168	-1.53286361694336\\
-32.6451950073242	-1.89107894897461\\
-32.9369430541992	-2.26862716674805\\
-32.9357833862305	-2.29014205932617\\
-33.2266159057617	-2.62643051147461\\
-33.2233810424805	-2.65229415893555\\
-33.483024597168	-3.02155685424805\\
-33.4736251831055	-3.04513168334961\\
-33.7284469604492	-3.40200424194336\\
-33.9594039916992	-3.78788375854492\\
-33.9528121948242	-3.80892562866211\\
-34.1462936401367	-4.15743637084961\\
-34.134391784668	-4.18088912963867\\
-34.3159103393555	-4.56856918334961\\
-34.2865524291992	-4.61042404174805\\
-34.4503707885742	-5.02126693725586\\
-34.4410934448242	-5.04752731323242\\
-34.6105880737305	-5.43230819702148\\
-34.593620300293	-5.45640182495117\\
-34.726188659668	-5.88425827026367\\
-34.6940231323242	-5.92527389526367\\
-34.8884201049805	-6.78442001342773\\
-34.8510665893555	-6.82024765014648\\
-34.913688659668	-7.24734115600586\\
-34.879997253418	-7.28213119506836\\
-34.8920211791992	-7.70481491088867\\
-34.8686447143555	-7.72477340698242\\
-34.8835372924805	-8.19143295288086\\
-34.8644943237305	-8.20847702026367\\
-34.8505172729492	-8.6516227722168\\
-34.8308029174805	-8.66677474975586\\
-34.765007019043	-9.13386154174805\\
-34.740104675293	-9.14547348022461\\
-34.6688766479492	-9.59469223022461\\
-34.6520919799805	-9.61419296264648\\
-34.582633972168	-10.0531883239746\\
-34.5541915893555	-10.0641899108887\\
-34.4392013549805	-10.4992790222168\\
-34.389030456543	-10.5141563415527\\
-34.2654342651367	-10.9365043640137\\
-34.2390060424805	-10.9434928894043\\
-34.068717956543	-11.377513885498\\
-34.044303894043	-11.387752532959\\
-33.8410568237305	-11.8172721862793\\
-33.788932800293	-11.827205657959\\
-33.5629196166992	-12.2183647155762\\
-33.5425338745117	-12.227367401123\\
-33.3079147338867	-12.6073265075684\\
-32.7734298706055	-13.3217277526855\\
-32.7158737182617	-13.3223838806152\\
-32.427116394043	-13.6695518493652\\
-32.4022750854492	-13.6683769226074\\
-32.079460144043	-14.005931854248\\
-32.0173263549805	-14.0067863464355\\
-31.6603927612305	-14.3397789001465\\
-31.6291427612305	-14.335262298584\\
-31.241081237793	-14.6583824157715\\
-30.8849411010742	-14.9433250427246\\
-30.822380065918	-14.931697845459\\
-30.0686569213867	-15.419246673584\\
-30.0226364135742	-15.4092674255371\\
-29.6188888549805	-15.6176719665527\\
-29.2051315307617	-15.8324546813965\\
-29.181266784668	-15.8229942321777\\
-28.718376159668	-16.0102043151855\\
-28.6663131713867	-15.9858207702637\\
-28.1951217651367	-16.1629905700684\\
-28.140251159668	-16.1326713562012\\
-27.657341003418	-16.2765007019043\\
-27.636589050293	-16.2599143981934\\
-27.1433029174805	-16.3958549499512\\
-27.1223678588867	-16.3820457458496\\
-26.6538009643555	-16.493465423584\\
-26.6310348510742	-16.4771995544434\\
-26.136344909668	-16.5386619567871\\
-26.1171798706055	-16.5212669372559\\
-25.6489181518555	-16.5623435974121\\
-25.606803894043	-16.5321311950684\\
-24.639762878418	-16.5236320495605\\
-24.6028366088867	-16.4958915710449\\
-24.1068649291992	-16.4469413757324\\
-23.6242599487305	-16.3868675231934\\
-23.6058883666992	-16.3694267272949\\
-22.621696472168	-16.1850090026855\\
-22.5887069702148	-16.1569328308105\\
-22.0522079467773	-16.0369834899902\\
-21.4948348999023	-15.8937644958496\\
-20.3366012573242	-15.5399284362793\\
-20.3109359741211	-15.5262107849121\\
-18.4981307983398	-14.8641929626465\\
-15.6233444213867	-13.7598075866699\\
-12.735710144043	-12.5367698669434\\
-12.6874618530273	-12.4951286315918\\
-12.0100631713867	-12.182430267334\\
-11.3488693237305	-11.834300994873\\
-10.695182800293	-11.4648094177246\\
-10.6723251342773	-11.4379997253418\\
-10.0455856323242	-11.0635185241699\\
-9.42272186279297	-10.6556510925293\\
-9.40685272216797	-10.6285820007324\\
-8.81737518310547	-10.2271537780762\\
-8.26351165771484	-9.81716537475586\\
-7.72725677490234	-9.40043258666992\\
-7.71880340576172	-9.37711715698242\\
-7.20565032958984	-8.94819259643555\\
-7.19640350341797	-8.92556381225586\\
-6.66613006591797	-8.47161483764648\\
-6.15566253662109	-7.97001266479492\\
-5.66573333740234	-7.48379135131836\\
-5.16106414794922	-6.94907760620117\\
-3.66960906982422	-5.37092208862305\\
1.17923736572266	0.102710723876953\\
2.81201934814453	1.83688735961914\\
2.83280181884766	1.85377883911133\\
3.89994049072266	2.95666885375977\\
4.90525054931641	3.9279670715332\\
4.92838287353516	3.9407844543457\\
5.44684600830078	4.40459060668945\\
6.44623565673828	5.27792739868164\\
7.95673370361328	6.54024124145508\\
7.97690582275391	6.54642105102539\\
8.5230827331543	6.94691848754883\\
9.08176803588867	7.33369827270508\\
9.64155197143555	7.71432876586914\\
9.66636276245117	7.72031021118164\\
10.2230033874512	8.07782363891602\\
10.7723808288574	8.41164016723633\\
10.7996025085449	8.41376113891602\\
11.3273429870605	8.70602798461914\\
11.8498954772949	8.97670364379883\\
11.8748893737793	8.97587966918945\\
12.3901481628418	9.22908401489258\\
12.412670135498	9.22389602661133\\
12.9193534851074	9.46237564086914\\
13.480541229248	9.67416763305664\\
13.4987602233887	9.66522598266602\\
14.050121307373	9.84541702270508\\
14.0725212097168	9.83731460571289\\
14.640697479248	10.0088996887207\\
15.216625213623	10.1603584289551\\
15.2391471862793	10.1519966125488\\
15.8168144226074	10.2676124572754\\
16.4050407409668	10.3757820129395\\
16.428295135498	10.3661994934082\\
17.005199432373	10.4200325012207\\
17.5812492370605	10.4602851867676\\
17.603588104248	10.4443092346191\\
18.1790885925293	10.4584541320801\\
18.7148551940918	10.4615058898926\\
18.746654510498	10.4269752502441\\
19.3000907897949	10.3803443908691\\
19.831371307373	10.3076362609863\\
19.8480339050293	10.287525177002\\
20.3641166687012	10.1898994445801\\
20.8793449401855	10.0857887268066\\
20.8933525085449	10.0656471252441\\
21.3730888366699	9.94458389282227\\
21.3781852722168	9.92062759399414\\
21.879222869873	9.75612258911133\\
21.8876152038574	9.73370742797852\\
22.3579216003418	9.56879043579102\\
22.364086151123	9.54156875610352\\
22.8483695983887	9.33194351196289\\
22.8594779968262	9.28450393676758\\
23.3222465515137	9.04800796508789\\
23.3280448913574	9.02252578735352\\
23.7713432312012	8.78564834594727\\
24.2040824890137	8.52829360961914\\
24.2042350769043	8.45882034301758\\
24.5966606140137	8.18452835083008\\
24.5947685241699	8.15901565551758\\
24.9967460632324	7.83304214477539\\
25.3623466491699	7.49441909790039\\
25.368724822998	7.47272109985352\\
25.7150993347168	7.12051773071289\\
26.0372428894043	6.73036575317383\\
26.0311698913574	6.7084846496582\\
26.3396110534668	6.34833145141602\\
26.3322257995605	6.32416152954102\\
26.6303215026855	5.90170669555664\\
26.6214714050293	5.87820816040039\\
26.8866996765137	5.43411636352539\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-31.2616634368896	0.811195373535156\\
-29.7941303253174	-1.15065383911133\\
-20.7255878448486	5.6329402923584\\
-22.1931209564209	7.59478950500488\\
-31.2616634368896	0.811195373535156\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-30.0405654907227	1.41865921020508\\
-29.3866157531738	1.9078369140625\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-28.8665390014648	-0.150819778442383\\
-28.212589263916	0.338357925415039\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-29.7135906219482	1.66324806213379\\
-28.5395641326904	0.0937690734863281\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-29.1265773773193	0.878509521484375\\
-22.7205429077148	5.67045021057129\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-22.7205429077148	5.67045021057129\\
-19.3661575317383	7.60047721862793\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-23.5632133483887	6.31624031066895\\
-22.855354309082	6.72352409362793\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-22.5857315063477	4.61737823486328\\
-21.877872467041	5.02466201782227\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-23.2092838287354	6.51988220214844\\
-22.2318019866943	4.82102012634277\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-19.8915271759033	8.71551704406738\\
-18.6078357696533	6.62874031066895\\
-12.8425827026367	10.1752605438232\\
-14.1262722015381	12.2620372772217\\
-19.8915271759033	8.71551704406738\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-14.9235820770264	11.7918748855591\\
-14.1156139373779	11.672999382019\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-13.8966293334961	10.1224527359009\\
-13.0886611938477	10.0035772323608\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-18.8067169189453	9.0951976776123\\
-18.1111259460449	9.52309417724609\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-17.7797660827637	7.4257755279541\\
-17.0841751098633	7.85367202758789\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-14.5195980072021	11.7324371337891\\
-13.4926452636719	10.0630149841309\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-18.4589214324951	9.30914497375488\\
-17.4319705963135	7.63972282409668\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-19.3661575317383	7.60047721862793\\
-14.0061225891113	10.89772605896\\
};
\end{axis}
\end{tikzpicture}%

==> path_xy_eight_MIQP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-35,
xmax=35,
xlabel={$x$ [m]},
ymin=-20,
ymax=20,
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.1)},anchor=north},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.1,.5)},anchor=south},
ylabel={$y$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.26721717753919	-1.91576302677241\\
-5.13205354653223	5.76859343294771\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.26721717753919	-1.91576302677241\\
1.22993383500526	-11.9156935241494\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-9.23925104947098	5.20358011225474\\
-10.8214774154334	3.33300273431678\\
-2.20384196041885	-3.95621726267025\\
-0.621615594456397	-2.0856398847323\\
-9.23925104947098	5.20358011225474\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-8.38837990327485	4.16298121241453\\
-7.76485411062886	3.63557242376038\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-9.65416099604481	2.66651931006416\\
-9.03063520339882	2.13911052141001\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-8.07661700695185	3.89927681808745\\
-9.34239809972182	2.40281491573709\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-8.70950755333683	3.15104586691227\\
-2.60149978864146	-2.01540757296513\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.60149978864146	-2.01540757296513\\
1.26721717753919	-1.91576302677241\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.03493073174033	-1.04624621969338\\
-2.21853481725777	-1.02521873147872\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.98446476002516	-3.00559641445154\\
-2.16806884554259	-2.98456892623689\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2.62673277449905	-1.03573247558605\\
-2.57626680278387	-2.99508267034421\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.32339419902442	-0.593692944569106\\
2.15275418014946	-2.89904801954308\\
8.46787449950726	-0.627160219819185\\
7.63851451838221	1.67819485515479\\
1.32339419902442	-0.593692944569106\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6.47271651755048	0.998422691214664\\
7.24116820920847	1.27487601825634\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.13620450245051	-0.845861368764518\\
7.90465619410851	-0.569408041722838\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.12077071275267	-0.56720584458261\\
2.88922240441066	-0.290752517540929\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.7842586976527	-2.41148990456179\\
3.55271038931069	-2.13503657752011\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6.85694236337948	1.1366493547355\\
7.52043034827951	-0.707634705243677\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.50499655858166	-0.428979181061769\\
3.1684845434817	-2.27326324104095\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.26721717753919	-1.91576302677241\\
7.18868635582949	0.214507324745913\\
};
\addplot [color=red, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-8.70950755333683	3.15104586691227\\
-9.12975303169038	3.5285807210705\\
-9.54374458099068	3.94275649385857\\
-9.99090557852492	4.43473441218477\\
-10.4627869808681	5.00163711442302\\
-10.9824317745657	5.67930228462149\\
-11.5487368379279	6.47324272932265\\
-12.2660476686344	7.53675490056922\\
-13.5654846329285	9.47275895680237\\
-14.0997159075967	10.2092591044938\\
-14.5863798951834	10.8262198849164\\
-15.0192341906362	11.3239012841715\\
-15.4114689226537	11.7294917821787\\
-15.8180432976033	12.1034422523783\\
-16.2218537418709	12.4300371271725\\
-16.6184876316911	12.7109115221974\\
-17.0124112182709	12.955108944556\\
-17.4176116027865	13.1744826788022\\
-17.8378471253929	13.371489236267\\
-18.2749141496027	13.5464126300242\\
-18.7258947597806	13.6972583386161\\
-19.1872301230979	13.8222897171016\\
-19.656211076575	13.9204977250944\\
-20.1306194436506	13.9912898088249\\
-20.6085739828217	14.0343305340962\\
-21.0884350307588	14.0494396073929\\
-21.5680061340655	14.0365596902934\\
-22.0376492732865	13.9967784760838\\
-22.5683095890993	13.9196385398707\\
-23.1015039148977	13.8082486696084\\
-23.6420805163215	13.6612590182567\\
-24.1912515728572	13.4772970327545\\
-24.7478809231114	13.2554082798436\\
-25.3088980789203	12.9954836416859\\
-25.8707342911252	12.6980032930382\\
-26.4291305813129	12.3642726003526\\
-26.9799924049111	11.9960483418803\\
-27.5196019232146	11.5953357700001\\
-28.0445845217319	11.1643172232841\\
-28.5519277307272	10.7052618774287\\
-29.0391333879611	10.2202958005579\\
-29.5039926426579	9.71150835627486\\
-29.944587675121	9.18089820483619\\
-30.359269674765	8.63034634180866\\
-30.7465738190894	8.06168506833237\\
-31.1052313992218	7.4766596680961\\
-31.4341567438936	6.87691391932143\\
-31.7323647442624	6.26411005482262\\
-31.9989892957737	5.63990461564097\\
-32.2332965408068	5.00591236901646\\
-32.4346730389611	4.36370296684797\\
-32.6025907977395	3.71487720326643\\
-32.7366042871333	3.06109556776966\\
-32.8363686133006	2.40403254537463\\
-32.901644967391	1.7453224027052\\
-32.9322842693852	1.08659814649839\\
-32.9282245913603	0.429613642790898\\
-32.8895128193863	-0.223894220976426\\
-32.8162917000317	-0.872302386693299\\
-32.7240855055878	-1.43424324865633\\
-32.605845210925	-1.98990912652025\\
-32.461851029823	-2.53816166187401\\
-32.2924157798218	-3.07797049419617\\
-32.0978680252129	-3.6083909835091\\
-31.8786242999125	-4.12834424350353\\
-31.6351761598051	-4.63671874804108\\
-31.3680594694171	-5.13245530480388\\
-31.0778259948638	-5.61458146595956\\
-30.7650811774239	-6.08212623708057\\
-30.4305268192117	-6.5340721986856\\
-30.0749037881568	-6.96945896350023\\
-29.6989638796378	-7.38740955051829\\
-29.3034461635567	-7.78713557388362\\
-28.8891940635309	-8.16780841692714\\
-28.4571148734085	-8.5286231415389\\
-27.9426462110821	-8.91574348175816\\
-27.4073821978775	-9.27505540239475\\
-26.8527058971448	-9.60566863135116\\
-26.2801336466293	-9.90672074322369\\
-25.6911573619289	-10.1774820315597\\
-25.0871687126116	-10.4173676600959\\
-24.4696352231724	-10.6258426979218\\
-23.8401371298545	-10.8024293430017\\
-23.2001928342102	-10.9467744588732\\
-22.5511816005925	-11.0586455647896\\
-21.8945524759006	-11.1378723605776\\
-21.2318307007599	-11.1843658843319\\
-20.5644468105469	-11.1981453473551\\
-19.8936658462757	-11.1793196281016\\
-19.2208064663123	-11.1280734213893\\
-18.5472325603288	-11.0446866496403\\
-17.8741808315191	-10.9295265433\\
-17.2026992361325	-10.7830175331874\\
-16.5338823044055	-10.6056746241495\\
-15.8688309149414	-10.398114767811\\
-15.2084889677524	-10.1610171841128\\
-14.553596517944	-9.89508679575892\\
-13.9049376360296	-9.60113914071059\\
-13.2632568630764	-9.28008672274794\\
-12.5503948518207	-8.88767871284406\\
-12.2367629401808	-8.70299655008945\\
};
\addplot [color=blue, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-8.70950755333683	3.15104586691227\\
-9.11721361029933	3.5164828442399\\
-9.55312393671919	3.95036987500224\\
-10.0306596997839	4.4701557886134\\
-10.5829349832133	5.11871270041058\\
-11.2089155455231	5.90157700970538\\
-12.1861415368885	7.1801315359242\\
-13.18043722244	8.46671114564315\\
-13.731763978661	9.13134750525476\\
-14.1761029888075	9.62521313605926\\
-14.5946115831144	10.0490461966029\\
-15.0198880285574	10.4357471964856\\
-15.4441174411061	10.7768767777231\\
-15.8626594127284	11.0711352628801\\
-16.2705978662736	11.3205311255285\\
-16.6767361422682	11.5361315743434\\
-17.1505716396059	11.7511294507688\\
-17.6416188348027	11.9370721373073\\
-18.1559098555095	12.0960795107779\\
-18.6956015439607	12.2276509662177\\
-19.2599898694169	12.3300958065637\\
-19.8464793218342	12.4014378685921\\
-20.4513207988924	12.4399079156204\\
-20.9922327616257	12.4455453648631\\
-21.5409092191901	12.4244113099119\\
-22.0944274566562	12.3762072704843\\
-22.6500395124868	12.3008729801676\\
-23.2052107441441	12.1985393064265\\
-23.7576269300952	12.0694851763766\\
-24.3051955092518	11.9140989129262\\
-24.846003768685	11.732856555407\\
-25.3783043327431	11.5263026046588\\
-25.9005063928067	11.2950324117202\\
-26.4111491609232	11.0396854950942\\
-26.908892915211	10.7609356769878\\
-27.3924990848491	10.4594893457542\\
-27.8608158326193	10.1360847770599\\
-28.3127698312008	9.79149047203089\\
-28.7473684996542	9.42649612553628\\
-29.1636839833084	9.04191755087622\\
-29.5608546983216	8.638588415257\\
-29.9380595692078	8.21737985142469\\
-30.2945261326546	7.77919114587797\\
-30.6295273802589	7.32495044942085\\
-30.942384324438	6.85560722491629\\
-31.2324505622045	6.3721505923377\\
-31.4991028235727	5.87563077344547\\
-31.7417597315673	5.36713685518722\\
-31.9598873563565	4.84778797191529\\
-32.1530024489014	4.31872279707881\\
-32.3206609124265	3.78112711223658\\
-32.4624534928043	3.23627024643033\\
-32.5780305560797	2.68545675014783\\
-32.6671114799606	2.12999373231731\\
-32.7294846490927	1.57116137822253\\
-32.764993903562	1.01028941553938\\
-32.7735485363457	0.448776190085511\\
-32.7551365337801	-0.112008334768177\\
-32.7098158191065	-0.670778501874871\\
-32.6376971175709	-1.22632601068216\\
-32.5389622980025	-1.7773344659165\\
-32.4138654818184	-2.32249682888694\\
-32.2627130967148	-2.86059966050532\\
-32.0858317010367	-3.39056378001332\\
-31.8836092119256	-3.9112596058906\\
-31.6565270581937	-4.42147007394959\\
-31.405121155699	-4.92002635944532\\
-31.1299586335932	-5.40584154838945\\
-30.8316306300223	-5.87789681023332\\
-30.5108259270021	-6.33511959030317\\
-30.168292936875	-6.77646956115147\\
-29.8048010091176	-7.20098997923003\\
-29.4211047076284	-7.60782954633871\\
-29.0180158146776	-7.99614611256726\\
-28.5964443935708	-8.36508189636941\\
-28.1573194064625	-8.71385213453895\\
-27.6351275546621	-9.08687652247126\\
-27.0925214479701	-9.4317513386886\\
-26.5310023497126	-9.74755255973352\\
-25.9521047642782	-10.0334603069737\\
-25.3572895415683	-10.2888045390272\\
-24.747967517175	-10.5130247631738\\
-24.1257150039382	-10.7055854541203\\
-23.4921079743663	-10.8660599230706\\
-22.848608353166	-10.9941516568673\\
-22.196606839582	-11.089658249199\\
-21.5376429344401	-11.1524359409873\\
-20.8732165645444	-11.1824473188382\\
-20.2046824257248	-11.1797576435575\\
-19.5333090405836	-11.1445102021832\\
-18.8604849357861	-11.0769358697665\\
-18.187529164831	-10.9773616908375\\
-17.5155835958603	-10.8461866502845\\
-16.8456961438606	-10.6838741583499\\
-16.1790074760253	-10.4909988348808\\
-15.5165543830029	-10.2682163996946\\
-14.8591689767387	-10.0162202310501\\
-14.2075950523372	-9.73576317901549\\
-13.5626326304228	-9.42772505858783\\
-12.8457697497082	-9.04938326665164\\
-12.1387256919445	-8.63866517109056\\
-11.4420557497017	-8.19705316885985\\
-10.7562523920234	-7.72619080268411\\
-10.1559250277305	-7.28442330099264\\
};
\addplot [color=green, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-8.70950755333683	3.15104586691227\\
-9.13646948842353	3.53427354414599\\
-9.74073460888635	4.12780076990395\\
-10.2044363214775	4.5707608486211\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
20.7507152356411	-8.46894872361294\\
28.0630437798902	-1.64766942563953\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
20.7507152356411	-8.46894872361294\\
10.7645127731103	-8.99407763858749\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.68160986792619	-2.99120174471033\\
8.32422443350206	-5.41499539336557\\
19.4904933773272	-7.06144820901669\\
19.8478788117514	-4.63765456036145\\
8.68160986792619	-2.99120174471033\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.95340082338419	-3.42637474869038\\
10.7613320396026	-3.54550322683176\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.66749247584488	-5.36540966761457\\
10.4754236920633	-5.48453814575595\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10.3573664314934	-3.48593898776107\\
10.0714580839541	-5.42497390668526\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10.2144122577237	-4.45545644722316\\
18.1288404982306	-5.62242929432238\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
18.1288404982306	-5.62242929432238\\
20.7507152356411	-8.46894872361294\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
18.573024009754	-4.65814867168088\\
19.1263050697588	-5.25883537295236\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
17.1313759267025	-5.98602321569241\\
17.6846569867073	-6.58670991696388\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
18.8496645397564	-4.95849202231662\\
17.4080164567049	-6.28636656632814\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.073852323398	-8.45068928762941\\
19.8187850796451	-9.40838011777924\\
22.4422129787986	-15.585745646906\\
24.6972802225514	-14.6280548167561\\
22.073852323398	-8.45068928762941\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
23.9530242985117	-13.5023291427383\\
24.2722545752283	-14.2540182239893\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
22.1489705035094	-14.2684818068582\\
22.468200780226	-15.0201708881091\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
22.1451385477186	-9.24531444789884\\
22.4643688244352	-9.99700352914978\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20.3410847527164	-10.0114671120187\\
20.660315029433	-10.7631561932696\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
24.11263943687	-13.8781736833638\\
22.3085856418677	-14.6443263474837\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
22.3047536860769	-9.62115898852431\\
20.5006998910747	-10.3873116526442\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20.7507152356411	-8.46894872361294\\
23.2106125393688	-14.2612500154237\\
};
\addplot [color=red, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
10.2144122577237	-4.45545644722316\\
10.7551054181758	-4.5513704862232\\
11.2674087423184	-4.67435765304165\\
11.8021387697465	-4.83740196134681\\
12.3511803843909	-5.04076387670088\\
12.8886905190193	-5.27254076640563\\
13.5056656712271	-5.5729491027714\\
14.2161362689257	-5.95545083486788\\
15.0944129544818	-6.46717715985542\\
16.6073686765191	-7.39464231945882\\
17.8597120932324	-8.14702720074485\\
18.703815621773	-8.61929699585993\\
19.4563142684961	-9.00442240816135\\
20.1190319472575	-9.30916772590992\\
20.7646711304056	-9.57041271799615\\
21.3415023435263	-9.77060288168085\\
21.864893310212	-9.92136146721764\\
22.3650751620589	-10.0343095619152\\
22.8319208932447	-10.1110885715359\\
23.3073046707997	-10.161185176367\\
23.7852177916311	-10.183443043303\\
24.2636259797582	-10.1777185791438\\
24.7408477134897	-10.1440279035004\\
25.2152479826803	-10.0824876274438\\
25.6851842419147	-9.9933142170058\\
26.1490569026598	-9.87681537110651\\
26.6053130258507	-9.73338160189614\\
27.0524318513223	-9.56348571439937\\
27.4888500763474	-9.36771741627145\\
27.9130762799893	-9.14674467725711\\
28.3236279958228	-8.90134157338996\\
28.7190982484739	-8.63235403641951\\
29.0981293542887	-8.34071092156427\\
29.459504583152	-8.02734377618\\
29.8019846883785	-7.69331359945631\\
30.1244087766152	-7.33973760155472\\
30.4256051226872	-6.96789781586706\\
30.7046248960255	-6.5789574724307\\
30.9604581028488	-6.17431053870431\\
31.192269367185	-5.75526239304979\\
31.3992660902373	-5.3232137912232\\
31.5802213330529	-4.88096345193684\\
31.7344629495982	-4.43082567719454\\
31.8612486868954	-3.97630856870142\\
31.9718207774009	-3.45797674829239\\
32.0462462454157	-2.94610392951711\\
32.0835009091806	-2.4874988774174\\
32.0923732869472	-1.99883543795056\\
32.0691353053665	-1.48942096024369\\
32.0140936861035	-0.963091092067479\\
31.9270419154825	-0.408318026237239\\
31.7874948164714	0.267265293737353\\
31.6084048970827	0.973465078532804\\
31.3951138887554	1.69487214607796\\
31.1210736605729	2.50950990576767\\
30.8169466647775	3.31609892568034\\
30.4869393631639	4.10737428876531\\
30.1335479769338	4.87879630748642\\
29.7580963679949	5.62727851637297\\
29.3610986755476	6.35065130678787\\
28.9427310286684	7.04702559865563\\
28.5029736799927	7.71478212423139\\
28.0939977484083	8.28323690822675\\
27.6679014131616	8.8271721437559\\
27.2246190601094	9.34580972962829\\
26.7641034604367	9.83846461454473\\
26.2863052579182	10.3045490893576\\
25.7912499189708	10.7434813832644\\
25.2790174218788	11.1547032847763\\
24.7497750473257	11.5376481538622\\
24.2037583300813	11.8917553915018\\
23.6413177065057	12.2164414733526\\
23.0629172460288	12.5111127059916\\
22.4691592057958	12.7751654419535\\
21.860753067329	13.0080148455365\\
21.2385532625484	13.2090933321839\\
20.6035414816299	13.3778758599669\\
19.9568161906393	13.5138986381182\\
19.2995861523954	13.616775456655\\
18.6331431578839	13.686215846762\\
17.9588478914578	13.7220370340625\\
17.278116774881	13.7241743448568\\
16.5923923074918	13.6926893082337\\
15.9031260546617	13.6277735291671\\
15.2117496663454	13.5297485888161\\
14.5196614752137	13.3990641816044\\
13.828217206702	13.2362960593192\\
13.1387085945374	13.0421390908956\\
12.4523374337925	12.817394964178\\
11.7702120086782	12.562964209441\\
11.0933556460715	12.2798435180236\\
10.4226797139401	11.9691072619163\\
9.67653124808369	11.5879353133803\\
8.94013805910514	11.1749479388375\\
8.21427504031296	10.7319247853164\\
7.49951686587783	10.2606863481491\\
6.79623900409235	9.7630714247076\\
6.02853384984725	9.1814955177861\\
5.27529528796578	8.57219935098022\\
5.12636776770015	8.44723429661776\\
};
\addplot [color=blue, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
10.2144122577237	-4.45545644722316\\
10.7551054181755	-4.55137048622316\\
11.2674087423184	-4.67435765304173\\
11.8021387697487	-4.83740196134769\\
12.3525741879296	-5.04132535023232\\
12.9130849589315	-5.28394358415639\\
13.5359059767559	-5.59002338800844\\
14.2146976349142	-5.95858949809105\\
15.1414929967287	-6.50055301080237\\
17.9328497970683	-8.16165840895679\\
18.7008260629663	-8.57336936770981\\
19.4077178272084	-8.91786671505598\\
20.037102356832	-9.18888552309035\\
20.5736344633128	-9.38571411463887\\
21.0574835632742	-9.53110153446133\\
21.5121465210896	-9.63883191267719\\
21.9780171727164	-9.72083055019085\\
22.4484024926062	-9.77529117794712\\
22.9211418419755	-9.80190894552159\\
23.3945835730551	-9.80058950928711\\
23.8670940680207	-9.77133697346569\\
24.3372583496945	-9.71421849501665\\
24.8027840880429	-9.62953461166278\\
25.2625921716698	-9.51750426858128\\
25.7149726158062	-9.37853082674765\\
26.1583421261908	-9.21309984827922\\
26.5911799067835	-9.02177684343076\\
27.0119638659473	-8.80523270703286\\
27.4192125820679	-8.56423126790387\\
27.8115084611082	-8.29961413810672\\
28.1874711411274	-8.01231653968331\\
28.5457812338097	-7.70335457418767\\
28.8852770258436	-7.37372828841305\\
29.2048506232204	-7.0244877241136\\
29.5033039478328	-6.65691745203161\\
29.7795510958933	-6.2723596483541\\
30.0327594838088	-5.87195402170362\\
30.2608999286571	-5.4592301596312\\
30.4626668047495	-5.0375594329114\\
30.6583411416709	-4.55326001372663\\
30.8164148908447	-4.0728382338846\\
30.9295438505005	-3.63715395257896\\
31.0200911416019	-3.1674947058195\\
31.0831743696309	-2.67071716489638\\
31.1184044709839	-2.14697389321485\\
31.1266161614886	-1.58463869072461\\
31.1072984555796	-0.983754011996659\\
31.051954354188	-0.26519393565221\\
30.9634634348382	0.471000228306096\\
30.8449439077505	1.21184741508578\\
30.6792151407045	2.04010881024502\\
30.4820964847606	2.85519391328084\\
30.2554335317529	3.65252419506715\\
30.0002060284303	4.42921557116586\\
29.7168653471386	5.18319355198238\\
29.4414831241693	5.83311578825995\\
29.1439162093899	6.46302745649711\\
28.8241269691955	7.07205889344613\\
28.4820897536332	7.65940924349962\\
28.1177779798141	8.22437864475683\\
27.7312361329834	8.76625378584222\\
27.3225922583985	9.28430864430911\\
26.8920468478009	9.77782497344265\\
26.4398400687062	10.2461223133978\\
25.9663068666938	10.6884923798144\\
25.4718793128499	11.1042072871997\\
24.957105613067	11.4925135224134\\
24.4226166152837	11.8526675928856\\
23.8691492460552	12.1839251676879\\
23.2975555346171	12.4855482724275\\
22.7833054927348	12.724591717311\\
22.256627263013	12.9399419998662\\
21.7182837485103	13.1311757441959\\
21.1690877731895	13.2979071976336\\
20.5292516939071	13.458017796701\\
19.8777219146154	13.5852483279963\\
19.2158979081182	13.6792663685032\\
18.5452188005329	13.739844228682\\
17.8671484715116	13.766866230854\\
17.1831629062418	13.7603338411447\\
16.4947364586252	13.7203693651534\\
15.8033208821293	13.6472168876878\\
15.1103306277994	13.5412409040909\\
14.4171308725545	13.4029238801782\\
13.7250388003556	13.232865738862\\
13.0352978873682	13.0317759613092\\
12.3490607309262	12.8004635752219\\
11.6673891612191	12.539831514345\\
10.9912613587068	12.2508744228373\\
10.3215430185698	11.9346595975138\\
9.57669356470693	11.5477400554421\\
8.8417856247806	11.1294321500574\\
8.1175476284346	10.6814997721462\\
7.4045090526273	10.2057439865326\\
6.62578451744093	9.64670989968181\\
5.86153208200778	9.05810664996132\\
5.1117190437437	8.44244802549638\\
4.30325493934069	7.73692575298291\\
4.08565491908321	7.53977728206272\\
};
\addplot [color=green, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
10.2144122577237	-4.45545644722316\\
10.7551054181755	-4.55137048622316\\
11.2674087423184	-4.67435765304173\\
11.8021387697487	-4.83740196134769\\
12.3525741879296	-5.04132535023232\\
12.9130849589315	-5.28394358415639\\
13.4779116627643	-5.56012964489242\\
14.1216163927159	-5.90729538222396\\
14.9133316589554	-6.36923593647118\\
17.6502352569354	-8.00313444795441\\
18.2732849745949	-8.32379192658647\\
18.8453045146555	-8.58316572485881\\
19.3541025668712	-8.77886556642866\\
19.7905150444897	-8.91439964685582\\
20.1582619689368	-8.99704996428278\\
20.4563825272961	-9.03198367477184\\
20.7122328906492	-9.03283609674317\\
20.9873934743112	-9.00582785198178\\
21.3213530486103	-8.94104290791375\\
21.6634599179654	-8.84485871997447\\
22.0493394809825	-8.70597385204391\\
22.4745577781796	-8.52066296948553\\
22.9332506515232	-8.28723362573071\\
23.4179780800709	-8.00641822318816\\
23.9199007061585	-7.68155194070895\\
24.4293977159096	-7.31826632040275\\
25.008676394149	-6.86529580963397\\
25.5722663225056	-6.38322738448798\\
26.1094000060644	-5.88319350528873\\
26.6123878234984	-5.37439257004002\\
27.0771625599131	-4.86289225541757\\
27.5026259445688	-4.35163434642152\\
27.8897311727184	-3.84084919008815\\
28.2404053833463	-3.32885576354211\\
28.5566183689612	-2.81299883217259\\
28.8397317545552	-2.29061018396386\\
29.0904508794136	-1.75932230389298\\
29.3089578721549	-1.21708685749038\\
29.4734911800653	-0.732481837901631\\
29.6126850506468	-0.237814540493371\\
29.7259651141743	0.26704488595151\\
29.8127173130981	0.781927500082002\\
29.8723196524367	1.30629220681112\\
29.9041942097797	1.83914557099733\\
29.9078765626022	2.37902758840564\\
29.8830725593536	2.92419902382361\\
29.8296736538181	3.47274207742023\\
29.7477723695178	4.02253476684258\\
29.6376706751342	4.57131967892703\\
29.4998634881981	5.11681373343331\\
29.3349862656514	5.65685781438571\\
29.1437859439723	6.18941479155773\\
28.9271027220577	6.71256223565042\\
28.6858219491342	7.22456006808366\\
28.4208270245899	7.72388327212483\\
28.1329727671267	8.20920745909333\\
27.8230832453348	8.67936513588474\\
27.442959744389	9.19678559264955\\
27.0362058013243	9.69168276710302\\
26.6592526232359	10.1053219814351\\
26.2633364771845	10.5001147924816\\
25.849095993978	10.8753904563124\\
25.417170435799	11.2305099627966\\
24.9682070080019	11.5648620780815\\
24.5028726546217	11.8778575378724\\
24.0218657297871	12.1689263329147\\
23.5259331721366	12.4375145154876\\
23.0158657713562	12.6830950976275\\
22.4925045895737	12.9051714169133\\
21.9567281848955	13.1032885601042\\
21.4094589902569	13.277035193571\\
20.8516560305188	13.426050898775\\
20.2025442344542	13.5656832770111\\
19.542485537889	13.6722617444168\\
18.8730111292449	13.7455408075743\\
18.1956576602082	13.7853886611154\\
17.5119538532424	13.7917892200083\\
16.8234081995409	13.7648427695226\\
16.1314991612156	13.7047656110548\\
15.4376546940875	13.6118874565598\\
14.743245987486	13.4866484398283\\
14.0495858962877	13.3295974606497\\
13.3579249429358	13.1413901716174\\
12.6694248813832	12.9227790379481\\
11.9851559308193	12.6746073450848\\
11.3061057026113	12.3978084754212\\
10.6331692279073	12.0933974979032\\
9.88438726242202	11.7192744693831\\
9.14525963164414	11.3131894096601\\
8.41656454256065	10.8768500883486\\
7.69890189545815	10.4120238486968\\
6.99267511923846	9.92050437451224\\
6.22167221481422	9.34528044247606\\
5.46516500519736	8.74186502072534\\
4.72297779551809	8.1127368287018\\
3.92262568398306	7.39392142654347\\
3.13828782770041	6.65015581521147\\
2.71683050410904	6.23506197998693\\
};
\addplot [color=black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-1.63750553683739	2.00474688458309\\
-3.10351278436603	3.44959561945274\\
-4.23124541908783	4.52002401660389\\
-5.2401886247016	5.43690959359547\\
-6.17332794409008	6.24479038514883\\
-7.07551341214065	6.98538092652238\\
-7.94539091006117	7.65914978202599\\
-8.78108970140114	8.26743235252739\\
-9.58042163656931	8.81232735282567\\
-10.3921436193238	9.32792059791066\\
-11.1641376064929	9.7824597686469\\
-11.9463337188449	10.2070174705936\\
-12.685036902578	10.5744708337617\\
-13.4313958238615	10.9125070708038\\
-14.184556791351	11.2196137752676\\
-14.9435347814354	11.4943711032672\\
-15.6525203177429	11.7193787553849\\
-16.3645179439448	11.9143736116807\\
-17.078400440861	12.0784718174661\\
-17.7929689778837	12.2108972587315\\
-18.5069455550903	12.3109830815476\\
-19.218976604442	12.3781768237536\\
-19.8732938626976	12.410632768683\\
-20.523624593263	12.4144481735735\\
-21.1688138883006	12.3894665718936\\
-21.8076875336576	12.3356201833339\\
-22.4390604839112	12.252929061244\\
-23.0617493960349	12.1414984473261\\
-23.6745770020152	12.0015155337036\\
-24.2763750073337	11.8332462030583\\
-24.8659860350596	11.6370321049879\\
-25.442265804764	11.4132880800737\\
-26.0040917417308	11.16249702451\\
-26.550364107404	10.8852065755927\\
-27.0800065850534	10.5820262471372\\
-27.5919635270986	10.2536270841462\\
-28.0851996603385	9.90074144144936\\
-28.5587053514585	9.52415952250233\\
-29.0114985241485	9.12472748840212\\
-29.442626175225	8.7033455844746\\
-29.8511554598696	8.26097753495429\\
-30.2361777750984	7.79865124467877\\
-30.5968186697037	7.31745190064889\\
-30.9322438035879	6.81851555425988\\
-31.2416481307018	6.30304659643998\\
-31.5242505566967	5.77233993924121\\
-31.779321629376	5.22775009805913\\
-32.0061927257312	4.67067821564743\\
-32.2042610708754	4.10255780107674\\
-32.3729690168787	3.52491822416612\\
-32.511823165485	2.93937111556416\\
-32.620418601405	2.3475539000276\\
-32.6984455215868	1.75108378056967\\
-32.7456770275076	1.15158965622607\\
-32.7619678191294	0.550803718831624\\
-32.747276600789	-0.0495600540937673\\
-32.7016584935694	-0.647886158489889\\
-32.6252430484559	-1.24265817676064\\
-32.5182529294185	-1.8322449807428\\
-32.3810042064553	-2.4150406146125\\
-32.2138771398777	-2.98957063149287\\
-32.0172829368996	-3.55450441598448\\
-31.7917390783951	-4.10838768766451\\
-31.5378622000358	-4.64974098236871\\
-31.2563297905171	-5.17716564918487\\
-30.9478480875029	-5.68937629164785\\
-30.613212873337	-6.18507494582964\\
-30.2533230795482	-6.66295754673347\\
-29.8691189190168	-7.12181517850922\\
-29.4615332994225	-7.56057109727154\\
-29.0315538675793	-7.97818644613579\\
-28.580291606346	-8.3736053722423\\
-28.1088852700009	-8.74586409486327\\
-27.6184424551362	-9.09412479831886\\
-27.1100700132385	-9.41762909318646\\
-26.5850091308924	-9.71561168003453\\
-26.0445228425178	-9.98739064613199\\
-25.4898257536731	-10.2323972767902\\
-24.9220710362435	-10.4501598156507\\
-24.3425376344354	-10.6402225368229\\
-23.7525339868623	-10.8022020102487\\
-23.1533084701532	-10.93581354954\\
-22.5460021944082	-11.0408635884408\\
-21.931838294362	-11.1172024576161\\
-21.3120847958934	-11.1647478224467\\
-20.6879400030664	-11.1835020878381\\
-20.0604738390858	-11.1735402214957\\
-19.4307655808707	-11.1349953571255\\
-18.7473776043514	-11.0612231776237\\
-18.0640535210255	-10.954504039157\\
-17.381952293743	-10.8152645015595\\
-16.7022069550605	-10.6440133375895\\
-16.0259986234736	-10.4413725313732\\
-15.3543679438264	-10.2080405072171\\
-14.688137611407	-9.94474891149299\\
-14.0281244315918	-9.65232651666869\\
-13.3252157452738	-9.3059138687392\\
-12.6312228874017	-8.92804126180142\\
-11.9466545168124	-8.51995970184277\\
-11.2720435459148	-8.08309462667246\\
-10.5607271722491	-7.58480984017807\\
-9.86137365673387	-7.05707154797217\\
-9.12854357010236	-6.46392168502266\\
-8.40910140608314	-5.84211504242578\\
-7.65863984776689	-5.15287971081638\\
-6.87862958203782	-4.39453080523275\\
-6.07001963717768	-3.56650561202633\\
-5.14969421129202	-2.5783376524946\\
-4.12001617966882	-1.42617644216261\\
-2.73590163204273	0.172244476764511\\
-0.125530339565607	3.19463046126664\\
0.999095641321027	4.44368447249124\\
1.9762289385085	5.48319817112548\\
2.88721995981314	6.40672136133559\\
3.72912683571262	7.21688249880809\\
4.54363725998338	7.95851732479574\\
5.32889535392092	8.63271587968442\\
6.08265501100122	9.24130276713737\\
6.85089393021619	9.82220359315374\\
7.58423839807747	10.3394242964541\\
8.33004407027472	10.8280427698674\\
9.0370002313569	11.2564869626897\\
9.75391840030474	11.6566127556842\\
10.4801057338721	12.0268330438978\\
11.2147305314141	12.3656386979386\\
11.9035734572614	12.6508637717853\\
12.59791621152	12.906691610139\\
13.2967324608822	13.132130998346\\
13.99891237024	13.3262896687235\\
14.7032539902018	13.4883754538682\\
15.4084678784769	13.6177029062159\\
16.1132042807807	13.7137034864059\\
16.7620982660803	13.7723491605201\\
17.4082600807596	13.8019515190126\\
18.0505269845824	13.8023351375171\\
18.6877206167171	13.7734118858148\\
19.3186560091241	13.7151790990723\\
19.9421453308126	13.6277169910557\\
20.5570031100231	13.5111856632888\\
21.162048229718	13.3658223773188\\
21.7561068379367	13.1919390373401\\
22.3380208739819	12.9899178963627\\
22.9066514176425	12.7602075779249\\
23.4608783656637	12.5033202359928\\
23.9995931030318	12.2198331721152\\
24.5217041916458	11.9103862560223\\
25.0261445112793	11.5756773801024\\
25.5118714669162	11.2164608207616\\
25.9778637758993	10.8335485799363\\
26.4231096933009	10.4278219796876\\
26.8466232139235	10.0002226789915\\
27.2474490412875	9.55174960147196\\
27.6246666416179	9.0834545317376\\
27.9773693598336	8.59647030221049\\
28.3046707803218	8.09201745623495\\
28.6057330146689	7.57137650943251\\
28.879774854414	7.03587736561143\\
29.1260725540322	6.48689637114556\\
29.3439375897604	5.92591494910798\\
29.5327465788738	5.35448280700922\\
29.6919622109139	4.7741730587331\\
29.8211359601842	4.18655756415458\\
29.9198862002417	3.59330233571551\\
29.9879239550544	2.99611416120589\\
30.0250673079913	2.39664899705239\\
30.0312284509057	1.79647517345533\\
30.0064012360706	1.19724402594232\\
29.9506757548231	0.600604835280016\\
29.8642239245795	0.00807966673824012\\
29.747270955767	-0.578933601776725\\
29.6001354816465	-1.15889250171636\\
29.4232277468282	-1.73024377802052\\
29.2170231840119	-2.29152314738995\\
28.9820410789071	-2.84136526219216\\
28.7189063717957	-3.37833737441795\\
28.4283318117967	-3.90102416395427\\
28.1110749343988	-4.40811143806727\\
27.7679060217747	-4.89840527165587\\
27.399701293366	-5.37067760968935\\
27.0074278361483	-5.82371801045981\\
26.5920780344201	-6.25642080565824\\
26.1546207713811	-6.66781298335667\\
25.6960993364575	-7.05693833454546\\
25.2176647306746	-7.42284719103362\\
24.7204774684284	-7.76469019546986\\
24.2056472557591	-8.0817443043538\\
23.6743013596354	-8.37334724790291\\
23.1276921918276	-8.63884422763364\\
22.5670731359632	-8.877671322449\\
21.9936291145492	-9.08937629634421\\
21.4084954222462	-9.27358992653112\\
20.8129372147492	-9.42996561313615\\
20.2082203656025	-9.5582377746782\\
19.5955325934052	-9.65823611741624\\
18.9759586651213	-9.72987129981433\\
18.3506771710249	-9.77310173518037\\
17.7208813790253	-9.78795946620336\\
17.0876790975507	-9.77455703227371\\
16.3989916034846	-9.7283537036511\\
15.7087340088216	-9.64950115877677\\
15.0182213677677	-9.53841225471226\\
14.3286249861291	-9.3955892477473\\
13.6409169968373	-9.22159282001969\\
12.9561211782407	-9.01708953911952\\
12.2752306058807	-8.78285087882237\\
11.599055621795	-8.51970759862705\\
10.8768492977325	-8.20499259489683\\
10.1616586145456	-7.85900878009388\\
9.454179818734	-7.48311462092931\\
8.75481504687261	-7.07868897871089\\
8.0148283444249	-6.6153950738365\\
7.28480721926112	-6.12306061781699\\
6.51706404405928	-5.56818261803822\\
5.71333507475475	-4.94778127487943\\
4.8752649039203	-4.25987594426088\\
4.00379566160176	-3.50339205738547\\
3.05434791038679	-2.63670923187266\\
1.98352358354477	-1.61516364999156\\
0.659266166754939	-0.306125436225926\\
-1.63750553683739	2.00474688458309\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-8.70950755333683	3.15104586691227\\
	-8.99081443681792	3.39893637173331\\
	-9.29468466646252	3.68863496266096\\
	-9.64461063307267	4.04844216976358\\
	-10.0262133731352	4.46907627986654\\
	-10.4039547384158	4.91033168515069\\
	-10.8540275209527	5.46330801052976\\
	-11.3645858973611	6.11860144262673\\
	-12.1212590441379	7.12087564925235\\
	-13.0504961506458	8.34804645591824\\
	-13.4891552236363	8.90036547417132\\
	-13.8710874619555	9.35576098391661\\
	-14.202212904222	9.72650070929019\\
	-14.4960253038462	10.0341084979534\\
	-14.7970846693872	10.3271902034031\\
	-15.0991522292649	10.5982690945158\\
	-15.400635127777	10.8458837438451\\
	-15.6998932343609	11.0694964521437\\
	-15.9949868566592	11.2693036164172\\
	-16.2843617893491	11.4466132735636\\
	-16.6300995310734	11.6363523188595\\
	-16.9829441456598	11.8073869671756\\
	-17.3435632791833	11.9605713626683\\
	-17.7111387900236	12.0959831994765\\
	-18.0887858721306	12.215027740678\\
	-18.4786150574081	12.318199948763\\
	-18.8816812011749	12.4053354323853\\
	-19.298101115846	12.4758750736542\\
	-19.7272672214322	12.5290873542419\\
	-20.1680369538518	12.5642199676429\\
	-20.6188811319997	12.5805963427292\\
	-21.0780564088074	12.5776733968317\\
	-21.5437036187708	12.5550631343268\\
	-22.0139326204286	12.5125357914694\\
	-22.4869346541857	12.4500024841183\\
	-22.9609517059247	12.367502102184\\
	-23.4343687642001	12.2651711483024\\
	-23.9056806469126	12.1432279538894\\
	-24.3735085667297	12.0019514713329\\
	-24.8365848061466	11.8416683546309\\
	-25.2937338267413	11.6627459471981\\
	-25.7438736766241	11.4655817197494\\
	-26.1860117141553	11.2505945653894\\
	-26.6192329632373	11.0182207234857\\
	-27.0426755415452	10.7689203091397\\
	-27.4555528475178	10.5031594382816\\
	-27.8571133213389	10.2214294391805\\
	-28.2466646384406	9.92422847875064\\
	-28.6235622167413	9.61206395705413\\
	-28.9871959335249	9.2854597313036\\
	-29.3369980815113	8.94494651310298\\
	-29.6724348225996	8.59106559953833\\
	-29.99299557542	8.22437783710954\\
	-30.2982000325078	7.84545515346239\\
	-30.5875917722696	7.45488641452575\\
	-30.8607434768909	7.05326893846707\\
	-31.1172521858519	6.6412114648554\\
	-31.3567247918956	6.21935721295846\\
	-31.5787867851801	5.78837523627481\\
	-31.7830894313496	5.34894948929394\\
	-31.9693078727316	4.90178279524962\\
	-32.1371467434949	4.44758242996219\\
	-32.2863320103629	3.98707716052505\\
	-32.4166042360375	3.52104704452887\\
	-32.5277328171038	3.05029665510956\\
	-32.6195216846512	2.57564117799087\\
	-32.6918117722706	2.0978928047505\\
	-32.7444804854837	1.61784306761687\\
	-32.7774326500967	1.13632080383697\\
	-32.7906070538213	0.654198618665852\\
	-32.7839845711382	0.172341881761881\\
	-32.7575864369861	-0.308418042234145\\
	-32.711465773291	-0.787310736245551\\
	-32.6457032825087	-1.26357510043036\\
	-32.5604215326323	-1.73637698822146\\
	-32.4557815571173	-2.20489646954698\\
	-32.3319737478751	-2.66836224759328\\
	-32.18920215702	-3.12607698232796\\
	-32.027683377042	-3.57737897795664\\
	-31.8476916659263	-4.0215150360013\\
	-31.649541631403	-4.45772641835226\\
	-31.433574942618	-4.88528530290233\\
	-31.2001488129857	-5.30350990111936\\
	-30.9496277708433	-5.71176483732879\\
	-30.6824267739171	-6.10938474149591\\
	-30.3990058940405	-6.49569887193793\\
	-30.0998446968384	-6.87007379419866\\
	-29.7854272519612	-7.23192682465903\\
	-29.4562252692446	-7.58073378021655\\
	-29.1127473374282	-7.91596718823075\\
	-28.7555634704323	-8.23708206699681\\
	-28.3852577496448	-8.54357009471876\\
	-28.0024107988819	-8.83497129872559\\
	-27.6075786086603	-9.11088186673047\\
	-27.2013227754008	-9.3709228732389\\
	-26.7842801789996	-9.61469852469924\\
	-26.3571012056212	-9.84184532575948\\
	-25.9204259432712	-10.0520443523233\\
	-25.4748622311307	-10.2450259470862\\
	-25.0209878972492	-10.4205590674823\\
	-24.5594557441931	-10.5784082997754\\
	-24.0909417264527	-10.7183640079754\\
	-23.6161061987658	-10.8402566799417\\
	-23.1355728143034	-10.9439583563909\\
	-22.6499104292837	-11.029378160626\\
	-22.1597359922448	-11.0964385054344\\
	-21.6657072839125	-11.1450852545676\\
	-21.1684606089111	-11.1752999966404\\
	-20.6685934759849	-11.1870983762091\\
	-20.166640145451	-11.1805241905866\\
	-19.6631368709629	-11.155643096966\\
	-19.1586767429133	-11.1125496970189\\
	-18.6538329407834	-11.0513701126216\\
	-18.1491365441053	-10.9722583765207\\
	-17.6450516310303	-10.8753874820281\\
	-17.1420044555273	-10.7609472596709\\
	-16.6404811788283	-10.6291670404318\\
	-16.14095312401	-10.4803066052334\\
	-15.6438465420067	-10.3146481906418\\
	-15.1495198899721	-10.132485094699\\
	-14.6582673503103	-9.93411543730638\\
	-14.1704293353842	-9.71988421707092\\
	-13.6863400725565	-9.49017035219838\\
	-13.2062861366826	-9.24537003795211\\
	-12.7304864372854	-8.98588354648344\\
	-12.1809563452161	-8.66511453219736\\
	-11.6376845236844	-8.32559941387711\\
	-11.1009245179067	-7.96810793747242\\
	-10.5708309275019	-7.59342523641646\\
	-10.3456968256957	-7.42777423604222\\
};

\addplot [color=red, dotted, line width=0.8pt, forget plot]
table[row sep=crcr]{%
	-8.70950755333683	3.15104586691227\\
	-9.09605742962898	3.4968849206668\\
	-9.48050220921502	3.87875537900857\\
	-9.88312778427456	4.32013946875811\\
	-10.2850430283832	4.80515493163228\\
	-10.6754618356643	5.3213562000382\\
	-11.1010217114612	5.93696821596563\\
	-11.5129014937766	6.5862718395061\\
	-11.9564707051295	7.34205971494443\\
	-12.4738884879474	8.28626469394414\\
	-14.0926228988396	11.302345705088\\
	-14.4847863478391	11.9418768323874\\
	-14.8626306514826	12.4965692154491\\
	-15.2133834911363	12.9550443099493\\
	-15.5709848803084	13.36864209565\\
	-15.931375783168	13.7346750710659\\
	-16.2891438324973	14.0532379109964\\
	-16.6932695840936	14.3677988048192\\
	-17.1151015849485	14.6543579225505\\
	-17.5823051258108	14.9307590428063\\
	-18.0399981223346	15.1652273572209\\
	-18.5023932863745	15.3678861112881\\
	-18.945536864337	15.5307604017565\\
	-19.3881168166815	15.6643205019091\\
	-19.84276357617	15.7730298847794\\
	-20.3071993467091	15.8556870759875\\
	-20.7774733204943	15.9111289615752\\
	-21.2509111862666	15.9388484045662\\
	-21.7254316367599	15.9386470711999\\
	-22.1992115679903	15.9104964680021\\
	-22.6705379541544	15.8544877665783\\
	-23.1377495675686	15.7708149256301\\
	-23.5972449608416	15.6603067332646\\
	-24.101386887694	15.5056677812716\\
	-24.6003377335367	15.3174197803632\\
	-25.1012966399517	15.0925146183271\\
	-25.6020544435866	14.8308265382144\\
	-26.1004466537276	14.5325488630726\\
	-26.5925350988751	14.1995787553531\\
	-27.0806065160976	13.8300533777561\\
	-27.5648858475526	13.4230388437299\\
	-28.0439352442121	12.9788199008819\\
	-28.5151746873837	12.4989399651375\\
	-28.9752670322993	11.9861948209001\\
	-29.4211531767191	11.4436755019661\\
	-29.8499722534626	10.8747503692531\\
	-30.2592252338572	10.2827503335489\\
	-30.6468170955601	9.67074103994985\\
	-31.0107923423377	9.0417976089908\\
	-31.3496661728542	8.39836723727596\\
	-31.6620743380451	7.7427475469637\\
	-31.9468257816442	7.07696092550136\\
	-32.2028228114807	6.40291105097619\\
	-32.4291026664716	5.72229537224768\\
	-32.6247637476883	5.03683738717957\\
	-32.7890406552034	4.34811969916053\\
	-32.9212721433093	3.65770477947326\\
	-33.0209085310332	2.96715498202698\\
	-33.0875267209157	2.27799917688053\\
	-33.1208306072879	1.59172754670807\\
	-33.1206443872633	0.909760232396884\\
	-33.0869055918214	0.233612254324164\\
	-33.0196672329044	-0.435317620718415\\
	-32.9190738346407	-1.09573149981137\\
	-32.7853592149658	-1.74630207959979\\
	-32.6188661916982	-2.38561241147058\\
	-32.4200096237433	-3.01234841866035\\
	-32.1892334449941	-3.6253366440241\\
	-31.9270969598738	-4.2232475271312\\
	-31.6342764174799	-4.80467277761199\\
	-31.3115207380337	-5.3682535399306\\
	-30.9596127554198	-5.91272587674304\\
	-30.6284986382959	-6.37240786579373\\
	-30.2764555639684	-6.81552502884125\\
	-29.8494157219513	-7.3005746904629\\
	-29.3970323538939	-7.76175549989632\\
	-28.9204759527033	-8.19792459401881\\
	-28.4210567084276	-8.60793359968627\\
	-27.9000922742083	-8.99076137792013\\
	-27.3588487669249	-9.34553203412811\\
	-26.7987097800284	-9.67138167751061\\
	-26.2211664208657	-9.96749097846771\\
	-25.6276824217212	-10.2331695724094\\
	-25.0196207043879	-10.4678656386678\\
	-24.398453992495	-10.6710626226792\\
	-23.7657412294505	-10.8423120324517\\
	-23.1229731630658	-10.9812881546348\\
	-22.471501881976	-11.0877805692235\\
	-21.8127855582111	-11.1616344464024\\
	-21.1483277129471	-11.2027824211818\\
	-20.4795262340312	-11.2112628484747\\
	-19.8076221094258	-11.1871989377163\\
	-19.1339400205001	-11.1307907606049\\
	-18.4598211491442	-11.0423336736915\\
	-17.7864675173414	-10.9222060337181\\
	-17.1149030789531	-10.7708409427139\\
	-16.4462285313085	-10.588769290457\\
	-15.7815195678879	-10.3766179463157\\
	-15.4509453514351	-10.2594751699117\\
};

\end{axis}
\end{tikzpicture}%

==> path_xy_straight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.00000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=50,
xmax=155,
xtick={60,80,100,120,140},
xticklabels={-80,-60,-40,-20,0},
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-16,
ymax=12,
ytick={-10,0,10},
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
160	0\\
39.5	0\\
};
\addplot [color=blue, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
139.581420898438	-0.911224365234375\\
139.565414428711	-0.900894165039063\\
138.666213989258	-0.056060791015625\\
138.638595581055	-0.0391082763671875\\
137.920669555664	0.614669799804688\\
137.886352539063	0.62689208984375\\
137.50846862793	0.949005126953125\\
137.103927612305	1.27996826171875\\
137.077606201172	1.2857666015625\\
136.676605224609	1.59269714355469\\
136.299041748047	1.88981628417969\\
136.254638671875	1.8831787109375\\
135.866119384766	2.16099548339844\\
135.842468261719	2.15742492675781\\
135.436019897461	2.43307495117188\\
135.412322998047	2.429931640625\\
135.00373840332	2.67330932617188\\
134.956268310547	2.66023254394531\\
134.563140869141	2.86894226074219\\
134.520629882813	2.84910583496094\\
134.12907409668	3.03622436523438\\
134.110656738281	3.02804565429688\\
133.732528686523	3.18656921386719\\
133.699020385742	3.16383361816406\\
133.322845458984	3.29423522949219\\
133.305557250977	3.27951049804688\\
132.899169921875	3.40174865722656\\
132.859436035156	3.36997985839844\\
132.432037353516	3.47549438476563\\
132.416366577148	3.46461486816406\\
131.985382080078	3.54380798339844\\
131.955047607422	3.51658630371094\\
131.5654296875	3.5701904296875\\
131.547271728516	3.55574035644531\\
131.166732788086	3.58708190917969\\
131.1474609375	3.57498168945313\\
130.71549987793	3.57765197753906\\
130.698257446289	3.56100463867188\\
130.256500244141	3.54212951660156\\
130.238006591797	3.52833557128906\\
129.795684814453	3.506591796875\\
129.783203125	3.48799133300781\\
129.322174072266	3.45344543457031\\
129.294616699219	3.42329406738281\\
128.822448730469	3.36984252929688\\
128.809722900391	3.353515625\\
128.311920166016	3.27009582519531\\
128.275100708008	3.23780822753906\\
127.713729858398	3.12548828125\\
127.103240966797	2.98408508300781\\
127.079818725586	2.96783447265625\\
126.435653686523	2.7933349609375\\
125.745544433594	2.58859252929688\\
125.008605957031	2.35543823242188\\
124.991607666016	2.33880615234375\\
124.229232788086	2.0872802734375\\
122.702362060547	1.58680725097656\\
122.647857666016	1.56890869140625\\
121.11376953125	1.06491088867188\\
121.053924560547	1.06741333007813\\
120.302536010742	0.848648071289063\\
119.575912475586	0.646224975585938\\
119.507659912109	0.670745849609375\\
118.785064697266	0.49114990234375\\
118.730606079102	0.507369995117188\\
118.049652099609	0.363967895507813\\
117.37109375	0.266876220703125\\
117.350830078125	0.277420043945313\\
116.766418457031	0.1956787109375\\
116.725402832031	0.215850830078125\\
116.18440246582	0.154586791992188\\
116.162002563477	0.16973876953125\\
115.618515014648	0.1417236328125\\
115.603744506836	0.146636962890625\\
115.091506958008	0.117507934570313\\
115.070358276367	0.1298828125\\
114.490158081055	0.129013061523438\\
114.473236083984	0.137832641601563\\
113.206924438477	0.165206909179688\\
113.177978515625	0.17181396484375\\
112.49870300293	0.201919555664063\\
109.337341308594	0.333175659179688\\
108.534118652344	0.36041259765625\\
107.726577758789	0.376251220703125\\
106.920684814453	0.38067626953125\\
106.892807006836	0.371536254882813\\
106.098663330078	0.356903076171875\\
104.431182861328	0.315902709960938\\
104.402816772461	0.309051513671875\\
102.753890991211	0.219390869140625\\
102.695587158203	0.214874267578125\\
99.3579864501953	0.0178680419921875\\
98.5258636474609	-0.0298919677734375\\
96.933837890625	-0.0958404541015625\\
96.9043273925781	-0.08990478515625\\
96.1209564208984	-0.116790771484375\\
94.5312805175781	-0.138336181640625\\
94.5029907226563	-0.132980346679688\\
92.2903900146484	-0.130203247070313\\
92.2387237548828	-0.124359130859375\\
89.9908599853516	-0.113784790039063\\
84.084716796875	-0.1090087890625\\
84.0599670410156	-0.11163330078125\\
81.8549652099609	-0.11407470703125\\
80.3638305664063	-0.111175537109375\\
76.482421875	-0.10845947265625\\
69.6983795166016	-0.01416015625\\
69.638916015625	-0.0056915283203125\\
68.1819458007813	0.0135955810546875\\
68.1330413818359	0.008636474609375\\
59.2561187744141	0.0607757568359375\\
59.2096557617188	0.0558013916015625\\
56.9153137207031	0.0662689208984375\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
139.186660766602	1.17979431152344\\
137.479751586914	-0.5777587890625\\
145.590301513672	-8.45458984375\\
147.297210693359	-6.69705200195313\\
139.186660766602	1.17979431152344\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
139.971252441406	0.0762786865234375\\
140.557098388672	-0.492691040039063\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
138.605743408203	-1.32975769042969\\
139.191589355469	-1.89872741699219\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
140.264175415039	-0.208206176757813\\
138.898666381836	-1.61424255371094\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
139.581420898438	-0.911224365234375\\
145.320358276367	-6.48480224609375\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
145.320358276367	-6.48480224609375\\
148.007919311523	-9.26937866210938\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
145.741928100586	-5.51042175292969\\
146.309066772461	-6.09803771972656\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
144.331649780273	-6.87156677246094\\
144.898788452148	-7.45918273925781\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
146.025497436523	-5.80422973632813\\
144.615219116211	-7.16537475585938\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
148.974685668945	-8.50471496582031\\
147.233596801758	-10.2283935546875\\
151.995727539063	-15.0386047363281\\
153.73681640625	-13.3149108886719\\
148.974685668945	-8.50471496582031\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
153.098022460938	-12.6450805664063\\
153.165557861328	-13.4589538574219\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
151.705139160156	-14.0240325927734\\
151.772674560547	-14.8379058837891\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
149.590606689453	-9.47508239746094\\
150.165161132813	-10.0554504394531\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
148.197723388672	-10.8540344238281\\
148.772277832031	-11.4344024658203\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
153.131790161133	-13.0520172119141\\
151.738906860352	-14.4309692382813\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
149.877883911133	-9.7652587890625\\
148.485000610352	-11.1442108154297\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
148.007919311523	-9.26937866210938\\
152.435348510742	-13.7414855957031\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
131.348373413086	4.86700439453125\\
130.942153930664	2.45091247558594\\
142.091674804688	0.576400756835938\\
142.497894287109	2.99249267578125\\
131.348373413086	4.86700439453125\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
132.620971679688	4.40460205078125\\
133.426330566406	4.26919555664063\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
132.296020507813	2.47172546386719\\
133.101379394531	2.33633422851563\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
133.023651123047	4.33689880371094\\
132.698699951172	2.40402221679688\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
132.861175537109	3.37046813964844\\
140.750457763672	2.04408264160156\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
140.750457763672	2.04408264160156\\
143.174911499023	-0.97235107421875\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
141.258499145508	2.97630310058594\\
141.770126342773	2.33975219726563\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
139.73078918457	1.7484130859375\\
140.242416381836	1.11186218261719\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
141.514312744141	2.65802001953125\\
139.986602783203	1.43013000488281\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
144.395462036133	-0.800338745117188\\
142.022354125977	-1.40928649902344\\
143.704711914063	-7.96563720703125\\
146.077819824219	-7.356689453125\\
144.395462036133	-0.800338745117188\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
145.533096313477	-6.44660949707031\\
145.843460083008	-7.20199584960938\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
143.63459777832	-6.93376159667969\\
143.944961547852	-7.68914794921875\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
144.437255859375	-1.94891357421875\\
144.640228271484	-2.73995971679688\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
142.538757324219	-2.43606567382813\\
142.741729736328	-3.22711181640625\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
145.688278198242	-6.82431030273438\\
143.789779663086	-7.31146240234375\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
144.53874206543	-2.34443664550781\\
142.640243530273	-2.83158874511719\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
143.174911499023	-0.97235107421875\\
144.739028930664	-7.06788635253906\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
126.303283691406	4.03092956542969\\
126.866622924805	1.64657592773438\\
137.869689941406	4.24623107910156\\
137.306335449219	6.63059997558594\\
126.303283691406	4.03092956542969\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
127.65559387207	4.09869384765625\\
128.450378417969	4.28648376464844\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
128.106262207031	2.19120788574219\\
128.901062011719	2.37899780273438\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
128.052978515625	4.19258117675781\\
128.503662109375	2.28511047363281\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
128.2783203125	3.23884582519531\\
136.06396484375	5.07833862304688\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
136.06396484375	5.07833862304688\\
139.924697875977	4.81062316894531\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
135.724411010742	6.084228515625\\
136.539108276367	6.02774047851563\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
135.588821411133	4.12893676757813\\
136.403518676758	4.07243347167969\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
136.131759643555	6.05598449707031\\
135.996170043945	4.10067749023438\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
140.874801635742	5.59587097167969\\
139.171157836914	3.83517456054688\\
144.035522460938	-0.871612548828125\\
145.739166259766	0.889083862304688\\
140.874801635742	5.59587097167969\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
145.02978515625	1.53511047363281\\
145.227478027344	0.74273681640625\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
143.666870117188	0.126556396484375\\
143.864562988281	-0.665817260742188\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
141.511428833008	4.63896179199219\\
142.09831237793	4.07107543945313\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
140.148513793945	3.23040771484375\\
140.735397338867	2.66252136230469\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
145.128631591797	1.13893127441406\\
143.765716552734	-0.269622802734375\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
141.804870605469	4.35502624511719\\
140.441955566406	2.94645690917969\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
139.924697875977	4.81062316894531\\
144.447174072266	0.434646606445313\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
119.014221191406	1.67062377929688\\
119.800857543945	-0.649658203125\\
130.508239746094	2.98043823242188\\
129.721588134766	5.30070495605469\\
119.014221191406	1.67062377929688\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
120.354042053223	1.86615753173828\\
121.127464294434	2.12837219238281\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
120.983345031738	0.0099334716796875\\
121.756767272949	0.272148132324219\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
120.740753173828	1.99726867675781\\
121.370056152344	0.141036987304688\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
121.055404663086	1.06915283203125\\
128.6318359375	3.63777160644531\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
128.6318359375	3.63777160644531\\
131.681182861328	6.02070617675781\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
127.706665039063	4.15852355957031\\
128.350143432617	4.661376953125\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
128.913528442383	2.61415100097656\\
129.557022094727	3.11701965332031\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
128.028396606445	4.40995788574219\\
129.235275268555	2.86558532714844\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
131.497940063477	7.2396240234375\\
132.128707885742	4.87222290039063\\
138.669281005859	6.61491394042969\\
138.038513183594	8.98231506347656\\
131.497940063477	7.2396240234375\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
137.113906860352	8.688232421875\\
137.905532836914	8.48753356933594\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
137.618545532227	6.7943115234375\\
138.410171508789	6.59361267089844\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
132.646072387695	7.2919921875\\
133.435195922852	7.50225830078125\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
133.15071105957	5.3980712890625\\
133.939834594727	5.60832214355469\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
137.509719848633	8.587890625\\
138.014358520508	6.69395446777344\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
133.040634155273	7.39712524414063\\
133.545272827148	5.50318908691406\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
131.681182861328	6.02070617675781\\
137.76203918457	7.64091491699219\\
};
\addplot [color=red, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
100.45108795166	5.4295654296875\\
97.9331359863281	5.5452880859375\\
97.0295639038086	5.56227111816406\\
96.3128890991211	5.5570068359375\\
95.5929870605469	5.52977752685547\\
94.8654556274414	5.47464752197266\\
94.1636047363281	5.39230346679688\\
93.4794235229492	5.28035736083984\\
92.838264465332	5.14736938476563\\
92.2628021240234	5.00537109375\\
91.4987258911133	4.78146362304688\\
90.869514465332	4.56935882568359\\
90.2041931152344	4.31976318359375\\
89.5114440917969	4.03382110595703\\
88.7807998657227	3.71157836914063\\
85.1375045776367	2.07815551757813\\
84.1910552978516	1.70532989501953\\
83.5451507568359	1.47867584228516\\
82.8984222412109	1.27272033691406\\
82.2557907104492	1.09410095214844\\
81.6145172119141	0.941184997558594\\
80.9712982177734	0.809562683105469\\
80.3223648071289	0.697654724121094\\
79.6722869873047	0.606742858886719\\
79.027473449707	0.531143188476563\\
78.056640625	0.452171325683594\\
77.0922393798828	0.411285400390625\\
76.1411285400391	0.404373168945313\\
74.8957138061523	0.42022705078125\\
72.7110824584961	0.472869873046875\\
70.1604995727539	0.517555236816406\\
68.8888320922852	0.509559631347656\\
67.959846496582	0.477302551269531\\
66.7269897460938	0.400680541992188\\
65.4789962768555	0.305023193359375\\
62.0825576782227	0.0173568725585938\\
61.1525344848633	-0.0368270874023438\\
59.5917587280273	-0.08831787109375\\
57.0877380371094	-0.121665954589844\\
52.1551742553711	-0.0833587646484375\\
49.7639617919922	-0.091766357421875\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
98.7652282714844	6.94143676757813\\
98.6414184570313	4.49456787109375\\
109.951950073242	3.92225646972656\\
110.075759887695	6.36912536621094\\
98.7652282714844	6.94143676757813\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
100.092796325684	6.62895202636719\\
100.908424377441	6.58767700195313\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
99.9937515258789	4.67145538330078\\
100.809379577637	4.63018035888672\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
100.500610351563	6.60831451416016\\
100.401565551758	4.65081787109375\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
100.45108795166	5.62956237792969\\
108.440864562988	5.22528839111328\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
108.440864562988	5.22528839111328\\
112.310775756836	5.19945526123047\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
108.039077758789	6.20799255371094\\
108.855728149414	6.20253753662109\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
108.026000976563	4.24803161621094\\
108.842651367188	4.24258422851563\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
108.447402954102	6.20526123046875\\
108.434326171875	4.24530792236328\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
112.434555053711	6.42583465576172\\
112.460479736328	3.97597503662109\\
119.228851318359	4.04759216308594\\
119.202926635742	6.49745941162109\\
112.434555053711	6.42583465576172\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
118.277351379395	6.50495910644531\\
118.908760070801	5.98702239990234\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
118.29808807373	4.54506683349609\\
118.929496765137	4.02713012695313\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
113.560005187988	6.19273376464844\\
114.376625061035	6.20137023925781\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
113.580741882324	4.23284149169922\\
114.397361755371	4.24148559570313\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
118.593055725098	6.24598693847656\\
118.613792419434	4.28610229492188\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
113.968315124512	6.19705200195313\\
113.989051818848	4.23715972900391\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
112.310775756836	5.19945526123047\\
118.603424072266	5.26604461669922\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
88.8193130493164	5.35151672363281\\
89.6262435913086	3.03821563720703\\
100.319351196289	6.76824188232422\\
99.5124206542969	9.08153533935547\\
88.8193130493164	5.35151672363281\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
90.1668090820313	5.56208038330078\\
90.9379119873047	5.8310546875\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
90.8123626708984	3.71144104003906\\
91.5834655761719	3.98041534423828\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
90.552360534668	5.69657135009766\\
91.1979141235352	3.84593200683594\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
90.8751373291016	4.77124786376953\\
98.4287643432617	7.40614318847656\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
98.4287643432617	7.40614318847656\\
102.291809082031	7.63809204101563\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
97.9624252319336	8.35990905761719\\
98.7776260375977	8.40885162353516\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
98.0799026489258	6.40343475341797\\
98.8951034545898	6.45237731933594\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
98.3700256347656	8.38438415527344\\
98.4875030517578	6.42790222167969\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
103.056663513184	8.60469818115234\\
101.758949279785	6.52661895751953\\
107.500183105469	2.94133758544922\\
108.797897338867	5.01941680908203\\
103.056663513184	8.60469818115234\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
107.888221740723	5.45058441162109\\
108.408988952637	4.82149505615234\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
106.850044250488	3.78811645507813\\
107.370811462402	3.15902709960938\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
103.879348754883	7.80210113525391\\
104.572036743164	7.36952972412109\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
102.841171264648	6.13963317871094\\
103.53385925293	5.70706176757813\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
108.14860534668	5.13603973388672\\
107.110427856445	3.47357177734375\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
104.225692749023	7.5858154296875\\
103.187515258789	5.92334747314453\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
102.291809082031	7.63809204101563\\
107.629516601563	4.3048095703125\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
78.2158432006836	1.74242401123047\\
78.6829605102539	-0.662628173828125\\
89.8002090454102	1.49662017822266\\
89.3330917358398	3.90167236328125\\
78.2158432006836	1.74242401123047\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
79.5796051025391	1.75772094726563\\
80.3812866210938	1.91342926025391\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
79.9533081054688	-0.16632080078125\\
80.7549896240234	-0.0106124877929688\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
79.9804458618164	1.83557891845703\\
80.3541488647461	-0.088470458984375\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
80.1672973632813	0.873558044433594\\
88.0205459594727	2.39884948730469\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
88.0205459594727	2.39884948730469\\
91.5146408081055	4.06264495849609\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
87.2305526733398	3.10810852050781\\
87.967887878418	3.45921325683594\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
88.0732040405273	1.33849334716797\\
88.8105392456055	1.68959045410156\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
87.5992202758789	3.28366088867188\\
88.4418716430664	1.51404571533203\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
90.8167953491211	5.07868194580078\\
92.4193649291992	3.22550964355469\\
97.5392379760742	7.65302276611328\\
95.9366683959961	9.50619506835938\\
90.8167953491211	5.07868194580078\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
95.3316345214844	8.64540100097656\\
95.9356231689453	9.19507598876953\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
96.6136932373047	7.16285705566406\\
97.2176818847656	7.71253204345703\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
91.8264236450195	5.62787628173828\\
92.4441452026367	6.16207122802734\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
93.1084823608398	4.14533233642578\\
93.726203918457	4.67952728271484\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
95.6336288452148	8.92023468017578\\
96.9156875610352	7.43769836425781\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
92.1352844238281	5.89497375488281\\
93.4173431396484	4.41242980957031\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
91.5146408081055	4.06264495849609\\
96.274658203125	8.17896270751953\\
};
\addplot [color=green, dashed, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
121.478637695313	-4.05079650878906\\
121.497741699219	-4.05902862548828\\
120.236221313477	-3.51160430908203\\
119.287994384766	-3.12163543701172\\
118.306549072266	-2.74651336669922\\
117.320190429688	-2.40360260009766\\
116.547714233398	-2.15924072265625\\
115.749984741211	-1.92912292480469\\
114.920471191406	-1.71216583251953\\
114.081985473633	-1.51445007324219\\
113.247268676758	-1.33808898925781\\
112.399185180664	-1.17906951904297\\
111.537261962891	-1.03933715820313\\
110.636993408203	-0.9136962890625\\
109.427139282227	-0.776123046875\\
108.207695007324	-0.671058654785156\\
106.978370666504	-0.593055725097656\\
105.740982055664	-0.539642333984375\\
103.843322753906	-0.4873046875\\
99.9460144042969	-0.402732849121094\\
98.3853454589844	-0.336532592773438\\
96.5800552368164	-0.227249145507813\\
92.9270248413086	0.0426788330078125\\
91.1208267211914	0.173347473144531\\
89.9517669677734	0.230827331542969\\
88.4506759643555	0.275558471679688\\
86.6187973022461	0.303390502929688\\
85.0757904052734	0.302421569824219\\
82.0813598632813	0.259956359863281\\
77.9451675415039	0.187255859375\\
72.2341384887695	0.121055603027344\\
70.4274444580078	0.0992507934570313\\
65.638053894043	0.0331649780273438\\
63.2347106933594	0.00174713134765625\\
60.1975555419922	-0.0549774169921875\\
56.5218505859375	-0.140792846679688\\
49.8620223999023	-0.236923217773438\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
120.371078491211	-2.22419738769531\\
119.383285522461	-4.46624755859375\\
129.747009277344	-9.03228759765625\\
130.734802246094	-6.79025268554688\\
120.371078491211	-2.22419738769531\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
121.50008392334	-2.98934936523438\\
122.247428894043	-3.31861114501953\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
120.709846496582	-4.78298187255859\\
121.457191467285	-5.11224365234375\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
121.873756408691	-3.15397644042969\\
121.083518981934	-4.94761657714844\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
121.478637695313	-4.05079650878906\\
128.799591064453	-7.27626037597656\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
128.799591064453	-7.27626037597656\\
132.300537109375	-8.92558288574219\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
128.847854614258	-6.21568298339844\\
129.586654663086	-6.56373596191406\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
128.01252746582	-7.98878479003906\\
128.751327514648	-8.33682250976563\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
129.217254638672	-6.38970947265625\\
128.381927490234	-8.16279602050781\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
132.842819213867	-7.81866455078125\\
132.015701293945	-10.1248321533203\\
138.387054443359	-12.4099273681641\\
139.214172363281	-10.1037750244141\\
132.842819213867	-7.81866455078125\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
138.333404541016	-9.78457641601563\\
138.776428222656	-10.4706420898438\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
137.671722412109	-11.6295166015625\\
138.11474609375	-12.3155670166016\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
133.817092895508	-8.42837524414063\\
134.585800170898	-8.70407104492188\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
133.155410766602	-10.2733001708984\\
133.924118041992	-10.5490112304688\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
138.554916381836	-10.1276092529297\\
137.89323425293	-11.9725341796875\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
134.201446533203	-8.56622314453125\\
133.539764404297	-10.4111480712891\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
132.300537109375	-8.92558288574219\\
138.224075317383	-11.0500793457031\\
};
\end{axis}
\end{tikzpicture}%

==> path_xy_straight_MIQP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{skyblue}{rgb}{0.0,0.74,1.0}
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-50,
xmax=20,
xtick={-40,-30,-20,-10,0,10},
xlabel={$x$ [m]},
ymin=-12,
ymax=12,
ytick={-10,-5,-0,5,10},
ylabel={$y$ [m]},
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.14)},anchor=north},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.07,.5)},anchor=south},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=gray, fill=red, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
-0.084671465801127	-0.000309654830981667\\
-0.168819721152774	-0.00124335042641711\\
-0.252420487590929	-0.00280738436775033\\
-0.335450191881523	-0.0050069750053088\\
-0.41788605369528	-0.00784624814450178\\
-0.499706171389816	-0.011328228528021\\
-0.580889604473765	-0.0154548361087103\\
-0.661416451135491	-0.0202268869906757\\
-0.741267919017129	-0.0256440987790064\\
-0.820426387202613	-0.0317050999199955\\
-0.898875457170194	-0.0384074424333653\\
-0.976599990234976	-0.0457476172352134\\
-1.05358612878207	-0.0537210710257556\\
-1.12982129836556	-0.0623222234701946\\
-1.20529418753299	-0.0715444831367276\\
-1.27999470203478	-0.0813802603763306\\
-1.35391388989309	-0.0918209750385231\\
-1.42704383365856	-0.102857056624311\\
-1.49937750607568	-0.114477934189797\\
-1.57090858532602	-0.126672013043892\\
-1.64163122604068	-0.139426635045907\\
-1.71153978238281	-0.152728019121558\\
-1.78062847972228	-0.166561178500818\\
-1.84889103177809	-0.180909811163541\\
-1.91632020061665	-0.195756160088084\\
-1.98290729758892	-0.211080840166055\\
-2.048641624204	-0.226862629109555\\
-2.11350985308586	-0.243078220369866\\
-2.17749535058536	-0.259701937047251\\
-2.2405774443373	-0.276705407031767\\
-2.30273064108498	-0.294057201202559\\
-2.36392380245504	-0.311722438444074\\
-2.42422429141187	-0.32969417698669\\
-2.48371487918215	-0.347972351755515\\
-2.54254522550234	-0.366581176149426\\
-2.60079360972145	-0.385526663155316\\
-2.65853838234896	-0.40481758215297\\
-2.71585792821434	-0.424465417061185\\
-2.77283061569479	-0.444484317765271\\
-2.82953472927199	-0.464891044391921\\
-2.88604838323252	-0.485704903963974\\
-2.94244941472276	-0.506947678910974\\
-2.99881525460701	-0.528643546818026\\
-3.05522277466546	-0.550818990655712\\
-3.11174810961542	-0.573502698539448\\
-3.16846645225869	-0.596725451813552\\
-3.22545181976033	-0.620519999936907\\
-3.28277678866636	-0.644920920262615\\
-3.34051219578161	-0.669964460348748\\
-3.39872680146396	-0.695688359907192\\
-3.4574869112655	-0.722131648890796\\
-3.51685595116412	-0.749334417525345\\
-3.57689399091424	-0.777337553315608\\
-3.6376492365083	-0.806178621263724\\
-3.69910614362043	-0.835866177946022\\
-3.76135391393218	-0.866460681052026\\
-3.82434379758762	-0.897956655544313\\
-3.88812670271236	-0.930398736283125\\
-3.95250432895967	-0.963704060937256\\
-4.01702246041169	-0.997647658367575\\
-4.08155144775269	-1.03216382295734\\
-4.14608208315197	-1.06724832207296\\
-4.21060836708959	-1.10289838436002\\
-4.27512600575072	-1.13911198419683\\
-4.33963162365337	-1.17588745906952\\
-4.40412235132823	-1.21322330477139\\
-4.46859560970164	-1.25111806556724\\
-4.53304899761816	-1.28957027503488\\
-4.59748023343809	-1.32857842393009\\
-4.6618871250068	-1.36814094246078\\
-4.72626755435547	-1.40825619013671\\
-4.79061947047336	-1.44892244985265\\
-4.85494088584172	-1.49013792391549\\
-4.91922987528646	-1.53190073129975\\
-4.9834845759032	-1.57420890544609\\
-5.04770318756313	-1.61706039233738\\
-5.11188397371979	-1.66045304869689\\
-5.17602526236647	-1.70438464022272\\
-5.2401254470676	-1.74885283981414\\
-5.30418298802133	-1.79385522576374\\
-5.36819641313037	-1.83938927990111\\
-5.43216431906812	-1.88545238567921\\
-5.49608537233278	-1.93204182619822\\
-5.55995831028363	-1.97915478216242\\
-5.62378194215574	-2.02678832976694\\
-5.68755515006887	-2.07493943852617\\
-5.75127688990238	-2.12360496894617\\
-5.81494619237675	-2.17278167029919\\
-5.87856216383649	-2.2224661781178\\
-5.94212398713157	-2.27265501170803\\
-6.00563092246405	-2.32334457158311\\
-6.06908230814104	-2.37453113677066\\
-6.13247756131627	-2.42621086205841\\
-6.19581617864675	-2.47837977512076\\
-6.25909773694725	-2.53103377359419\\
-6.32232189372623	-2.58416862200776\\
-6.38548838769076	-2.63777994864154\\
-6.44859703917283	-2.69186324227568\\
-6.51164775048128	-2.74641384883538\\
-6.57464050618479	-2.80142696793913\\
-6.63757537328996	-2.85689764932171\\
-6.70045250129529	-2.91282078911697\\
-6.76327212230366	-2.9691911261668\\
-6.8260345508078	-3.02600323801843\\
-6.88874018350955	-3.0832515369334\\
-6.95138949898126	-3.1409302657437\\
-7.01398305720335	-3.19903349359055\\
-7.07652149896397	-3.25755511153861\\
-7.13900554511781	-3.31648882806983\\
-7.20143599569239	-3.375828164453\\
-7.26381372883304	-3.43556644998881\\
-7.32613969958609	-3.49569681713895\\
-7.38841493844895	-3.55621219647951\\
-7.45064054984433	-3.61710531164146\\
-7.51281771025845	-3.67836867399759\\
-7.57494766625414	-3.73999457731203\\
-7.63703173219482	-3.8019750922054\\
-7.69907128781039	-3.86430206057923\\
-7.76106777544503	-3.92696708985627\\
-7.82302269701645	-3.98996154708054\\
-7.88493761075843	-4.05327655296767\\
-7.94681412773824	-4.11690297591827\\
-8.00865390782364	-4.18083142568019\\
-8.07045865558869	-4.24505224718167\\
-8.1322301156925	-4.30955551408063\\
-8.19397006805745	-4.37433102239122\\
-8.25568032246375	-4.43936828381453\\
-8.31736271303037	-4.50465651929248\\
-8.37901909203047	-4.57018465223555\\
-8.44065132341064	-4.63594130184194\\
-8.50226127589476	-4.70191477641688\\
-8.56385081534006	-4.76809306636945\\
-8.62542179721588	-4.83446383785601\\
-8.6869760578357	-4.9010144256396\\
-8.74851540565652	-4.96773182661528\\
-8.81004161169592	-5.03460269302199\\
-8.87155639943807	-5.10161332578281\\
-8.93306143435518	-5.16874966815843\\
-8.9945583126345	-5.23599729931557\\
-9.05604854920061	-5.30334142795483\\
-9.11753356539037	-5.37076688644068\\
-9.17901467567199	-5.43825812482055\\
-9.24049307394021	-5.50579920536992\\
-9.30196981886379	-5.57337379714483\\
-9.36344581866134	-5.64096517101188\\
-9.42492181516782	-5.70855619506376\\
-9.48639836709071	-5.77612933036949\\
-9.54787583252089	-5.84366662719199\\
-9.60935435071705	-5.9111497217559\\
-9.67083382305608	-5.97855983351056\\
-9.7323138932434	-6.04587776305438\\
-9.7937939267201	-6.11308389071514\\
-9.85527298927743	-6.18015817586095\\
-9.91674982488509	-6.24708015701199\\
-9.978222832723	-6.31382895280386\\
-10.0396900434922	-6.3803832639453\\
-10.101149094843	-6.44672137605441\\
-10.1625972062451	-6.51282116378062\\
-10.2240311528801	-6.57866009581507\\
-10.2854472391589	-6.64421524148783\\
-10.3468412713216	-6.70946327841506\\
-10.4082085293143	-6.77438050145224\\
-10.4695437385848	-6.83894283366897\\
-10.5308410408629	-6.90312583838401\\
-10.592093964631	-6.96690473303587\\
-10.6532953952421	-7.03025440485845\\
-10.7144375446816	-7.09314942836466\\
-10.7755119210968	-7.15556408476725\\
-10.8365092981758	-7.21747238341118\\
-10.8974196845057	-7.27884808532761\\
-10.9582322929873	-7.33966472895437\\
-11.0189355102484	-7.39989565792456\\
-11.079516867024	-7.45951405182386\\
-11.1399630081819	-7.51849295852695\\
-11.2002596637638	-7.57680532939306\\
-11.2603916210242	-7.63442405717758\\
-11.320342697016	-7.69132201610303\\
-11.3803306666417	-7.74769180081057\\
-11.4406208872815	-7.80376207841293\\
-11.501537605903	-7.85980521495067\\
-11.5631189004537	-7.91582160986612\\
-11.6254542536867	-7.97185590140768\\
-11.6885551714108	-8.0278799804165\\
-11.7524290065275	-8.08386161643695\\
-11.8171131199547	-8.1397941588941\\
-11.8825369720434	-8.19557813198285\\
-11.9481175017744	-8.25069036857939\\
-12.0137254830067	-8.30500996004212\\
-12.0793473411529	-8.35851667917308\\
-12.1449693253025	-8.4111915348652\\
-12.2105775564526	-8.46301683364015\\
-12.2761580758251	-8.51397623595757\\
-12.3416968919805	-8.56405480635405\\
-12.4071800252574	-8.61323905647862\\
-12.4725935477586	-8.66151698002595\\
-12.5379236168599	-8.70887807857981\\
-12.6031564999335	-8.75531337738155\\
-12.668278587632	-8.8008154300247\\
-12.7332763928167	-8.84537831114543\\
-12.7981365318542	-8.88899759619979\\
-12.8628456846844	-8.93167032748513\\
-12.9273905297746	-8.97339496566597\\
-12.99175764977	-9.01417132616208\\
-13.0559334033977	-9.05400049988612\\
-13.119903759013	-9.09288475798842\\
-13.1836540850045	-9.13082744040923\\
-13.2471688923357	-9.16783282828018\\
-13.3103341839574	-9.20385105179251\\
-13.3731464665221	-9.23889905335253\\
-13.4356551404662	-9.27302255194003\\
-13.4978584702043	-9.30623811202164\\
-13.5597821433559	-9.33857675317207\\
-13.6214114777509	-9.37004827541146\\
-13.6827466154162	-9.40067075924396\\
-13.7437917114605	-9.43046437846268\\
-13.8045697206673	-9.45945812651718\\
-13.8651192221967	-9.48768719321141\\
-13.925468457617	-9.51518033352518\\
-13.9856630127722	-9.54197263406043\\
-14.0457993959125	-9.56811900512887\\
-14.105930956766	-9.59365202370278\\
-14.1660866309178	-9.61859185991555\\
-14.2263405273521	-9.64297537053266\\
-14.2866968720894	-9.66680899960234\\
-14.347142295997	-9.69009216950995\\
-14.4077499445285	-9.71285679470121\\
-14.468594448986	-9.73513237060289\\
-14.5296844772177	-9.7569221408127\\
-14.5909905159172	-9.77821576509538\\
-14.6525642579314	-9.79903095087166\\
-14.714437443234	-9.81937685619256\\
-14.7765834954224	-9.83924291278459\\
-14.8389678941794	-9.85861694935859\\
-14.9016214548046	-9.87750734763319\\
-14.9645786925151	-9.89592230831163\\
-15.0278569516883	-9.91386383419752\\
-15.0914546240037	-9.93132800396623\\
-15.1553614051821	-9.94830849561972\\
-15.2195382084767	-9.96479190738583\\
-15.2839672667727	-9.9807712609895\\
-15.3486514245807	-9.99624490253882\\
-15.413590624204	-10.01121027025\\
-15.4787787722659	-10.025663333281\\
-15.5441956598007	-10.0395971672533\\
-15.609829175786	-10.0530070171746\\
-15.6756709477184	-10.0658891136607\\
-15.7417117811981	-10.0782396763588\\
-15.807941454799	-10.0900549129291\\
-15.8743501102552	-10.1013312930615\\
-15.9409275744362	-10.1120654261607\\
-16.0076635103806	-10.1222540973653\\
-16.0745475624143	-10.1318942952805\\
-16.1415694695291	-10.1409832283389\\
-16.2087190149673	-10.1495183154827\\
-16.2759858104397	-10.1574971609033\\
-16.3433605725131	-10.1649176977726\\
-16.4108342680873	-10.1717780590704\\
-16.4783981317203	-10.1780765695034\\
-16.5460436826386	-10.1838117365612\\
-16.6137627263371	-10.1889822396186\\
-16.6815473525286	-10.1935869187271\\
-16.7493899275868	-10.1976247631943\\
-16.8172830847904	-10.2010949004196\\
-16.8852197067811	-10.2039965848918\\
-16.9531929122604	-10.206329188163\\
-17.0211960450817	-10.2080921895052\\
-17.089222646595	-10.2092851668464\\
-17.1572664496467	-10.2099077891646\\
-17.2251736501079	-10.2099603360878\\
-17.2926862680422	-10.2094494671591\\
-17.3594884191124	-10.2083918217526\\
-17.4255602176773	-10.2068065392225\\
-17.4908729684818	-10.2047141205296\\
-17.5553876323514	-10.2021368262705\\
-17.6190531521762	-10.1990991229831\\
-17.6818046268009	-10.1956281755214\\
-17.7435613409877	-10.1917543801209\\
-17.804636930904	-10.1874816030884\\
-17.8658795786611	-10.1827616453409\\
-17.9277249539223	-10.1775583961225\\
-17.9902476449941	-10.1718575558269\\
-18.0535201167836	-10.1656428268589\\
-18.1176122216318	-10.1588959996294\\
-18.1825906329739	-10.1515970563144\\
-18.2485182172317	-10.1437242941374\\
-18.3154533233988	-10.1352544738957\\
-18.3834489834427	-10.1261629989457\\
-18.4525520104417	-10.1164241314271\\
-18.5227698155851	-10.1060161392672\\
-18.5931621675509	-10.0950673390864\\
-18.6634452148396	-10.0836241786396\\
-18.7338153540242	-10.0716580661016\\
-18.8043944641274	-10.0591482573075\\
-18.8752029364175	-10.0460895811805\\
-18.9462527809531	-10.0324779026138\\
-19.0175507918591	-10.0183097756991\\
-19.0890995434718	-10.0035824164333\\
-19.1608985377878	-9.98829360097174\\
-19.2329448644194	-9.9724416247378\\
-19.3052348667342	-9.95602500198311\\
-19.3777650963942	-9.93904226387719\\
-19.4505933041994	-9.92147701954936\\
-19.5237209648837	-9.90332534754612\\
-19.5971267821766	-9.88458909443595\\
-19.670786124584	-9.86527151283955\\
-19.7446865621032	-9.8453731463968\\
-19.8188048538655	-9.82489784271995\\
-19.8931125307376	-9.80385153725039\\
-19.9675962987433	-9.78223645222691\\
-20.0422172979263	-9.76006282301135\\
-20.1169760703038	-9.73732981698695\\
-20.1918592644086	-9.71404092878861\\
-20.2668557900062	-9.69019927359865\\
-20.3419689605301	-9.66580352674724\\
-20.4172173958934	-9.64084712211193\\
-20.492590818613	-9.61533283403884\\
-20.5680322381011	-9.58927998679964\\
-20.643513992424	-9.56269903478822\\
-20.7190529280233	-9.5355850747556\\
-20.7946583043087	-9.50793555982319\\
-20.8702738031515	-9.4797723540311\\
-20.9458979359867	-9.45109790257602\\
-21.0215101343909	-9.42192216467503\\
-21.0970968310487	-9.39225293843693\\
-21.1726649673533	-9.36209020008926\\
-21.2481907060022	-9.33144640850093\\
-21.3236862671092	-9.30031975432565\\
-21.3991397318879	-9.26871838956317\\
-21.4745463250397	-9.23664781706157\\
-21.5499148661638	-9.20410785914085\\
-21.625225047519	-9.17111108099716\\
-21.7005085048023	-9.13764743564563\\
-21.7757572223197	-9.1037241954394\\
-21.8509847919325	-9.06933901678378\\
-21.926212383635	-9.03448580770205\\
-22.0014151004506	-8.99917984731924\\
-22.0766209936489	-8.96341181891864\\
-22.1518222240209	-8.92718925153127\\
-22.2270199057277	-8.89051561093183\\
-22.3022319702143	-8.85338612733269\\
-22.3774373527166	-8.81581534671422\\
-22.4526504373086	-8.77780044467982\\
-22.5278781436251	-8.73934225380664\\
-22.6031025538903	-8.70045451736406\\
-22.6783413856463	-8.66113282949948\\
-22.7535904222503	-8.62138419987511\\
-22.8288414471736	-8.58121805239181\\
-22.9041087522293	-8.54063197261715\\
-22.9793839588659	-8.49963582471416\\
-23.0546636884227	-8.45823707792898\\
-23.1299603323463	-8.41643466873867\\
-23.2052648511245	-8.3742395342571\\
-23.2805730084362	-8.33166027070035\\
-23.3558952380643	-8.28869736095252\\
-23.4312278065094	-8.24535947437787\\
-23.5065639098023	-8.20165735537632\\
-23.5819105003982	-8.15759401883114\\
-23.6572702517896	-8.11317510189445\\
-23.7326346737376	-8.0684130733036\\
-23.8080047175355	-8.02331511272132\\
-23.8833843167618	-7.97788681086431\\
-23.9587717595532	-7.93213736356955\\
-24.0341669770513	-7.88607522562941\\
-24.1095655378505	-7.83971178464567\\
-24.1849686044764	-7.79305526856541\\
-24.2603760395115	-7.74611494377793\\
-24.3357829781517	-7.69890329375691\\
-24.411199052468	-7.65142396670417\\
-24.4866546923923	-7.60366752697683\\
-24.5621779467547	-7.55562590319222\\
-24.6377943899314	-7.50729250460121\\
-24.7135273131596	-7.45866215295379\\
-24.7893970018281	-7.40973159879197\\
-24.8654236377078	-7.36049769329374\\
-24.9416255977371	-7.31095850987213\\
-25.0180195226735	-7.26111333318047\\
-25.0946204040909	-7.21096263213014\\
-25.1714416655854	-7.16050803254694\\
-25.2484952355224	-7.10975229138285\\
-25.3257916326225	-7.05869925857843\\
-25.4033399670574	-7.00735389102607\\
-25.4811480595439	-6.95572218511084\\
-25.5592224912176	-6.90381115125654\\
-25.6375686354799	-6.85162879715476\\
-25.7161907140795	-6.79918409166833\\
-25.7950918438002	-6.74648693178593\\
-25.8742740835635	-6.69354810623627\\
-25.9537384792697	-6.64037925767072\\
-26.0334851122112	-6.58699283964868\\
-26.113513140144	-6.53340207587689\\
-26.1938208369879	-6.47962091787841\\
-26.2744056430625	-6.42566399328706\\
-26.3552642061946	-6.37154655812513\\
-26.4363921650519	-6.31728461959086\\
-26.5177841321721	-6.26289492296527\\
-26.5994347196663	-6.20839424054843\\
-26.681337931091	-6.15379975238239\\
-26.7634872053843	-6.09912898945183\\
-26.8458754642132	-6.04439977388888\\
-26.9284951601727	-5.98963015816494\\
-27.0113383254423	-5.9348383638037\\
-27.0943966225527	-5.88004271880078\\
-27.1776612836528	-5.82526166869495\\
-27.2611235151813	-5.77051348216027\\
-27.3447742607934	-5.71581638064476\\
-27.4286040114795	-5.66118863503061\\
-27.512603512985	-5.60664807871284\\
-27.5967632180204	-5.55221244188344\\
-27.681073605383	-5.49789912152448\\
-27.7655252111803	-5.44372514176262\\
-27.8501086516597	-5.38970712146181\\
-27.9348146755331	-5.33586122497061\\
-28.0196342023317	-5.28220312416603\\
-28.1045583766115	-5.22874795287711\\
-28.1895785958944	-5.17551028042013\\
-28.274687060436	-5.12250376299908\\
-28.3598758372143	-5.06974172582298\\
-28.4451371175815	-5.01723699486362\\
-28.5304636069225	-4.96500165497689\\
-28.6158483898366	-4.91304713622356\\
-28.7012850383175	-4.86138415236975\\
-28.7867675480515	-4.81002274631518\\
-28.872290424517	-4.75897224641066\\
-28.9578486387439	-4.70824130318197\\
-29.043437663098	-4.65783787932617\\
-29.1290534207908	-4.60776929203379\\
-29.214692386791	-4.55804216757284\\
-29.3003515108664	-4.50866250146874\\
-29.3860282276222	-4.4596356680238\\
-29.471720447958	-4.41096644136197\\
-29.5574266267634	-4.36265897403216\\
-29.6431456256203	-4.31471689204424\\
-29.7288766713906	-4.26714333388221\\
-29.8146194157126	-4.21994093354956\\
-29.9003739111202	-4.17311185081095\\
-29.9861406052291	-4.12665779126651\\
-30.0719202990831	-4.08058004555948\\
-30.1577141374564	-4.03487951059995\\
-30.2435235733913	-3.98955672408903\\
-30.3293503625372	-3.94461188252497\\
-30.4151965269434	-3.9000448747387\\
-30.5010643322162	-3.85585530747653\\
-30.5869562648635	-3.81204253012019\\
-30.6728750100538	-3.76860565840219\\
-30.7588234289211	-3.72554359753705\\
-30.8448045350215	-3.6828550649296\\
-30.9308214745287	-3.64053861018458\\
-31.0168775056562	-3.59859263471082\\
-31.102975978985	-3.55701541008028\\
-31.1891203188711	-3.51580509508745\\
-31.2753140058136	-3.47495975160003\\
-31.3615605597296	-3.43447735925874\\
-31.4478635246656	-3.39435582881351\\
-31.5342264538537	-3.35459301465179\\
-31.6206528961561	-3.31518672605927\\
-31.7071463834504	-3.27613473746735\\
-31.7937104190161	-3.23743479769968\\
-31.880348466939	-3.19908463825132\\
-31.9670639348878	-3.1610819839647\\
-32.0538601396026	-3.12342457044789\\
-32.1407403677097	-3.08611011964391\\
-32.2277078343971	-3.04913636014302\\
-32.3147656762546	-3.01250103195598\\
-32.4019169452733	-2.97620189046878\\
-32.4891646038301	-2.94023670969554\\
-32.5765115197976	-2.90460328521731\\
-32.6639604627279	-2.86929943643956\\
-32.7515141005833	-2.83432300841771\\
-32.8391749967508	-2.7996718733801\\
-32.9269456076646	-2.76534393183812\\
-33.014828280861	-2.73133711337651\\
-33.1028252537784	-2.69764937702451\\
-33.1909386524931	-2.6642787115418\\
-33.2791704910865	-2.63122313536375\\
-33.3675226713295	-2.59848069634628\\
-33.455996982571	-2.56604947136581\\
-33.5445951023598	-2.53392756559446\\
-33.633318595786	-2.50211311219412\\
-33.7221689177387	-2.47060427091685\\
-33.8111474131582	-2.43939922741455\\
-33.9002553182981	-2.40849619216526\\
-33.9894937621438	-2.37789339933897\\
-34.0788637671208	-2.34758910590115\\
-34.1683662532868	-2.31758158954017\\
-34.2580020374406	-2.28786914833912\\
-34.3477718360516	-2.25845009915588\\
-34.4376762673412	-2.22932277631892\\
-34.5277158533826	-2.20048553034226\\
-34.6178910221624	-2.17193672667985\\
-34.7082021100277	-2.14367474438727\\
-34.7986493439907	-2.11569798100033\\
-34.8892327651028	-2.08800487484254\\
-34.9799524648542	-2.06059383166411\\
-35.0708084539892	-2.03346326554791\\
-35.1618006584726	-2.00661159969977\\
-35.2529289294601	-1.98003726308002\\
-35.3441930424754	-1.95373869032599\\
-35.4355926998259	-1.92771432073055\\
-35.527127535324	-1.90196259661622\\
-35.6187971141254	-1.87648196314666\\
-35.7106009357819	-1.85127086724842\\
-35.8025384381965	-1.82632775634245\\
-35.8946089983993	-1.801651077994\\
-35.9868119356601	-1.77723927895501\\
-36.0791465139695	-1.75309080442405\\
-36.1716119445598	-1.72920409733732\\
-36.2642073878392	-1.70557759784953\\
-36.35693195622	-1.6822097426207\\
-36.4497847162853	-1.65909896431309\\
-36.542764691076	-1.63624369109226\\
-36.6358708623426	-1.61364234617204\\
-36.7291021727573	-1.59129334740336\\
-36.8224575280819	-1.56919510690653\\
-36.9159357992957	-1.54734603074481\\
-37.0095358246763	-1.52574451863934\\
-37.1032564118279	-1.50438896372557\\
-37.1970963396868	-1.48327775234278\\
-37.2910543604389	-1.46240926386995\\
-37.3851292014382	-1.44178187058696\\
-37.4793195670391	-1.42139393757881\\
-37.5736241405066	-1.40124382264617\\
-37.6680415853884	-1.38132987635253\\
-37.7625705471704	-1.36165044202672\\
-37.8572096561666	-1.34220385553196\\
-37.9519575276451	-1.32298844563056\\
-38.0468127638899	-1.30400253395669\\
-38.1417739557002	-1.28524443512306\\
-38.236839683833	-1.26671245685335\\
-38.3320085204021	-1.24840490013617\\
-38.4272790302269	-1.23032005940055\\
-38.5226497721329	-1.21245622271169\\
-38.6181193002022	-1.1948116719859\\
-38.7136861649897	-1.17738468322081\\
-38.8093489146732	-1.16017352674541\\
-38.9051060961723	-1.14317646748283\\
-39.0009562562186	-1.1263917652276\\
-39.0968979423827	-1.10981767493569\\
-39.1929297040568	-1.09345244702649\\
-39.2890500933968	-1.07729432769529\\
-39.3852576662215	-1.06134155923539\\
-39.4815509828726	-1.04559238036887\\
-39.5779286090291	-1.03004502658598\\
-39.6743891165059	-1.01469773048741\\
-39.7709310840527	-0.999548722127061\\
-39.8675530978346	-0.984596229403544\\
-39.9642537523467	-0.969838478381797\\
-40.0610316509652	-0.955273693670388\\
-40.157885406505	-0.940900098794364\\
-40.2548136419257	-0.926715916543106\\
-40.3518149907261	-0.912719369361331\\
-40.4488880974988	-0.898908679711737\\
-40.5460316184064	-0.885282070445102\\
-40.6432442216269	-0.871837765169865\\
-40.7405245877716	-0.858573988620467\\
-40.8378714102751	-0.845488967024064\\
-40.9352833957592	-0.832580928465015\\
-41.0327592643697	-0.819848103246791\\
-41.13029775009	-0.807288724250714\\
-41.2278976010296	-0.794901027291252\\
-41.3255575796891	-0.782683251467413\\
-41.4232764632038	-0.770633639509871\\
-41.5210530435647	-0.758750438123555\\
-41.6188861278193	-0.747031898325253\\
-41.7167745382518	-0.735476275776154\\
-41.8147171125445	-0.724081831108795\\
-41.9127127039203	-0.712846830248377\\
-42.0107601812675	-0.701769544728137\\
-42.1088584292473	-0.690848251998574\\
-42.2070063483847	-0.680081235730396\\
-42.3052028551438	-0.669466786110886\\
-42.4034468819872	-0.659003200133758\\
-42.5017373774228	-0.648688781882038\\
-42.6000733061534	-0.638521842791977\\
-42.6984536487183	-0.628500701961295\\
-42.7968774019436	-0.618623686364749\\
-42.8953435786516	-0.608889131138214\\
-42.9938512077884	-0.599295379811399\\
-43.0923993343452	-0.589840784553155\\
-43.1909870193177	-0.580523706404486\\
-43.2896133396561	-0.571342515504164\\
-43.3882773881689	-0.56229559131023\\
-43.486978273568	-0.553381322800373\\
-43.5857151202721	-0.544598108686514\\
-43.6844870683624	-0.535944357607057\\
-43.7832932734912	-0.527418488315496\\
-43.88213290678	-0.519018929861992\\
-43.9810051547182	-0.510744121767084\\
-44.0799092190111	-0.502592514191809\\
-44.1788443165132	-0.494562568092926\\
-44.2778096790723	-0.486652755378172\\
-44.3768045534058	-0.478861559051161\\
-44.4758282010656	-0.471187473342311\\
-44.5748798979663	-0.463629003866262\\
-44.6739589345839	-0.456184667719657\\
-44.7730646156852	-0.448852993608782\\
-44.8721962601733	-0.441632521961089\\
-44.9713532009296	-0.434521805030132\\
-45.0705347846522	-0.42751940699403\\
-45.1697403716921	-0.42062390404755\\
-45.2689693358854	-0.413833884487934\\
-45.3682210643845	-0.407147948794495\\
-45.4674949574854	-0.400564709702211\\
-45.5667904284541	-0.394082792269325\\
-45.6661069033506	-0.387700833939106\\
-45.7654438208513	-0.381417484595867\\
-45.8648006320703	-0.37523140661536\\
-45.9641768003383	-0.369141274912143\\
-46.0635718011519	-0.363145776970991\\
-46.162985121853	-0.357243612889764\\
-46.2624162614956	-0.351433495405391\\
-46.3618647305688	-0.345714149923145\\
-46.4613300511076	-0.340084314518692\\
-46.5608117562004	-0.334542739970425\\
-46.660309389906	-0.329088189763129\\
-46.7598225070868	-0.323719440092014\\
-46.8593506732159	-0.318435279863799\\
-46.9588934641988	-0.31323451069269\\
-47.0584504661868	-0.308115946892575\\
-47.158021275391	-0.303078415465128\\
-47.2576054979056	-0.298120756083457\\
-47.3572027495282	-0.293241821072096\\
-47.4568126555788	-0.288440475383329\\
-47.556434850724	-0.28371559656967\\
-47.656068978799	-0.279066074752993\\
-47.7557146926316	-0.274490812590169\\
-47.8553716538678	-0.269988725235396\\
-47.9550395327983	-0.26555874029933\\
-48.0547180081875	-0.261199797805109\\
-48.1544067671026	-0.256910850141397\\
-48.2541055047455	-0.252690862012531\\
-48.3538139242856	-0.248538810385898\\
-48.4535317366948	-0.244453684436623\\
-48.5532586605841	-0.240434485489681\\
-48.6529944219993	-0.23648022696117\\
-48.7527387543942	-0.232589934290224\\
-48.8524913983338	-0.228762644879613\\
-48.9522521014379	-0.224997408024685\\
-49.0520206180695	-0.221293284850091\\
-49.1517967093456	-0.217649348232107\\
-49.2515801429315	-0.214064682727525\\
-49.3513706928925	-0.21053838449855\\
-49.4511681395485	-0.207069561235963\\
-49.5509722693301	-0.203657332080603\\
-49.6507828746368	-0.200300827543299\\
-49.7505997536985	-0.19699918942325\\
-49.8504227104377	-0.193751570725029\\
-49.9502515543213	-0.190557135574639\\
-50.0500861002699	-0.187415059132519\\
-50.1499261684778	-0.184324527508334\\
-50.2497715843126	-0.181284737672128\\
-50.3496221781832	-0.178294897365549\\
-50.4494777853995	-0.175354225012324\\
-50.5493382460785	-0.172461949626536\\
-50.6492034050065	-0.169617310721412\\
-50.7490731115256	-0.166819558216678\\
-50.8489472194182	-0.164067952345302\\
-50.9488255867938	-0.16136176355956\\
-51.0487080759786	-0.158700272436507\\
-51.1485945534055	-0.1560827695829\\
-51.2484848894837	-0.153508555540226\\
-51.3483789585703	-0.150976940686654\\
-51.4482766387873	-0.148487245142799\\
-51.5481778119491	-0.14603879867425\\
-51.6480823634645	-0.143630940594548\\
-51.74799018224	-0.141263019667917\\
-51.8479011605855	-0.138934394011808\\
-51.9478151941222	-0.136644430999282\\
-52.0477321816917	-0.134392507161312\\
-52.1476520252681	-0.132178008089006\\
-52.2475746298714	-0.130000328335808\\
-52.3474999034831	-0.127858871319727\\
-52.447427756963	-0.125753049225621\\
-52.5473581039692	-0.123682282907562\\
-52.647290860879	-0.12164600179135\\
-52.7472259467115	-0.119643643777169\\
-52.8471632830525	-0.117674655142469\\
-52.9471027939814	-0.115738490445034\\
-53.0470444059989	-0.113834612426353\\
-53.1469880479571	-0.111962491915261\\
-53.2469336509914	-0.110121607731884\\
-53.3468811484537	-0.108311446591952\\
-53.4468304758474	-0.106531503011474\\
-53.5467815707639	-0.104781279211804\\
-53.646734372821	-0.103060285025133\\
-53.7466888236025	-0.10136803780043\\
-53.8466448665995	-0.0997040623098354\\
-53.946602447153	-0.0980678906555538\\
-54.0465615123986	-0.0964590621772474\\
-54.1465220112118	-0.0948771233599617\\
-54.2464838941552	-0.0933216277425865\\
-54.3464471134273	-0.0917921358268951\\
-54.4464116228118	-0.0902882149871467\\
-54.5463773776296	-0.0888094393802957\\
-54.6463443346907	-0.0873553898568067\\
-54.7463124522485	-0.0859256538720963\\
-54.8462816899542	-0.0845198253986128\\
-54.946252008814	-0.0831375048385641\\
-55.0462233711461	-0.0817782989373137\\
-55.1461957405392	-0.0804418206974489\\
-55.2461690818132	-0.0791276892935316\\
-55.346143360979	-0.0778355299875529\\
-55.4461185452018	-0.0765649740450794\\
-55.5460946027632	-0.075315658652126\\
-55.6460715030263	-0.0740872268327406\\
-55.7460492164004	-0.0728793273673207\\
-55.8460277143074	-0.0716916147116674\\
-55.9460069691491	-0.0705237489167803\\
-56.0459869542754	-0.0693753955493987\\
-56.1459676439736	-0.0682462256131025\\
-56.2459490133746	-0.0671359154711934\\
-56.345931038491	-0.0660441467686263\\
-56.4459136961655	-0.0649706063558314\\
-56.5458969640438	-0.0639149862130636\\
-56.6458808205466	-0.0628769833755444\\
-56.7458652448457	-0.0618562998593435\\
-56.8458502168379	-0.0608526425880596\\
-56.9458357171215	-0.0598657233202765\\
-57.0458217269724	-0.0588952585777963\\
-57.1458082283215	-0.0579409695746553\\
-57.2457952037325	-0.0570025821469228\\
-57.3457826363681	-0.0560798266833653\\
-57.4457705100104	-0.0551724380563438\\
-57.545758808997	-0.054280155554458\\
-57.645747518217	-0.0534027228153442\\
-57.7457366230924	-0.0525398877593722\\
-57.8457261095601	-0.0516914025241143\\
-57.945715964054	-0.0508570233996035\\
-58.0457061734881	-0.0500365107643529\\
-58.1456967252396	-0.0492296290221517\\
-58.245687607134	-0.0484361465396261\\
-58.3456788074284	-0.0476558355845744\\
-58.4456703147976	-0.0468884722650523\\
-58.5456621183187	-0.0461338364692329\\
-58.6456542074579	-0.0453917118060122\\
-58.7456465720567	-0.044661885546371\\
-58.8456392023188	-0.043944148565484\\
-58.9456320887974	-0.0432382952855818\\
-59.0456252223833	-0.0425441236195445\\
-59.1456185942925	-0.0418614349152435\\
-59.2456121960554	-0.0411900339006044\\
-59.3456060195054	-0.0405297286294063\\
-59.445600056768	-0.0398803304278003\\
-59.5455943002509	-0.0392416538415463\\
-59.6455887426341	-0.0386135165839604\\
-59.7455833768599	-0.0379957394845749\\
-59.8455781961241	-0.0373881464385012\\
-59.9455731938662	-0.0367905643564897\\
-60.0455683637618	-0.036202823115678\\
-60.1455636997132	-0.0356247555110355\\
-60.2455591958418	-0.0350561972074761\\
-60.3455548464805	-0.0344969866926565\\
-60.4455506461657	-0.0339469652304389\\
-60.5455465896301	-0.0334059768150178\\
-60.6455426717961	-0.0328738681257067\\
-60.7455388877684	-0.032350488482375\\
-60.845535232828	-0.0318356898015306\\
-60.9455317024252	-0.0313293265530444\\
-61.0455282921744	-0.0308312557175035\\
-61.1455249978473	-0.0303413367441958\\
-61.2455218153678	-0.0298594315097124\\
-61.3455187408066	-0.0293854042771675\\
-61.4455157703753	-0.0289191216560259\\
-61.5455129004218	-0.028460452562532\\
-61.6455101274254	-0.0280092681807352\\
-61.7455074479917	-0.0275654419241033\\
-61.8455048588483	-0.0271288493977213\\
-61.9455023568404	-0.026699368361064\\
-62.0454999389262	-0.0262768786913424\\
-62.1454976021734	-0.0258612623474111\\
-62.2454953437546	-0.0254524033342328\\
-62.3454931609438	-0.0250501876678953\\
-62.4454910511129	-0.0246545033411731\\
-62.5454890117277	-0.0242652402896255\\
-62.6454870403449	-0.0238822903582285\\
-62.7454851346085	-0.0235055472685315\\
-62.8454832922469	-0.0231349065863319\\
-62.9454815110694	-0.0227702656898628\\
-63.0454797889639	-0.0224115237384885\\
-63.1454781238934	-0.022058581641898\\
-63.2454765138937	-0.0217113420297937\\
-63.3454749570706	-0.0213697092220664\\
-63.4454734515971	-0.0210335891994517\\
-63.5454719957117	-0.0207028895746615\\
-63.6454705877148	-0.0203775195639844\\
-63.7454692259679	-0.0200573899593423\\
-63.8454679088905	-0.0197424131008173\\
-63.9454666349579	-0.0194325028496224\\
-64.0454654026995	-0.0191275745615147\\
-64.1454642106969	-0.0188275450606475\\
-64.2454630575815	-0.0185323326138572\\
-64.3454619420334	-0.0182418569053712\\
-64.4454608627791	-0.017956039011941\\
-64.5454598185901	-0.0176748013783914\\
-64.645458808281	-0.0173980677935729\\
-64.7454578307082	-0.0171257633667235\\
-64.8454568847681	-0.0168578145042222\\
-64.9454559693961	-0.0165941488867345\\
-65.0454550835647	-0.0163346954467485\\
-65.1454542262826	-0.0160793843464883\\
-65.2454533965928	-0.0158281469562031\\
-65.3454525935721	-0.0155809158328267\\
-65.4454518163292	-0.015337624699\\
-65.5454510640041	-0.0150982084224502\\
-65.6454503357664	-0.0148626029957267\\
-65.745449630815	-0.014630745516284\\
-65.845448948376	-0.0144025741669067\\
-65.945448287703	-0.0141780281964716\\
-66.0454476480748	-0.0139570479010446\\
-66.1454470287956	-0.0137395746053013\\
-66.2454464291932	-0.0135255506442731\\
-66.3454458486189	-0.0133149193454094\\
-66.4454452864461	-0.0131076250109533\\
-66.5454447420699	-0.0129036129006227\\
-66.645444214906	-0.012702829214596\\
-66.7454437043902	-0.0125052210767955\\
-66.8454432099776	-0.0123107365184637\\
-66.9454427311418	-0.0121193244620309\\
-67.0454422673747	-0.0119309347052627\\
-67.1454418181849	-0.0117455179056901\\
-67.2454413830984	-0.0115630255653129\\
-67.3454409616567	-0.0113834100155756\\
-67.4454405534173	-0.0112066244026074\\
-67.5454401579523	-0.0110326226727263\\
-67.6454397748485	-0.0108613595581985\\
-67.7454394037067	-0.010692790563255\\
-67.8454390441408	-0.0105268719503547\\
-67.9454386957781	-0.0103635607266908\\
-68.0454383582581	-0.010202814630941\\
-68.1454380312325	-0.0100445921202548\\
-68.2454377143648	-0.00988885235747315\\
-68.3454374073296	-0.00973555519857872\\
-68.4454371098123	-0.00958466118037149\\
-68.545436821509	-0.00943613150836406\\
-68.6454365421256	-0.00928992804489509\\
-68.745436271378	-0.00914601329745839\\
-68.8454360089915	-0.00900435040724231\\
-68.9454357547004	-0.00886490313787638\\
-69.045435508248	-0.00872763586438265\\
-69.1454352693857	-0.00859251356232068\\
-69.2454350378734	-0.0084595017971345\\
-69.3454348134787	-0.00832856671369274\\
-69.4454345959771	-0.00819967502601702\\
-69.5454343851512	-0.00807279400719731\\
-69.6454341807908	-0.00794789147949015\\
-69.7454339826926	-0.00782493580459792\\
-69.8454337906599	-0.00770389587412489\\
-69.9454336045024	-0.00758474110020494\\
-70.0454334240361	-0.00746744140630132\\
-70.1454332490829	-0.00735196721817622\\
-70.2454330794703	-0.0072382894550226\\
-70.245448581168	0.00723829825656538\\
-70.1454487507809	0.00735197618569253\\
-70.0454489257346	0.0074674505427138\\
-69.9454491062014	0.00758475040849324\\
-69.8454492923593	0.00770390535732671\\
-69.7454494843925	0.00782494546581005\\
-69.6454496824912	0.00794790132186974\\
-69.5454498868521	0.0080728040339644\\
-69.4454500976785	0.00819968524045419\\
-69.3454503151806	0.00832857711914569\\
-69.2454505395758	0.0084595123970137\\
-69.1454507710887	0.00859252436010352\\
-69.0454510099515	0.00872764686361707\\
-68.9454512564047	0.00886491434218218\\
-68.8454515106964	0.0090043618203137\\
-68.7454517730835	0.00914602492306808\\
-68.6454520438318	0.00928993988689381\\
-68.5454523232159	0.00943614357068164\\
-68.44545261152	0.00958467346701835\\
-68.3454529090381	0.00973556771364778\\
-68.2454532160741	0.00988886510514272\\
-68.1454535329426	0.0100446051047911\\
-68.045453859969	0.0102028278566993\\
-67.9454541974899	0.0103635741981167\\
-67.8454545458535	0.0105268856719869\\
-67.7454549054203	0.0106928045397277\\
-67.6454552765632	0.0108613737942447\\
-67.545455659668	0.0110326371731811\\
-67.445456055134	0.01120663917241\\
-67.3454564633746	0.0113834250597692\\
-67.2454568848174	0.0115630408890485\\
-67.1454573199052	0.0117455335142285\\
-67.0454577690962	0.011930950603978\\
-66.9454582328647	0.0121193406564126\\
-66.8454587117018	0.0123107530141198\\
-66.7454592061158	0.0125052378794557\\
-66.6454597166331	0.0127028463301148\\
-66.5454602437985	0.0129036303349805\\
-66.4454607881763	0.0131076427702599\\
-66.3454613503508	0.0133149374359071\\
-66.2454619309269	0.0135255690723405\\
-66.1454625305311	0.0137395933774577\\
-66.0454631498122	0.0139570670239529\\
-65.9454637894424	0.0141780476769408\\
-65.8454644501176	0.0144025940118953\\
-65.7454651325587	0.0146307657329044\\
-65.6454658375123	0.0148626235912471\\
-65.5454665657523	0.0150982294042979\\
-65.4454673180799	0.0153376460747638\\
-65.3454680953252	0.0155809376102601\\
-65.2454688983486	0.0158281691432279\\
-65.1454697280411	0.0160794069511997\\
-65.0454705853261	0.0163347184774181\\
-64.9454714711604	0.0165941723518135\\
-64.8454723865355	0.0168578384123456\\
-64.7454733324787	0.0171257877267141\\
-64.645474310055	0.017398092614445\\
-64.5454753203677	0.0176748266693583\\
-64.4454763645605	0.0179560647824187\\
-64.3454774438187	0.0182418831649821\\
-64.2454785593708	0.0185323593724363\\
-64.1454797124902	0.0188275723282434\\
-64.045480904497	0.0191276023483886\\
-63.9454821367597	0.0194325311662513\\
-63.8454834106968	0.0197424419578975\\
-63.7454847277789	0.0200574193677934\\
-63.6454860895305	0.0203775495349553\\
-63.5454874975323	0.0207029201195311\\
-63.4454889534231	0.0210336203298347\\
-63.345490458902	0.021369740949823\\
-63.245492015731	0.0217113743670331\\
-63.1454936257366	0.0220586146009844\\
-63.0454952908133	0.0224115573320452\\
-62.9454970129253	0.0227702999307785\\
-62.8454987941095	0.0231349414877662\\
-62.7455006364781	0.023505582843919\\
-62.6455025422218	0.0238823266212841\\
-62.5455045136122	0.0242652772543506\\
-62.4455065530053	0.0246545410218611\\
-62.3455086628444	0.0250502260791378\\
-62.2455108456637	0.025452442490924\\
-62.1455131040915	0.025861302264756\\
-62.0455154408536	0.0262769193848617\\
-61.9455178587773	0.0266994098466007\\
-61.8455203607953	0.0271288916914448\\
-61.7455229499491	0.0275654850425172\\
-61.6455256293937	0.0280093121406831\\
-61.5455284024014	0.0284604973812061\\
-61.4455312723666	0.0289191673509693\\
-61.3455342428101	0.0293854508662845\\
-61.245537317384	0.0298594790112738\\
-61.1455404998766	0.0303413851768458\\
-61.0455437942174	0.030831305100266\\
-60.9455472044826	0.0313293769053277\\
-60.8455507349001	0.0318357411431394\\
-60.7455543898559	0.0323505408335127\\
-60.6455581738996	0.0328739215069858\\
-60.54556209175	0.0334060312474663\\
-60.4455661483028	0.0339470207355035\\
-60.3455703486355	0.0344970432922138\\
-60.2455746980154	0.0350562549238396\\
-60.145579201906	0.0356248143669643\\
-60.0455838659745	0.0362028831343839\\
-59.9455886960996	0.0367906255616431\\
-59.8455936983789	0.0373882088542398\\
-59.7455988791371	0.0379958031355114\\
-59.6456042449344	0.0386135814951926\\
-59.5456098025752	0.0392417200386675\\
-59.445615559117	0.0398803979369021\\
-59.3456215218802	0.0405297974770865\\
-59.245627698457	0.0411901041139812\\
-59.1456340967217	0.0418615065219627\\
-59.0456407248409	0.042544196647787\\
-58.9456475912846	0.0432383697640685\\
-58.8456547048364	0.0439442245234885\\
-58.7456620746057	0.0446619630137262\\
-58.6456697100396	0.0453917908131157\\
-58.5456776209342	0.046133917047061\\
-58.4456858174481	0.0468885544451699\\
-58.345694310115	0.0476559193991462\\
-58.2457031098578	0.0484362320214216\\
-58.1457122280018	0.0492297162045579\\
-58.0457216762897	0.0500365996813836\\
-57.9457314668964	0.0508571140859032\\
-57.8457416124443	0.0516914950149721\\
-57.7457521260196	0.052539982090729\\
-57.6457630211885	0.0534028190238003\\
-57.545774312014	0.0542802536772844\\
-57.4457860130742	0.0551725381314947\\
-57.3457981394799	0.0560799287494869\\
-57.2458107068935	0.0570026862433619\\
-57.1458237315488	0.0579410757413467\\
-57.04583723027	0.0588953668556631\\
-56.9458512204935	0.0598658337511623\\
-56.8458657202884	0.060852755214748\\
-56.7458807483793	0.0618564147255797\\
-56.6458963241682	0.0628771005260649\\
-56.5459124677581	0.0639151056936204\\
-56.445929199978	0.0649707282132081\\
-56.3459465424069	0.066044271050673\\
-56.2459645174	0.0671360422268366\\
-56.1459831481151	0.0682463548923783\\
-56.0460024585397	0.0693755274034791\\
-55.9460224735178	0.0705238833982584\\
-55.8460432187854	0.0716917518738762\\
-55.7460647209922	0.0728794672645835\\
-55.6460870077368	0.0740873695203827\\
-55.546110107597	0.075315804186497\\
-55.4461340501641	0.076565122483562\\
-55.3461588660756	0.0778356813885863\\
-55.2461845870589	0.0791278437165256\\
-55.1462112459396	0.080441978203094\\
-55.0462388767041	0.0817784595875156\\
-54.9462675145294	0.0831376686964457\\
-54.8462971958328	0.0845199925283614\\
-54.7463279582965	0.0859258243390495\\
-54.6463598409145	0.0873555637274723\\
-54.5463928840354	0.0888096167223654\\
-54.4464271294063	0.0902883958695089\\
-54.3464626202173	0.0917923203196506\\
-54.246499401148	0.0933218159170597\\
-54.1465375184144	0.0948773152887246\\
-54.0465770198188	0.0964592579341252\\
-53.9466179547986	0.0980680903156463\\
-53.8466603744784	0.0997042659495332\\
-53.746704331723	0.10136824549743\\
-53.6467498811913	0.103060496858456\\
-53.5467970793926	0.104781495261805\\
-53.4468459847431	0.106531723359863\\
-53.3468966576256	0.1083116713218\\
-53.2469491604486	0.110121836927642\\
-53.1470035577088	0.111962725662785\\
-53.0470599160549	0.113834850812898\\
-52.9471183043512	0.115738733559288\\
-52.847178793746	0.117674903074561\\
-52.7472414577387	0.119643896618679\\
-52.6473063722499	0.121646259635326\\
-52.5473736156942	0.123682545848534\\
-52.4474432690529	0.1257533173596\\
-52.3475154159484	0.127859144744245\\
-52.2475901428034	0.130000607148249\\
-52.1476675386759	0.13217829239034\\
-52.0477476955871	0.134392797054378\\
-51.9478307085094	0.136644726588985\\
-51.8479166754719	0.138934695404846\\
-51.7480056976353	0.141263326972756\\
-51.6480978793791	0.143631253921439\\
-51.5481933283939	0.14603911813522\\
-51.4482921557812	0.148487570851453\\
-51.3483944761276	0.150977272758499\\
-51.248500407621	0.153508894092507\\
-51.1486100721359	0.156083114734752\\
-51.0487235953464	0.158700624308071\\
-50.9488411068205	0.161362122273459\\
-50.8489627401258	0.164068318026079\\
-50.7490886329379	0.166819930990802\\
-50.6492189271479	0.16961769071731\\
-50.549353768974	0.172462336974622\\
-50.4494933090751	0.175354619845013\\
-50.349637702696	0.178295299816404\\
-50.2497871096776	0.181285147878109\\
-50.1499416947232	0.184324945608174\\
-50.0501016274308	0.187415485266919\\
-49.9502670824324	0.190557569886524\\
-49.8504382395368	0.193752013359457\\
-49.7506152838145	0.196999640527858\\
-49.6507984058033	0.20030128726786\\
-49.5509878016136	0.203657800576107\\
-49.4511836730178	0.207070038655704\\
-49.3513862275932	0.210538870999124\\
-49.2515956788479	0.214065178470253\\
-49.1518122465169	0.21764985337886\\
-49.0520361565362	0.221293799565115\\
-48.9522676412418	0.224997932474619\\
-48.8525069395168	0.228763179233541\\
-48.7527542969553	0.23259047872134\\
-48.6530099659766	0.236480781643571\\
-48.5532742060155	0.240435050599833\\
-48.4535472836671	0.244454260151393\\
-48.3538294728447	0.248539396886229\\
-48.2541210549414	0.252691459481712\\
-48.1544223189962	0.256911458764769\\
-48.0547335618123	0.261200417771738\\
-47.9550550882044	0.265559371800124\\
-47.8553872111082	0.269989368463677\\
-47.755730251759	0.274491467741834\\
-47.6560845398667	0.279066742026475\\
-47.5564504137862	0.283716276165938\\
-47.4568282206905	0.288441167505897\\
-47.3572183167452	0.293242525927035\\
-47.2576210672844	0.298121473879408\\
-47.1580368470338	0.303079146411057\\
-47.0584660401744	0.308116691201155\\
-46.9589090406048	0.313235268579681\\
-46.8593662521166	0.318436051547596\\
-46.7598380885641	0.323720225793502\\
-46.6603249740491	0.329088989705633\\
-46.5608273431006	0.334543554379987\\
-46.4613456408615	0.340085143623963\\
-46.3618803232652	0.345714993956145\\
-46.2624318572261	0.351434354600954\\
-46.1630007208218	0.357244487479144\\
-46.063587403481	0.36314666719327\\
-45.9641924061629	0.369142181008881\\
-45.8648162415242	0.375232328831484\\
-45.765459433905	0.381418423189854\\
-45.6661225201162	0.387701789164016\\
-45.5668060490472	0.394083764381145\\
-45.4675105820249	0.400565698959879\\
-45.3682366929927	0.407148955459898\\
-45.268984968688	0.413834908825931\\
-45.1697560088183	0.420624946325965\\
-45.0705504262348	0.427520467483656\\
-44.9713688471048	0.434522884004755\\
-44.8722119110811	0.441633619697458\\
-44.7730802714697	0.448854110386585\\
-44.6739745953929	0.456185803821553\\
-44.5748955639519	0.463630159577863\\
-44.475843872384	0.471188648952166\\
-44.3768202302179	0.478862754850717\\
-44.2778253614625	0.486653971668175\\
-44.1788600046407	0.494563805171556\\
-44.07992491304	0.502593772359965\\
-43.9810208548145	0.510745401328665\\
-43.8821486131175	0.519020231123359\\
-43.783308986227	0.527419811587549\\
-43.6845027876671	0.535945703202697\\
-43.5857308463223	0.544599476921177\\
-43.4869940065453	0.553382713992114\\
-43.3882931282581	0.562297005779855\\
-43.2896290870451	0.571343953575189\\
-43.1910027742397	0.580525168399191\\
-43.0924150970014	0.589842270799683\\
-42.9938669783841	0.599296890640508\\
-42.8953593573966	0.608890666883171\\
-42.7968931890529	0.618625247361207\\
-42.6984694444117	0.628502288547308\\
-42.6000891106242	0.638523455311167\\
-42.5017531909005	0.648690420677158\\
-42.4034627045664	0.65900486556454\\
-42.3052186870413	0.669468478527072\\
-42.2070221898214	0.680082955483853\\
-42.1088742804467	0.690849999443331\\
-42.0107760424563	0.701771320220286\\
-41.9127285753281	0.712848634146064\\
-41.8147329944045	0.724083663772065\\
-41.7167904307996	0.735478137567021\\
-41.6189020312936	0.747033789607579\\
-41.521068958206	0.758752359263124\\
-41.4232923892555	0.770635590874201\\
-41.3255735173975	0.782685233425667\\
-41.2279135506433	0.794903040214269\\
-41.1303137118597	0.80729076851094\\
-41.0327752385483	0.819850179218202\\
-40.935299382602	0.83258303652302\\
-40.8378874100393	0.845491107545523\\
-40.7405406007162	0.858576161983538\\
-40.6432602480144	0.871839971753784\\
-40.5460476585012	0.885284310630279\\
-40.4489041515664	0.898910953879783\\
-40.3518310590337	0.912721677894868\\
-40.2548297247418	0.926718259825828\\
-40.1579015040994	0.940902477210865\\
-40.0610477636106	0.955276107605866\\
-39.9642698805784	0.969840928182668\\
-39.8675692419501	0.984598715452258\\
-39.7709472443507	0.999551244806891\\
-39.6744052932861	1.01470029018234\\
-39.5779448025079	1.03004762369414\\
-39.4815671933405	1.04559501527757\\
-39.3852738937437	1.06134423236953\\
-39.2890663382601	1.07729703944463\\
-39.1929459665493	1.09345519778073\\
-39.0969142227937	1.10982046508436\\
-39.0009725548391	1.12639459515995\\
-38.9051224132946	1.14317933758781\\
-38.8093652505912	1.16017643741145\\
-38.7137025199986	1.17738763483586\\
-38.6181356745993	1.19481466493721\\
-38.5226661662161	1.21245925738587\\
-38.4272954450981	1.23032313603234\\
-38.3320249564082	1.24840801909874\\
-38.2368561413222	1.26671561851952\\
-38.1417904350249	1.28524763986469\\
-38.0468292654026	1.30400578214536\\
-37.951974051697	1.32299173763775\\
-37.8572262031104	1.34220719172838\\
-37.7625871173581	1.36165382278274\\
-37.6680581791733	1.38133330203765\\
-37.5736407587617	1.40124729351892\\
-37.4793362102083	1.42139745398551\\
-37.3851458698294	1.44178543290262\\
-37.2910710544817	1.46241287244274\\
-37.1971130598145	1.48328140751898\\
-37.1032731584776	1.50439266584959\\
-37.0095525975888	1.52574826821383\\
-36.915952598846	1.54734982812936\\
-36.8224743546379	1.5691989524608\\
-36.7291190266734	1.59129724148858\\
-36.6358877439687	1.61364628914907\\
-36.542781600757	1.63624768332156\\
-36.4498016543619	1.65910300615451\\
-36.3569489230322	1.68221383443261\\
-36.2642243837211	1.70558173999002\\
-36.1716289698396	1.72920829016424\\
-36.0791635689677	1.7530950482954\\
-35.9868290205303	1.77724357427087\\
-35.8946261134389	1.80165542511567\\
-35.8025555837029	1.82633215562922\\
-35.7106181120125	1.85127531906844\\
-35.6188143213082	1.87648646787441\\
-35.5271447743212	1.90196715444733\\
-35.4356099710741	1.92771893197361\\
-35.3442103464059	1.9537433552882\\
-35.2529462674745	1.98004198178474\\
-35.1618180318783	2.00661637218653\\
-35.0708258633416	2.03346809207003\\
-34.9799699110012	2.06059871238577\\
-34.8892502455065	2.08800981095231\\
-34.7986668590261	2.11570297281981\\
-34.7082196604703	2.1436797921107\\
-34.6179086084133	2.17194183061255\\
-34.5277334755573	2.2004906908781\\
-34.4376939252628	2.22932799394656\\
-34.3477895277599	2.25845537494782\\
-34.2580197627531	2.28787448280209\\
-34.168384012006	2.31758698318544\\
-34.0788815589785	2.34759455926315\\
-33.9895115869096	2.37789891293874\\
-33.9002731774706	2.40850176592682\\
-33.8111653066435	2.43940486179818\\
-33.7221868454153	2.47060996639209\\
-33.6333365574237	2.50211886926884\\
-33.5446130976423	2.5339333848081\\
-33.4560150108234	2.56605535338954\\
-33.3675407315844	2.59848664196319\\
-33.2791885829268	2.63122914515818\\
-33.1909567754927	2.66428478610055\\
-33.102843407546	2.6976555169197\\
-33.0148464650125	2.73134331917532\\
-32.9269638226755	2.76535020377075\\
-32.8391932482251	2.79967820965089\\
-32.7515323820468	2.83432941196472\\
-32.6639787736172	2.86930590790317\\
-32.5765298595318	2.90460982524433\\
-32.4891829717734	2.94024331895403\\
-32.4019353407724	2.976208569633\\
-32.3147840985802	3.01250778173017\\
-32.2277262829278	3.04914318118413\\
-32.140758842827	3.08611701217665\\
-32.0538786484953	3.12343153174923\\
-31.9670824755455	3.16108901524658\\
-31.8803670324996	3.19909174290221\\
-31.7937290087065	3.23744197648262\\
-31.7071649966269	3.27614199108664\\
-31.620671531486	3.31519405552931\\
-31.5342451102529	3.35460042087745\\
-31.4478822011013	3.39436331267477\\
-31.3615792551324	3.43448492164949\\
-31.2753327191244	3.47496739340493\\
-31.1891390491378	3.51581281713397\\
-31.1029947251235	3.55702321325193\\
-31.0168962665657	3.59860051989216\\
-30.9308402491046	3.64054657825369\\
-30.8448233221573	3.68286311675543\\
-30.758842227516	3.72555173397378\\
-30.6728938188485	3.76861388036986\\
-30.5869750813079	3.81205083918275\\
-30.5010831517401	3.85586370624968\\
-30.4152153478322	3.90005336442104\\
-30.3293691829347	3.94462046440639\\
-30.2435423957415	3.98956539720891\\
-30.1577329616409	4.03488827528932\\
-30.0719391284939	4.08058890022608\\
-29.9861594367478	4.12666673772127\\
-29.9003927429197	4.17312089014365\\
-29.8146382433661	4.21995006824162\\
-29.7288954962681	4.26715256321549\\
-29.6431644441234	4.31472621798966\\
-29.5574454407355	4.36266839549156\\
-29.4717392564991	4.41097595869667\\
-29.3860470304534	4.45964528117973\\
-29.3003703074008	4.50867221049533\\
-29.2147111628561	4.55805198030901\\
-29.129072118077	4.60777924217428\\
-29.0434563456115	4.6578479295159\\
-28.9578673292583	4.70825143956324\\
-28.8723091098117	4.75898247614305\\
-28.7867862241541	4.81003307106672\\
-28.7013037023574	4.86139457308518\\
-28.6158670570982	4.91305764275854\\
-28.5304822787855	4.96501224537411\\
-28.4451558209132	5.01724765136492\\
-28.3598945796452	5.06975244209843\\
-28.27470587099	5.12251451917772\\
-28.1895974148409	5.17552111158021\\
-28.104577206526	5.22875885545623\\
-28.0196530472231	5.28221409354845\\
-27.934833534392	5.33587225956042\\
-27.8501275429459	5.38971820714245\\
-27.7655441397491	5.44373627282863\\
-27.6810925774308	5.49791029123439\\
-27.5967822375341	5.55222364474086\\
-27.5126225854437	5.6066593080961\\
-27.4286231205048	5.66119989837585\\
-27.3447933343062	5.71582772177262\\
-27.2611426503466	5.77052483445854\\
-27.1776803768907	5.82527309672895\\
-27.0944156582199	5.88005422976789\\
-27.0113574221341	5.93484987625696\\
-26.9285143248274	5.98964166389835\\
-26.8458947042011	6.04441126428683\\
-26.7635065280722	6.09914045578439\\
-26.6813573445347	6.15381118535397\\
-26.5994542322223	6.20840563056317\\
-26.517803730353	6.26290627492972\\
-26.4364118777784	6.31729591003654\\
-26.3552840402747	6.37155777827186\\
-26.2744255326139	6.42567518297447\\
-26.1938408611265	6.47963201988864\\
-26.113533310196	6.53341307832019\\
-26.0335054398684	6.58700373036503\\
-25.9537589703397	6.6403900284258\\
-25.874294724821	6.69355876152419\\
-25.7951126485725	6.74649745834099\\
-25.7162117090864	6.79919446731638\\
-25.6375898314521	6.85163901045183\\
-25.5592439116631	6.90382118229827\\
-25.4811697194233	6.95573201976406\\
-25.4033618835941	7.0073635137334\\
-25.3258138292827	7.0587086497485\\
-25.2485177187547	7.10976144278476\\
-25.1714644472978	7.16051693242099\\
-25.0946435012949	7.21097126546824\\
-25.0180429372515	7.2611216950006\\
-24.9416493140141	7.31096660667953\\
-24.8654476614975	7.36050551758734\\
-24.7894214047166	7.40973910064571\\
-24.7135521169088	7.45866931509495\\
-24.63781961061	7.50729931360743\\
-24.5622035833258	7.55563235671263\\
-24.4866808736411	7.60367354028313\\
-24.4112257309548	7.65142956753228\\
-24.3358101802137	7.69890846304947\\
-24.2604038281958	7.74611963981864\\
-24.1849965838549	7.79305973523146\\
-24.1095935399681	7.83971612097797\\
-24.0341953491271	7.88607921314806\\
-23.9588008350315	7.93214079635685\\
-23.8834113441329	7.97789135310412\\
-23.808031989224	8.02331936582673\\
-23.7326626102696	8.068416784214\\
-23.6572987601774	8.11317832689522\\
-23.581937570531	8.15759793879136\\
-23.5065917586822	8.20166066181251\\
-23.4312558556003	8.24536250502584\\
-23.3559213950673	8.28870131274396\\
-23.2805999893022	8.3316635799352\\
-23.2052922192734	8.37424245217372\\
-23.1299879222124	8.41643728877905\\
-23.0546911426866	8.45823959707641\\
-22.9794114052984	8.49963816912386\\
-22.9041358369928	8.54063433169073\\
-22.8288686086891	8.58122018507486\\
-22.7536173809647	8.62138625374494\\
-22.6783675063744	8.6611351346669\\
-22.6031284990179	8.70045671930141\\
-22.5279032830557	8.73934467403722\\
-22.4526762115464	8.77780234163841\\
-22.3774625894894	8.81581731682056\\
-22.302256409694	8.85338829365667\\
-22.2270456305567	8.8905169427429\\
-22.1518472556172	8.92719072358747\\
-22.0766432877062	8.96341440231136\\
-22.001437606422	8.9991821172475\\
-21.9262338461295	9.03448835485184\\
-21.8510032762705	9.06934272186331\\
-21.7757722621798	9.10372923811825\\
-21.700517065599	9.13765513856174\\
-21.6252273909127	9.17112125766234\\
-21.5499095149591	9.20412108754761\\
-21.4745364153617	9.2366626728742\\
-21.3991335711606	9.26873132720483\\
-21.3236948832797	9.30032625496446\\
-21.2482053322857	9.33145025769097\\
-21.1726864707584	9.36209112950656\\
-21.0971179610407	9.39225390690754\\
-21.0215318516527	9.42192279114561\\
-20.9459199895686	9.45109828858352\\
-20.8702960738182	9.47977254660723\\
-20.7946807868178	9.50793556163955\\
-20.719075115653	9.53558507023592\\
-20.6435359556119	9.56269899330307\\
-20.5680537154253	9.58927999525732\\
-20.4926116262425	9.61533294793176\\
-20.4172356346412	9.64084796875347\\
-20.3419866026717	9.66580442511897\\
-20.2668713453446	9.69020069670006\\
-20.1918741465974	9.71404240663343\\
-20.116989502392	9.73733158305913\\
-20.0422262380604	9.76006577655677\\
-19.9675936441798	9.78224262477753\\
-19.8931202313362	9.80385448587705\\
-19.8188157862504	9.82489971201529\\
-19.7447079907489	9.84537200377299\\
-19.6708151654875	9.86526826971656\\
-19.5971579827812	9.88458526235123\\
-19.5237551952746	9.90332073045103\\
-19.4506305230245	9.92147166174018\\
-19.377803616934	9.93903659887116\\
-19.3052618798159	9.95602199396163\\
-19.2329722740307	9.97243844734875\\
-19.1609261530445	9.98829029978045\\
-19.0891271576713	10.003579036507\\
-19.0175779804875	10.0183064021374\\
-18.9462786720651	10.0324746993983\\
-18.875226957576	10.0460866383438\\
-18.8044152906093	10.0591457900051\\
-18.7338317527226	10.0716562469991\\
-18.6634538426487	10.0836235076279\\
-18.5931483150166	10.095070057713\\
-18.5227262444022	10.106023043081\\
-18.4525054721645	10.1164309577455\\
-18.3834074560825	10.1261686555102\\
-18.3154168099739	10.135259071859\\
-18.2484866679556	10.1437279439208\\
-18.1825639533537	10.151599865999\\
-18.1175902780438	10.1588980738629\\
-18.053502741278	10.1656442659823\\
-17.9902346404985	10.1718584550733\\
-17.9277161000756	10.1775588448796\\
-17.8658746309947	10.1827617270884\\
-17.804635627295	10.1874813947062\\
-17.7435634068076	10.1917539516025\\
-17.6818063658413	10.1956277924881\\
-17.6190545919173	10.1990987776233\\
-17.5553887952568	10.2021365116562\\
-17.4908738715166	10.2047138305405\\
-17.4255608742356	10.2068062683629\\
-17.3594888394073	10.2083915650585\\
-17.2926864591811	10.209449220112\\
-17.2251736136834	10.2099600945301\\
-17.157266232151	10.2099075493658\\
-17.0892224291378	10.2092849281732\\
-17.0211958266562	10.2080919519367\\
-16.9531926935348	10.206328951704\\
-16.8852194888013	10.2039963495787\\
-16.8172828667471	10.2010946662279\\
-16.7493897095099	10.1976245301253\\
-16.6815471333458	10.193586686713\\
-16.6137625063511	10.1889820086644\\
-16.5460434621436	10.1838115066796\\
-16.4783979113144	10.1780763407419\\
-16.4108340471241	10.1717778313703\\
-16.3433603510562	10.164917471134\\
-16.2759855871524	10.1574969351686\\
-16.2087187901912	10.1495180906674\\
-16.1415692431783	10.1409830044123\\
-16.0745473351845	10.1318940723195\\
-16.0076632819295	10.1222538753114\\
-15.940927344747	10.1120652049978\\
-15.8743498791021	10.1013310727391\\
-15.807941223038	10.0900546935796\\
-15.7417115479432	10.0782394578185\\
-15.6756707127963	10.0658888958798\\
-15.6098289389352	10.0530068000818\\
-15.5441954206998	10.039596950759\\
-15.4787785308937	10.0256631173534\\
-15.4135903795361	10.0112100546311\\
-15.3486511770297	9.99624468728288\\
-15.2839670170538	9.98077104623662\\
-15.219537957225	9.9647916932754\\
-15.1553611514351	9.9483082818908\\
-15.0914543670349	9.93132779039679\\
-15.0278566913706	9.91386362071443\\
-14.9645784292572	9.89592209499434\\
-14.9016211888603	9.87750713452738\\
-14.8389676256433	9.85861673646943\\
-14.7765832255478	9.8392427004864\\
-14.7144371718867	9.81937664444422\\
-14.6525639835503	9.79903073915236\\
-14.5909902390402	9.778215553562\\
-14.529684198105	9.75692192954163\\
-14.4685941675706	9.73513215956204\\
-14.4077496590664	9.71285658323687\\
-14.3471420055463	9.6900919572291\\
-14.2866965770221	9.66680878660587\\
-14.2263402274713	9.64297515671407\\
-14.1660863261451	9.6185916452204\\
-14.1059306530639	9.59365181061894\\
-14.0457991105064	9.56811880116215\\
-13.9856627482124	9.54197244075172\\
-13.9254682118879	9.51518015039527\\
-13.8651189973081	9.48768702153298\\
-13.8045695184081	9.45945796746469\\
-13.7437915309419	9.43046423188919\\
-13.6827464501037	9.40067062206843\\
-13.6214113199675	9.37004814363648\\
-13.5597819963971	9.33857662828084\\
-13.4978583175491	9.30623798537936\\
-13.4356550148144	9.27302244089257\\
-13.3731463412508	9.23889894380615\\
-13.310334051689	9.20385093953962\\
-13.2471687606413	9.16783271740581\\
-13.1836539576363	9.13082733301043\\
-13.1199036359193	9.09288465401642\\
-13.055933284517	9.05400039928836\\
-12.9917575350267	9.01417122887882\\
-12.9273904190878	8.97339487163516\\
-12.8628455779648	8.93167023664003\\
-12.7981364290084	8.88899750847144\\
-12.7332762937472	8.84537822646224\\
-12.6682784922388	8.8008153483133\\
-12.6031564081164	8.75531329856816\\
-12.5379235285169	8.7088780025889\\
-12.4725934627882	8.66151690678182\\
-12.4071799435617	8.61323898590755\\
-12.3416968134615	8.56405473838154\\
-12.2761580003865	8.51397617050971\\
-12.2105774840004	8.46301677064397\\
-12.1449692557436	8.41119147424772\\
-12.0793472744003	8.35851662086528\\
-12.0137254189757	8.3050099039761\\
-11.9481174403821	8.25069031468817\\
-11.8825369132083	8.19557808019971\\
-11.8171130447921	8.13979409300335\\
-11.7524289036014	8.08386152601575\\
-11.6885550422535	8.02787986607337\\
-11.6254541128904	7.97185577547583\\
-11.5631188201485	7.91582153721903\\
-11.5015375902635	7.85980520064407\\
-11.4406208864464	7.80376207764333\\
-11.3803306666971	7.74769180086443\\
-11.3203426970503	7.69132201613662\\
-11.2603916210731	7.63442405722473\\
-11.2002596638199	7.57680532944674\\
-11.1399630082687	7.51849295861034\\
-11.07951686702	7.45951405181832\\
-11.0189355102376	7.39989565791176\\
-10.958232292947	7.33966472891152\\
-10.897419684547	7.27884808536569\\
-10.8365092982521	7.21747238348441\\
-10.7755119211559	7.15556408482289\\
-10.7144375447779	7.09314942845841\\
-10.6532953952829	7.03025440489527\\
-10.5920939646974	6.96690473309925\\
-10.5308410409062	6.90312583842332\\
-10.469543738652	6.83894283373351\\
-10.4082085292708	6.77438050140013\\
-10.3468412712749	6.70946327835919\\
-10.285447239167	6.64421524148993\\
-10.2240311528886	6.5786600958174\\
-10.1625972062312	6.51282116375869\\
-10.1011490948399	6.44672137604388\\
-10.03969004349	6.38038326393546\\
-9.97822283273594	6.3138289528102\\
-9.91674982489648	6.24708015701648\\
-9.85527298929859	6.18015817587591\\
-9.7937939267502	6.11308389073973\\
-9.73231389328436	6.04587776309077\\
-9.67083382307294	5.97855983352051\\
-9.60935435074795	5.91114972178119\\
-9.54787583253321	5.84366662719683\\
-9.48639836710161	5.77612933037273\\
-9.42492181518389	5.70855619507266\\
-9.36344581867732	5.64096517102065\\
-9.30196981886347	5.57337379713567\\
-9.24049307394963	5.50579920537145\\
-9.17901467568626	5.43825812482738\\
-9.11753356534455	5.37076688638155\\
-9.05604854916625	5.30334142790827\\
-8.99455831261342	5.23599729928349\\
-8.93306143435584	5.16874966815003\\
-8.87155639943263	5.10161332576763\\
-8.81004161170901	5.03460269302686\\
-8.74851540568899	4.96773182664104\\
-8.68697605782778	4.90101442562146\\
-8.62542179719422	4.83446383782297\\
-8.56385081532917	4.76809306634797\\
-8.50226127586264	4.70191477637253\\
-8.44065132343113	4.63594130185381\\
-8.37901909205816	4.57018465225489\\
-8.31736271307386	4.50465651932834\\
-8.25568032247492	4.43936828381601\\
-8.19397006806985	4.37433102239391\\
-8.13223011573091	4.30955551411045\\
-8.07045865560664	4.24505224719\\
-8.00865390784028	4.18083142568708\\
-7.94681412773276	4.11690297590229\\
-7.88493761075205	4.05327655295083\\
-7.82302269699586	3.98996154704926\\
-7.76106777544109	3.92696708984197\\
-7.69907128782322	3.86430206058186\\
-7.63703173220833	3.80197509220863\\
-7.57494766626494	3.73999457731249\\
-7.51281771028077	3.67836867400939\\
-7.45064054987603	3.61710531166236\\
-7.38841493846554	3.55621219648553\\
-7.3261396995984	3.49569681714079\\
-7.26381372884415	3.43556644998951\\
-7.20143599570424	3.37582816445441\\
-7.13900554512917	3.3164888280708\\
-7.07652149897585	3.25755511154008\\
-7.01398305721624	3.19903349359299\\
-6.95138949899444	3.14093026574643\\
-6.88874018352327	3.08325153693664\\
-6.82603455082442	3.02600323802434\\
-6.76327212232539	2.96919112617732\\
-6.7004525013002	2.91282078911245\\
-6.6375753732897	2.85689764931271\\
-6.57464050619629	2.8014269679406\\
-6.51164775049646	2.74641384884011\\
-6.44859703918545	2.69186324227823\\
-6.3854883877052	2.6377799486457\\
-6.32232189374064	2.58416862201194\\
-6.25909773696103	2.53103377359789\\
-6.19581617865788	2.47837977512233\\
-6.13247756132442	2.42621086205762\\
-6.0690823081531	2.37453113677315\\
-6.0056309224786	2.32334457158768\\
-5.94212398714717	2.27265501171348\\
-5.87856216385391	2.22246617812473\\
-5.81494619240475	2.1727816703144\\
-5.75127688991838	2.12360496895212\\
-5.68755515008776	2.07493943853438\\
-5.62378194219177	2.02678832978808\\
-5.55995831031816	1.97915478218237\\
-5.4960853723632	1.93204182621511\\
-5.43216431909228	1.88545238569156\\
-5.36819641314624	1.83938927990759\\
-5.30418298803485	1.79385522576869\\
-5.24012544707978	1.74885283981831\\
-5.1760252623783	1.70438464022681\\
-5.11188397373073	1.66045304870053\\
-5.04770318757434	1.61706039234136\\
-4.98348457591437	1.57420890545019\\
-4.9192298752956	1.53190073130268\\
-4.85494088584761	1.49013792391647\\
-4.79061947047559	1.44892244985148\\
-4.72626755435366	1.40825619013321\\
-4.66188712499604	1.36814094245196\\
-4.59748023345532	1.32857842393863\\
-4.53304899763689	1.28957027504436\\
-4.46859560972462	1.25111806557925\\
-4.40412235134189	1.21322330477797\\
-4.33963162365871	1.17588745907139\\
-4.27512600575512	1.13911198419832\\
-4.21060836709377	1.10289838436153\\
-4.14608208315473	1.06724832207382\\
-4.08155144773655	1.03216382294815\\
-4.01702246041568	0.997647658369356\\
-3.95250432896612	0.963704060940423\\
-3.88812670271189	0.930398736282811\\
-3.82434379758153	0.897956655541294\\
-3.7613539139149	0.866460681043619\\
-3.69910614360208	0.835866177937324\\
-3.63764923648783	0.806178621254232\\
-3.57689399089588	0.777337553307331\\
-3.5168559511487	0.749334417518609\\
-3.457486911253	0.722131648885529\\
-3.39872680145402	0.695688359903173\\
-3.34051219577402	0.66996446034584\\
-3.28277678865949	0.644920920260071\\
-3.22545181975403	0.620519999934649\\
-3.16846645225299	0.596725451811576\\
-3.11174810961017	0.573502698537684\\
-3.05522277466075	0.550818990654185\\
-2.99881525460295	0.52864354681677\\
-2.94244941471939	0.506947678909983\\
-2.88604838322983	0.485704903963244\\
-2.82953472926993	0.464891044391415\\
-2.77283061569329	0.444484317764955\\
-2.71585792821333	0.424465417061027\\
-2.65853838234831	0.404817582152921\\
-2.60079360972103	0.385526663155328\\
-2.54254522550211	0.366581176149481\\
-2.48371487918209	0.347972351755605\\
-2.42422429141192	0.329694176986801\\
-2.36392380245494	0.311722438444126\\
-2.30273064108456	0.294057201202514\\
-2.24057744433688	0.276705407031717\\
-2.17749535058495	0.259701937047197\\
-2.11350985308543	0.243078220369807\\
-2.04864162420359	0.226862629109497\\
-1.98290729758852	0.211080840165999\\
-1.91632020061626	0.195756160088029\\
-1.84889103177773	0.18090981116349\\
-1.78062847972185	0.166561178500753\\
-1.71153978238247	0.152728019121509\\
-1.64163122604036	0.139426635045862\\
-1.57090858532575	0.126672013043858\\
-1.49937750607549	0.114477934189778\\
-1.4270438336584	0.102857056624296\\
-1.35391388989293	0.0918209750385091\\
-1.27999470203463	0.0813802603763174\\
-1.20529418753287	0.0715444831367175\\
-1.12982129836544	0.0623222234701849\\
-1.05358612878199	0.0537210710257503\\
-0.976599990234902	0.0457476172352087\\
-0.898875457169984	0.0384074424333482\\
-0.820426387202445	0.031705099919983\\
-0.741267919016981	0.0256440987789963\\
-0.661416451135377	0.0202268869906688\\
-0.580889604473637	0.0154548361087033\\
-0.499706171389703	0.0113282285280157\\
-0.417886053695235	0.00784624814449998\\
-0.335450191881485	0.00500697500530763\\
-0.252420487590975	0.0028073843677514\\
-0.168819721152866	0.0012433504264185\\
-0.0846714658010629	0.000309654830981205\\
0	0\\
}--cycle;

\addplot[area legend, draw=gray, fill=skyblue, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
-0.0846714658011294	-0.000309654830981685\\
-0.16881972115296	-0.00124335042641985\\
-0.252420487591162	-0.00280738436775543\\
-0.335450191881785	-0.00500697500531629\\
-0.417886053695566	-0.00784624814451172\\
-0.499706171390123	-0.0113282285280335\\
-0.580889604474092	-0.0154548361087254\\
-0.661416451135873	-0.0202268869906957\\
-0.741267919017549	-0.0256440987790307\\
-0.820426387203057	-0.0317050999200233\\
-0.898875457170662	-0.0384074424333967\\
-0.976599990235621	-0.0457476172352635\\
-1.05358612878296	-0.0537210710258345\\
-1.1298212983665	-0.0623222234702829\\
-1.205294187534	-0.0715444831368272\\
-1.27999470203586	-0.081380260376442\\
-1.35391388989422	-0.091820975038645\\
-1.42704383365976	-0.102857056624444\\
-1.49937750607694	-0.114477934189942\\
-1.57090858532735	-0.126672013044048\\
-1.64163122604208	-0.139426635046074\\
-1.71153978238428	-0.152728019121736\\
-1.78062847972381	-0.166561178501006\\
-1.84889103177979	-0.18090981116376\\
-1.91632020061842	-0.195756160088313\\
-1.98290729759076	-0.211080840166296\\
-2.04864162420593	-0.226862629109804\\
-2.11350985308785	-0.243078220370121\\
-2.17749535058742	-0.259701937047509\\
-2.24057744433942	-0.276705407032025\\
-2.30273064108716	-0.294057201202813\\
-2.36392380245726	-0.311722438444317\\
-2.42411928905339	-0.329662363512805\\
-2.48327208623467	-0.347833906384385\\
-2.54132892821534	-0.366189234587104\\
-2.59822744060343	-0.384675313080842\\
-2.65408425137705	-0.403297291071863\\
-2.70901305538026	-0.422063348329784\\
-2.76323310522089	-0.441022967608174\\
-2.81681948746634	-0.460180777567028\\
-2.86984843035362	-0.47954437460494\\
-2.92239737566365	-0.499124310374569\\
-2.97454502495818	-0.518934068571552\\
-3.02637136029249	-0.538990031121819\\
-3.07795764030204	-0.559311434193343\\
-3.12938637310545	-0.579920314684462\\
-3.18074126778868	-0.600841447983175\\
-3.23210716635736	-0.622102277848125\\
-3.28356995799319	-0.643732839234882\\
-3.3352164772532	-0.665765674786674\\
-3.38713438753277	-0.688235745535497\\
-3.43941205070046	-0.711180336126712\\
-3.49213838332409	-0.734638954597466\\
-3.54539943525942	-0.758651745192325\\
-3.5992506496639	-0.783246606184388\\
-3.65374792951227	-0.808452713224877\\
-3.70897118390667	-0.834311596146593\\
-3.76499921633518	-0.860865825733161\\
-3.82190238516576	-0.888155412724644\\
-3.87977281860485	-0.916232289979726\\
-3.93866242914676	-0.945130310764237\\
-3.99868551209276	-0.974915311273166\\
-4.05986427519481	-1.00560889797079\\
-4.12234696261306	-1.0372971311527\\
-4.18611150049311	-1.06998125634591\\
-4.2513671606988	-1.10378221728915\\
-4.31806032168937	-1.13868694489159\\
-4.38639054892708	-1.17481553462694\\
-4.45635069736864	-1.21218125052818\\
-4.52807917621222	-1.25087599321028\\
-4.60143692423286	-1.29084268799766\\
-4.6753609747	-1.33151046251129\\
-4.74956914530954	-1.37272133226584\\
-4.82405395586688	-1.41446586028681\\
-4.89881094384469	-1.45673593819683\\
-4.9738344955854	-1.49952247432878\\
-5.04911824229892	-1.54281559474983\\
-5.12465550191788	-1.58660488388949\\
-5.20043952832816	-1.63087952563646\\
-5.27646364033552	-1.67562838085227\\
-5.35272128634059	-1.72084003050397\\
-5.42920607550324	-1.76650280072275\\
-5.50591179150766	-1.81260477842389\\
-5.58283239727358	-1.85913382200944\\
-5.65996203492093	-1.90607756951168\\
-5.73729502320674	-1.95342344540462\\
-5.81482585357528	-2.00115866672124\\
-5.89254918540854	-2.04927024880797\\
-5.97045984077952	-2.09774501088945\\
-6.04855279886515	-2.14656958153437\\
-6.1268231901016	-2.19573040407148\\
-6.20526629012645	-2.24521374198291\\
-6.2838775152653	-2.2950056853906\\
-6.36265245011857	-2.34509217813872\\
-6.44158674852454	-2.39545896450024\\
-6.52067619234324	-2.44609163596245\\
-6.59991668059024	-2.49697563421165\\
-6.67930422024765	-2.54809625525905\\
-6.75883491793806	-2.59943865421396\\
-6.83850497201855	-2.65098785043454\\
-6.91831066485606	-2.70272873291002\\
-6.99824835515699	-2.75464606579686\\
-7.07831447028574	-2.80672449406863\\
-7.15870391215059	-2.85907785725715\\
-7.23936190786788	-2.91165758138885\\
-7.31974070326934	-2.96409307382648\\
-7.39974126820261	-3.01630567122078\\
-7.47923315580158	-3.0681961217797\\
-7.55776205060141	-3.11945379389662\\
-7.63527466080708	-3.17003001114515\\
-7.71170867092009	-3.21987053714852\\
-7.78732618602933	-3.26913280374521\\
-7.8632309173615	-3.31852112552087\\
-7.93942354036571	-3.36801991516505\\
-8.01572670638701	-3.41749797723397\\
-8.09204632297455	-3.46687860940352\\
-8.16834944899499	-3.51612494485813\\
-8.24461712563664	-3.56520922807835\\
-8.32083566975907	-3.61410715243636\\
-8.3969939179534	-3.66279607853194\\
-8.47308177054268	-3.71125410652719\\
-8.54908941698313	-3.7594595967741\\
-8.625006918273	-3.80739092597073\\
-8.70082397633247	-3.85502636736658\\
-8.77652980126805	-3.90234403665566\\
-8.85211302987301	-3.94932187303474\\
-8.92756167096116	-3.99593763948614\\
-9.0028630647921	-4.04216893397868\\
-9.07800384995952	-4.08799320727443\\
-9.15296993432113	-4.13338778511747\\
-9.22774646823283	-4.17832989367078\\
-9.30231781923577	-4.22279668763525\\
-9.37666754781336	-4.26676528077907\\
-9.45077838408469	-4.31021277875621\\
-9.52463220543563	-4.3531163141682\\
-9.59821001516348	-4.39545308385857\\
-9.67149192225416	-4.43720038844382\\
-9.74445712243757	-4.47833567408701\\
-9.81708388068424	-4.51883657651618\\
-9.8893495153189	-4.55868096728179\\
-9.96164640160622	-4.59807233000155\\
-10.0342134669811	-4.63712188352497\\
-10.1072962194484	-4.67593775623137\\
-10.1810800225685	-4.71458963506264\\
-10.2555017899934	-4.75301406591494\\
-10.3306704639496	-4.79123601957515\\
-10.4065631780712	-4.82921133452536\\
-10.4832221314499	-4.86692815540681\\
-10.5605268748472	-4.90429521448732\\
-10.637782002505	-4.94095522644419\\
-10.714859014959	-4.97683731913633\\
-10.7917396400731	-5.01192554135013\\
-10.868405759462	-5.04620519360402\\
-10.9448394713906	-5.07966287491212\\
-11.0210231523173	-5.11228652435844\\
-11.096939515597	-5.14406545690715\\
-11.1725716656194	-5.17499039290411\\
-11.2479031454068	-5.20505348076829\\
-11.3229179754231	-5.23424831243095\\
-11.3976006810642	-5.26256993115569\\
-11.4719363060048	-5.29001483146578\\
-11.5459104082753	-5.31658095101675\\
-11.6195090356429	-5.3422676543824\\
-11.6927186765778	-5.36707570887075\\
-11.7655261828066	-5.39100725265251\\
-11.8379186592093	-5.41406575566516\\
-11.9096873458599	-5.43619650127166\\
-11.9808898797081	-5.45743169008368\\
-12.0515466826808	-5.47779099833405\\
-12.1217287214708	-5.49730750797051\\
-12.1914143987767	-5.51598762967975\\
-12.2606656517409	-5.53386034505538\\
-12.3293967888749	-5.5509169411997\\
-12.3976387782993	-5.56717980984476\\
-12.4654333656039	-5.5826731147548\\
-12.5327425159989	-5.59740335448092\\
-12.5994690034791	-5.61136769671233\\
-12.6655691820248	-5.62457834883554\\
-12.7310077049134	-5.63705125562786\\
-12.7957432016771	-5.64880306357669\\
-12.8597273677533	-5.65985111658277\\
-12.923039341233	-5.67023504534291\\
-12.9857708534432	-5.67999363316804\\
-13.0480278236442	-5.68916442129606\\
-13.109869780945	-5.69777498008836\\
-13.1713616973631	-5.7058514641204\\
-13.2325696125043	-5.71341794059793\\
-13.293544387001	-5.72049459425437\\
-13.3543420948868	-5.72710050808342\\
-13.415106937016	-5.73326162655859\\
-13.4759203583782	-5.73899394912714\\
-13.5368648022267	-5.74431119259773\\
-13.5980235494605	-5.74922480645688\\
-13.6594805337207	-5.75374398667336\\
-13.7213201307038	-5.7578756881273\\
-13.7836269198339	-5.76162463592795\\
-13.8464854159388	-5.76499333601915\\
-13.9099797679748	-5.76798208562451\\
-13.9741934211334	-5.77058898426078\\
-14.0392087378578	-5.77280994625507\\
-14.1051065724038	-5.77463871594772\\
-14.1719657925925	-5.77606688705582\\
-14.2398627413424	-5.77708392802228\\
-14.3088706294233	-5.77767721559422\\
-14.3790588496635	-5.77783207937455\\
-14.4504922015657	-5.77753186068878\\
-14.5232300139729	-5.77675798982299\\
-14.5973251520984	-5.77549008653873\\
-14.67282289394	-5.77370608977956\\
-14.7497596599158	-5.77138242367501\\
-14.8281615785842	-5.76849420834346\\
-14.9080428707056	-5.7650155256152\\
-14.9891481246435	-5.76093351218258\\
-15.0701438158119	-5.75630665838997\\
-15.1507055859521	-5.75116163231059\\
-15.2308060010553	-5.7455119708966\\
-15.310505842852	-5.73936493753556\\
-15.3898446227644	-5.7327281439902\\
-15.4688836646607	-5.7256062480315\\
-15.5476854622596	-5.71800232353116\\
-15.6262599079986	-5.70992353835263\\
-15.7046513157588	-5.70137307180345\\
-15.7829341451156	-5.69234955115211\\
-15.8611610879372	-5.68285258501835\\
-15.9393610222768	-5.67288370826664\\
-16.0175877658007	-5.66244045708972\\
-16.0958711850444	-5.65152258620056\\
-16.1742412437844	-5.64012922037408\\
-16.2527365692646	-5.62825753315761\\
-16.3313898399547	-5.61590483116735\\
-16.4102204988591	-5.60306993556033\\
-16.489221721815	-5.58975580013207\\
-16.5683939853405	-5.57596432317902\\
-16.6477381041655	-5.56169741455866\\
-16.7272266677279	-5.54696236550778\\
-16.8068693748601	-5.53175998586102\\
-16.8866671715242	-5.51609271292459\\
-16.9666103522168	-5.49996524275996\\
-17.0467091416702	-5.48337840584285\\
-17.1269655498961	-5.46633468848093\\
-17.2073722892564	-5.44883869273093\\
-17.2879370416527	-5.43089191358434\\
-17.3686592558345	-5.41249770145181\\
-17.4495306597641	-5.39366135609315\\
-17.5305569680855	-5.3743851055584\\
-17.6117391870114	-5.3546723459418\\
-17.6930649319318	-5.33452993326481\\
-17.7745383613256	-5.31396088183752\\
-17.8561520141581	-5.29297128063473\\
-17.9379087887597	-5.27156476439454\\
-18.0198377862053	-5.2497380164108\\
-18.1019341701584	-5.22749660372662\\
-18.1841956893922	-5.20484560980258\\
-18.2666471516244	-5.18178267836203\\
-18.3492666700077	-5.15831853434623\\
-18.4318845567299	-5.13450735102703\\
-18.5145354842334	-5.11034615313581\\
-18.5972519959588	-5.08583220403415\\
-18.6800635727486	-5.06096334457359\\
-18.762997177765	-5.03573789954309\\
-18.8460774542407	-5.01015467676913\\
-18.9293268944622	-4.98421296877172\\
-19.0127659854416	-4.95791255619238\\
-19.0964133356916	-4.93125371232921\\
-19.1802856584433	-4.90423724977092\\
-19.2643970994248	-4.87686478019254\\
-19.3487615826058	-4.84913798836418\\
-19.433391503886	-4.82105907663025\\
-19.5182977864524	-4.79263077506522\\
-19.6034899536674	-4.76385634300471\\
-19.6889761970077	-4.73473956931313\\
-19.7747634394931	-4.70528477138837\\
-19.860857395293	-4.6754967928026\\
-19.9472626260824	-4.64538099950001\\
-20.0339825946266	-4.61494327449105\\
-20.1210197159978	-4.58419001099943\\
-20.2083754067671	-4.55312810403143\\
-20.2960501324704	-4.52176494034924\\
-20.3840434536054	-4.49010838684095\\
-20.4723540703887	-4.45816677728966\\
-20.560979866472	-4.42594889755436\\
-20.6499179517942	-4.39346396918451\\
-20.7391642363768	-4.36072180381748\\
-20.828714189058	-4.32773252272254\\
-20.9185629015546	-4.29450652536685\\
-21.0087048601101	-4.26105456528889\\
-21.0991339851431	-4.22738772690967\\
-21.1898436707818	-4.19351740109282\\
-21.2808268243253	-4.15945525954685\\
-21.3720759056555	-4.12521322817292\\
-21.4635829666104	-4.09080345947134\\
-21.5553396903111	-4.05623830412931\\
-21.6473374304209	-4.02153028192072\\
-21.7395672503001	-3.98669205205706\\
-21.8320199620045	-3.95173638313488\\
-21.9246861650632	-3.91667612283135\\
-22.0175562849576	-3.88152416750365\\
-22.1106206112133	-3.84629343185102\\
-22.2038693350039	-3.81099681880001\\
-22.2972925861594	-3.77564718977322\\
-22.3908804694627	-3.74025733550047\\
-22.484623100112	-3.70483994752779\\
-22.5785106382263	-3.66940759057473\\
-22.6725333222632	-3.63397267588399\\
-22.7666815012255	-3.59854743569909\\
-22.8609456655286	-3.56314389899621\\
-22.9553164764102	-3.52777386858536\\
-23.0497847937652	-3.49244889968382\\
-23.1443417022996	-3.45718028005157\\
-23.2389785359052	-3.4219790117643\\
-23.3336869001683	-3.38685579468506\\
-23.4284590602771	-3.35182087594665\\
-23.5232872568305	-3.3168842975156\\
-23.6181639468457	-3.28205580065752\\
-23.7130819354046	-3.24734477298688\\
-23.8080343895688	-3.21276024026719\\
-23.9030148482944	-3.17831086067023\\
-23.9980172302134	-3.14400492076472\\
-24.0930358393456	-3.10985033316663\\
-24.1880653687875	-3.07585463578375\\
-24.28310090244	-3.04202499257693\\
-24.3781379148494	-3.00836819575223\\
-24.4731722692463	-2.97489066929103\\
-24.5682002138788	-2.94159847371942\\
-24.6632183767452	-2.908497312014\\
-24.7582237588382	-2.87559253653818\\
-24.8532137260183	-2.8428891569016\\
-24.9481859996392	-2.81039184863496\\
-25.0431386460516	-2.77810496257335\\
-25.1380700651091	-2.7460325348433\\
-25.2329789778065	-2.71417829735135\\
-25.3278644131726	-2.68254568867607\\
-25.4227256945422	-2.65113786526968\\
-25.5175624253258	-2.61995771288057\\
-25.6123744743911	-2.58900785811374\\
-25.7071619611665	-2.55829068005179\\
-25.801925240569	-2.52780832186571\\
-25.8966648878535	-2.49756270235053\\
-25.9913816834737	-2.46755552732791\\
-26.0860765980356	-2.43778830086336\\
-26.1807507774206	-2.40826233625272\\
-26.2754055281439	-2.37897876673807\\
-26.3700423030106	-2.34993855591939\\
-26.4646626871198	-2.3211425078336\\
-26.5592683842656	-2.29259127667798\\
-26.6538612037711	-2.26428537615985\\
-26.7484430477908	-2.23622518845887\\
-26.8430158991056	-2.2084109727924\\
-26.9375818094334	-2.18084287357833\\
-27.0321428882691	-2.15352092819303\\
-27.1267012922653	-2.12644507432519\\
-27.2212592151605	-2.09961515692893\\
-27.3158188782565	-2.07303093478196\\
-27.4103825214434	-2.04669208665666\\
-27.5049523947683	-2.02059821711347\\
-27.5995307505403	-1.99474886192758\\
-27.6941198359616	-1.96914349316107\\
-27.7887218862736	-1.9437815238935\\
-27.8833391184041	-1.91866231262471\\
-27.9779737251009	-1.89378516736421\\
-28.0726278695354	-1.86914934942168\\
-28.16730368036	-1.84475407691346\\
-28.2620032472005	-1.82059852799998\\
-28.3567286165665	-1.79668184386884\\
-28.4514817881608	-1.77300313147829\\
-28.5462647115695	-1.74956146607552\\
-28.6410792833141	-1.72635589350384\\
-28.7359273442476	-1.70338543231243\\
-28.8308106772761	-1.68064907568205\\
-28.9257310053879	-1.65814579317939\\
-29.0206899899735	-1.63587453235258\\
-29.1156892294186	-1.61383422017944\\
-29.2107302579538	-1.59202376437992\\
-29.3058145447461	-1.57044205460347\\
-29.4009434932146	-1.5490879635014\\
-29.4961184405576	-1.52796034769405\\
-29.5913406574762	-1.50705804864182\\
-29.6866113480803	-1.48637989342875\\
-29.7819316499643	-1.46592469546655\\
-29.8773026344399	-1.44569125512697\\
-29.9727253069145	-1.42567836030934\\
-30.0682006074028	-1.40588478695014\\
-30.1637294111625	-1.38630929948061\\
-30.2593124962239	-1.36695065788816\\
-30.3549505758773	-1.34780761130782\\
-30.450644342041	-1.32887888995115\\
-30.5463944256412	-1.3101632138001\\
-30.6422013976376	-1.29165929291306\\
-30.7380657701284	-1.2733658277043\\
-30.8339879975258	-1.25528150920072\\
-30.9299684777934	-1.23740501927951\\
-31.0260075537399	-1.21973503088985\\
-31.1221055143616	-1.20227020826169\\
-31.2182625962268	-1.18500920710432\\
-31.3144789848965	-1.16795067479703\\
-31.4107548163766	-1.15109325057412\\
-31.5070901785938	-1.13443556570615\\
-31.6034851128936	-1.11797624367928\\
-31.6999396155532	-1.10171390037402\\
-31.796453639305	-1.08564714424493\\
-31.893027094869	-1.06977457650244\\
-31.9896598524875	-1.05409479129756\\
-32.0863517434598	-1.03860637591075\\
-32.1831025616739	-1.02330791094527\\
-32.2799120651322	-1.00819797052592\\
-32.3767799774667	-0.993275122503464\\
-32.4737059894437	-0.978537928665214\\
-32.5706897604537	-0.963984944952046\\
-32.6677309199847	-0.949614721681974\\
-32.7648290690775	-0.935425803780468\\
-32.8619837817599	-0.9214167310175\\
-32.9591946064603	-0.90758603825131\\
-33.056461067396	-0.893932255678782\\
-33.1537826659378	-0.880453909092301\\
-33.2511588819482	-0.867149520142872\\
-33.348589175092	-0.85401760660928\\
-33.446072986119	-0.841056682673011\\
-33.5436097381176	-0.828265259198622\\
-33.6411988377381	-0.815641844019216\\
-33.7388396763864	-0.803184942226682\\
-33.8365316313858	-0.790893056466299\\
-33.934274067108	-0.77876468723531\\
-34.0320663360719	-0.766798333185062\\
-34.1299077800108	-0.754992491426287\\
-34.227797730907	-0.743345657837102\\
-34.3257355119943	-0.731856327373278\\
-34.4237204387281	-0.72052299438037\\
-34.5217518197231	-0.70934415290725\\
-34.6198289576593	-0.698318297020632\\
-34.7179511501548	-0.68744392112014\\
-34.8161176906083	-0.676719520253517\\
-34.9143278690087	-0.666143590431545\\
-35.0125809727142	-0.655714628942279\\
-35.1108762871998	-0.645431134664193\\
-35.2092130967752	-0.635291608377853\\
-35.3075906852715	-0.625294553075748\\
-35.406008336699	-0.615438474269908\\
-35.5044653358755	-0.605721880296966\\
-35.6029609690257	-0.596143282620331\\
-35.7014945243532	-0.586701196129144\\
-35.8000652925836	-0.577394139433716\\
-35.8986725674823	-0.568220635157158\\
-35.9973156463439	-0.559179210222916\\
-36.0959938304577	-0.550268396137967\\
-36.1947064255464	-0.541486729271412\\
-36.2934527421812	-0.532832751128246\\
-36.3922320961723	-0.524305008618087\\
-36.4910438089366	-0.51590205431866\\
-36.5898872078425	-0.507622446733855\\
-36.6887616265324	-0.499464750546189\\
-36.7876664052243	-0.491427536863499\\
-36.8866008909922	-0.483509383459755\\
-36.9855644380267	-0.475708875009834\\
-37.0845564078763	-0.468024603318154\\
-37.1835761696692	-0.460455167541072\\
-37.2826231003179	-0.452999174402941\\
-37.3816965847055	-0.445655238405768\\
-37.4807960158551	-0.438421982032392\\
-37.5799207950838	-0.431298035943147\\
-37.6790703321398	-0.42428203916595\\
-37.7782440453252	-0.417372639279803\\
-37.8774413616041	-0.410568492591672\\
-37.9766617166968	-0.403868264306748\\
-38.0759045551604	-0.397270628692074\\
-38.1751693304572	-0.390774269233564\\
-38.2744555050105	-0.384377878786417\\
-38.3737625502483	-0.378080159718962\\
-38.4730899466369	-0.371879824049959\\
-38.5724371837029	-0.365775593579403\\
-38.6718037600455	-0.359766200012876\\
-38.7711891833388	-0.353850385079505\\
-38.8705929703257	-0.348026900643579\\
-38.970014646802	-0.342294508809899\\
-39.0694537475931	-0.336651982022932\\
-39.1689098165225	-0.331098103159839\\
-39.2683824063732	-0.325631665617467\\
-39.3678710788418	-0.320251473393383\\
-39.4673754044858	-0.314956341161046\\
-39.566894962666	-0.30974509433921\\
-39.6664293414812	-0.304616569155647\\
-39.765978137699	-0.299569612705295\\
-39.865540956681	-0.294603083002939\\
-39.9651174123032	-0.28971584903052\\
-40.0647071268716	-0.284906790779179\\
-40.1643097310348	-0.280174799286154\\
-40.2639248636917	-0.275518776666635\\
-40.3635521718964	-0.27093763614068\\
-40.4631913107596	-0.266430302055324\\
-40.562841943347	-0.261995709901977\\
-40.6625037405753	-0.257632806329233\\
-40.7621763811056	-0.253340549151209\\
-40.8618595512348	-0.24911790735152\\
-40.9615529447847	-0.244963861083014\\
-41.0612562629896	-0.240877401663373\\
-41.1609692143826	-0.236857531566713\\
-41.2606915146802	-0.232903264411276\\
-41.360422886666	-0.22901362494334\\
-41.4601630600735	-0.225187649017471\\
-41.5599117714678	-0.221424383573205\\
-41.6596687641275	-0.217722886608297\\
-41.7594337879251	-0.214082227148635\\
-41.859206599208	-0.210501485214936\\
-41.9589869606791	-0.206979751786329\\
-42.058774641277	-0.203516128760935\\
-42.1585694160569	-0.200109728913551\\
-42.2583710660718	-0.196759675850546\\
-42.3581793782533	-0.193465103962071\\
-42.4579941452936	-0.19022515837168\\
-42.5578151655278	-0.187038994883477\\
-42.6576422428172	-0.183905779926876\\
-42.7574751864327	-0.180824690499079\\
-42.8573138109396	-0.177794914105361\\
-42.9571579360831	-0.17481564869727\\
-43.0570073866752	-0.171886102608817\\
-43.1568619924819	-0.169005494490765\\
-43.2567215881119	-0.166173053243091\\
-43.3565860129073	-0.163388017945721\\
-43.4564551108338	-0.160649637787618\\
-43.5563287303739	-0.157957171994299\\
-43.6562067244205	-0.155309889753885\\
-43.7560889501721	-0.15270707014174\\
-43.8559752690294	-0.150148002043791\\
-43.9558655464935	-0.147631984078607\\
-44.0557596520654	-0.1451583245183\\
-44.1556574591468	-0.142726341208336\\
-44.2555588449434	-0.140335361486312\\
-44.3554636903683	-0.137984722099785\\
-44.4553718799481	-0.135673769123205\\
-44.5552833017304	-0.133401857874024\\
-44.6551978471921	-0.131168352828049\\
-44.7551154111507	-0.128972627534096\\
-44.8550358916757	-0.126814064528006\\
-44.954959190003	-0.124692055246086\\
-45.0548852104497	-0.122605999938022\\
-45.1548138603316	-0.120555307579333\\
-45.2547450498816	-0.118539395783414\\
-45.3546786921699	-0.116557690713208\\
-45.4546147030259	-0.114609626992586\\
-45.5545530009618	-0.112694647617449\\
-45.6544935070975	-0.110812203866629\\
-45.7544361450876	-0.10896175521262\\
-45.8543808410491	-0.107142769232181\\
-45.9543275234918	-0.105354721516868\\
-46.0542761232493	-0.103597095583516\\
-46.1542265734121	-0.101869382784736\\
-46.254178809262	-0.100171082219439\\
-46.3541327682081	-0.098501700643446\\
-46.4540883897244	-0.0968607523802053\\
-46.5540456152884	-0.0952477592316622\\
-46.6540043883218	-0.0936622503893053\\
-46.7539646541324	-0.0921037623454278\\
-46.8539263598571	-0.0905718388046312\\
-46.9538894544069	-0.089066030595603\\
-47.0538538884127	-0.0875858955831943\\
-47.1538196141729	-0.0861309985808276\\
-47.253786585602	-0.0847009112632571\\
-47.353754758181	-0.0832952120797107\\
-47.4537240889082	-0.0819134861674338\\
-47.5536945362527	-0.0805553252656599\\
-47.6536660601076	-0.0792203276300294\\
-47.7536386217453	-0.0779080979474769\\
-47.8536121837741	-0.0766182472516075\\
-47.9535867100956	-0.0753503928385803\\
-48.0535621658632	-0.0741041581835181\\
-48.1535385174424	-0.0728791728574587\\
-48.2535157323713	-0.0716750724448662\\
-48.3534937793227	-0.0704914984617153\\
-48.4534726280677	-0.0693280982741656\\
-48.5534522494392	-0.0681845250178365\\
-48.6534326152975	-0.0670604375176995\\
-48.7534136984964	-0.0659555002085961\\
-48.8533954728506	-0.064869383056396\\
-48.9533779131034	-0.0638017614798042\\
-49.0533609948961	-0.062752316272828\\
-49.1533446947379	-0.061720733527913\\
-49.2533289899769	-0.0607067045597568\\
-49.3533138587716	-0.0597099258298084\\
-49.4532992800637	-0.0587300988714614\\
-49.5532852335518	-0.0577669302159459\\
-49.6532716996651	-0.0568201313189285\\
-49.7532586595389	-0.055889418487823\\
-49.8532460949901	-0.0549745128098191\\
-49.9532339884941	-0.0540751400806323\\
-50.0532223231618	-0.053191030733981\\
-50.1532110827179	-0.052321919771792\\
-50.2532002514793	-0.0514675466951397\\
-50.3531898143348	-0.0506276554359207\\
-50.4531797567248	-0.0498019942892663\\
-50.5531700646224	-0.0489903158466948\\
-50.6531607245142	-0.0481923769300054\\
-50.7531517233828	-0.0474079385259132\\
-50.8531430486886	-0.0466367657214291\\
-50.9531346883537	-0.0458786276399812\\
-51.0531266307447	-0.0451332973782804\\
-51.1531188646574	-0.0444005519439289\\
-51.2531113793013	-0.0436801721937704\\
-51.3531041642849	-0.0429719427729818\\
-51.4530972096012	-0.0422756520549047\\
-51.5530905056141	-0.0415910920816154\\
-51.6530840430448	-0.04091805850523\\
-51.7530778129593	-0.0402563505299457\\
-51.8530718067553	-0.0396057708548122\\
-51.9530660161507	-0.0389661256172326\\
-52.0530604331718	-0.0383372243371911\\
-52.1530550501418	-0.0377188798622033\\
-52.2530498596705	-0.0371109083129862\\
-52.3530448546433	-0.0365131290298448\\
-52.4530400282114	-0.0359253645197708\\
-52.5530353737817	-0.0353474404042504\\
-52.653030885008	-0.0347791853677759\\
-52.7530265557812	-0.0342204311070585\\
-52.8530223802212	-0.0336710122809358\\
-52.9530183526677	-0.0331307664609716\\
-53.0530144676728	-0.0325995340827413\\
-53.1530107199927	-0.0320771583977999\\
-53.25300710458	-0.0315634854263259\\
-53.3530036165768	-0.0310583639104373\\
-53.4530002513073	-0.0305616452681738\\
-53.5529970042712	-0.0300731835481399\\
-53.652993871137	-0.0295928353848041\\
-53.7529908477357	-0.0291204599544478\\
-53.8529879300549	-0.0286559189317588\\
-53.9529851142325	-0.0281990764470639\\
-54.0529823965517	-0.0277497990441938\\
-54.1529797734347	-0.0273079556389763\\
-54.2529772414384	-0.0268734174783502\\
-54.3529747972485	-0.0264460581000941\\
-54.4529724376752	-0.0260257532931658\\
-54.5529701596482	-0.0256123810586436\\
-54.6529679602123	-0.0252058215712659\\
-54.752965836523	-0.024805957141561\\
-54.8529637858423	-0.0244126721785622\\
-54.9529618055348	-0.0240258531531012\\
-55.0529598930636	-0.0236453885616744\\
-55.1529580459868	-0.0232711688908744\\
-55.2529562619537	-0.0229030865823823\\
-55.3529545387013	-0.0225410359985126\\
-55.4529528740513	-0.0221849133883062\\
-55.5529512659065	-0.0218346168541633\\
-55.6529497122479	-0.0214900463190115\\
-55.7529482111316	-0.0211511034940019\\
-55.8529467606863	-0.020817691846727\\
-55.95294535911	-0.0204897165699542\\
-56.0529440046679	-0.0201670845508686\\
-56.1529426956893	-0.0198497043408183\\
-56.2529414305657	-0.0195374861255571\\
-56.3529402077481	-0.0192303416959764\\
-56.4529390257447	-0.0189281844193222\\
-56.5529378831189	-0.0186309292108895\\
-56.6529367784873	-0.0183384925061878\\
-56.7529357105171	-0.0180507922335731\\
-56.8529346779251	-0.0177677477873376\\
-56.952933679475	-0.0174892800012539\\
-57.0529327139759	-0.0172153111225655\\
-57.1529317802806	-0.0169457647864174\\
-57.252930877284	-0.0166805659907233\\
-57.3529300039215	-0.0164196410714595\\
-57.4529291591672	-0.0161629176783834\\
-57.5529283420327	-0.0159103247511674\\
-57.6529275515657	-0.0156617924959447\\
-57.7529267868484	-0.01541725236226\\
-57.8529260469963	-0.0151766370204187\\
-57.9529253311573	-0.0149398803392307\\
-58.0529246385096	-0.0147069173641414\\
-58.1529239682615	-0.0144776842957444\\
-58.2529233196497	-0.014252118468671\\
-58.3529226919385	-0.0140301583308509\\
-58.4529220844185	-0.0138117434231369\\
-58.5529214964059	-0.0135968143592911\\
-58.6529209272413	-0.0133853128063235\\
-58.7529203762889	-0.0131771814651812\\
-58.8529198429355	-0.0129723640517798\\
-58.9529193265901	-0.0127708052783741\\
-59.0529188266822	-0.0125724508352609\\
-59.152918342662	-0.0123772473728105\\
-59.2529178739988	-0.0121851424838201\\
-59.352917420181	-0.0119960846861849\\
-59.4529169807148	-0.0118100234058824\\
-59.552916555124	-0.0116269089602634\\
-59.6529161429488	-0.0114466925416461\\
-59.752915743746	-0.0112693262012077\\
-59.8529153570875	-0.0110947628331695\\
-59.9529149825603	-0.0109229561592692\\
-60.0529146197659	-0.0107538607135178\\
-60.1529142683195	-0.0105874318272342\\
-60.2529139278498	-0.0104236256143551\\
-60.3529135979982	-0.0102623989570137\\
-60.4529132784186	-0.0101037094913839\\
-60.5529129687768	-0.00994751559378567\\
-60.6529126687501	-0.00979377636704603\\
-60.7529123780271	-0.00964245162711273\\
-60.8529120963066	-0.00949350188991538\\
-60.9529118232981	-0.00934688835847032\\
-61.052911558721	-0.00920257291022488\\
-61.1529113023039	-0.00906051808463697\\
-61.2529110537851	-0.00892068707098593\\
-61.3529108129114	-0.0087830436964107\\
-61.4529105794383	-0.00864755241417137\\
-61.5529103531295	-0.00851417829213011\\
-61.6529101337569	-0.00838288700144786\\
-61.7529099210998	-0.00825364480549277\\
-61.8529097149449	-0.00812641854895686\\
-61.9529095150861	-0.00800117564717712\\
-62.0529093213243	-0.00787788407565744\\
-62.1529091334669	-0.00775651235978788\\
-62.2529089513277	-0.00763702956475762\\
-62.3529087747268	-0.00751940528565832\\
-62.4529086034901	-0.00740360963777433\\
-62.5529084374493	-0.00728961324705637\\
-62.6529082764416	-0.00717738724077559\\
-62.7529081203098	-0.00706690323835441\\
-62.8529079689015	-0.00695813334237126\\
-62.9529078220696	-0.00685105012973581\\
-63.0529076796716	-0.00674562664303177\\
-63.1529075415697	-0.006641836382024\\
-63.2529074076307	-0.00653965329532709\\
-63.3529072777255	-0.00643905177223231\\
-63.4529071517295	-0.00634000663469015\\
-63.5529070295218	-0.00624249312944536\\
-63.6529069109856	-0.00614648692032188\\
-63.7529067960078	-0.00605196408065477\\
-63.8529066844789	-0.00595890108586634\\
-63.9529065762931	-0.00586727480618397\\
-64.0529064713478	-0.00577706249949672\\
-64.1529063695436	-0.00568824180434838\\
-64.2529062707846	-0.0056007907330642\\
-64.3529061749776	-0.00551468766500885\\
-64.4529060820326	-0.00542991133997317\\
-64.5529059918623	-0.00534644085168722\\
-64.6529059043823	-0.00526425564145718\\
-64.7529058195107	-0.00518333549192396\\
-64.8529057371684	-0.00510366052094087\\
-64.9529056572787	-0.00502521117556841\\
-65.0529055797671	-0.00494796822618369\\
-65.1529055045618	-0.00487191276070246\\
-65.252905431593	-0.00479702617891145\\
-65.3529053607931	-0.004723290186909\\
-65.4529052920968	-0.00465068679165184\\
-65.5529052254406	-0.00457919829560597\\
-65.652905160763	-0.00450880729149972\\
-65.7529050980046	-0.00443949665717679\\
-65.8529050371077	-0.00437124955054767\\
-65.9529049780164	-0.00430404940463717\\
-66.0529049206765	-0.00423787992272646\\
-66.1529048650356	-0.00417272507358763\\
-66.2529048110427	-0.00410856908680906\\
-66.3529047586485	-0.00404539644820974\\
-66.4529047078054	-0.00398319189534085\\
-66.5529046584668	-0.00392194041307291\\
-66.6529046105879	-0.00386162722926678\\
-66.7529045641253	-0.00380223781052689\\
-66.8529045190366	-0.00374375785803505\\
-66.9529044752809	-0.00368617330346332\\
-67.0529044328187	-0.00362947030496434\\
-67.1529043916113	-0.00357363524323757\\
-67.2529043516216	-0.00351865471766999\\
-67.3529043128133	-0.00346451554254981\\
-67.4529042751513	-0.00341120474335161\\
-67.5529042386018	-0.00335870955309174\\
-67.6529042031316	-0.00330701740875228\\
-67.7529041687088	-0.00325611594777253\\
-67.8529041353024	-0.00320599300460641\\
-67.9529041028822	-0.00315663660734462\\
-68.0529040714192	-0.00310803497440028\\
-68.1529040408849	-0.00306017651125668\\
-68.2529040112521	-0.00301304980727602\\
-68.3529039824939	-0.00296664363256783\\
-68.4529039545846	-0.002920946934916\\
-68.5529039274991	-0.00287594883676314\\
-68.6529039012131	-0.00283163863225116\\
-68.7529038757031	-0.00278800578431705\\
-68.8529038509461	-0.00274503992184256\\
-68.9529038269199	-0.00270273083685694\\
-69.0529038036031	-0.00266106848179146\\
-69.1529037809746	-0.00262004296678486\\
-69.2529037590143	-0.00257964455703862\\
-69.3529037377024	-0.00253986367022108\\
-69.4529037170199	-0.00250069087391939\\
-69.5529036969482	-0.00246211688313844\\
-69.6529036774695	-0.00242413255784575\\
-69.7529036585661	-0.00238672890056142\\
-69.8529036402213	-0.00234989705399224\\
-69.9529036224186	-0.00231362829870914\\
-70.052903605142	-0.00227791405086702\\
-70.1529035883761	-0.00224274585996615\\
-70.2529035721059	-0.00220811540665439\\
-70.3529035563167	-0.0021740145005693\\
-70.4529035409946	-0.00214043507821942\\
-70.5529035261257	-0.00210736920090391\\
-70.6529035116967	-0.00207480905266981\\
-70.7529034976947	-0.00204274693830619\\
-70.8529034841072	-0.00201117528137435\\
-70.9529034709219	-0.00198008662227353\\
-71.0529034581271	-0.00194947361634125\\
-71.1529034457114	-0.00191932903198776\\
-71.2529034336634	-0.00188964574886372\\
-71.3529034219726	-0.00186041675606074\\
-71.4529034106283	-0.00183163515034378\\
-71.5529033996203	-0.00180329413441512\\
-71.6529033889389	-0.00177538701520901\\
-71.7529033785744	-0.00174790720221656\\
-71.8529033685175	-0.00172084820584025\\
-71.9529033587592	-0.00169420363577738\\
-72.0529033492906	-0.00166796719943198\\
-72.1529033401032	-0.00164213270035465\\
-72.2529033311889	-0.00161669403670971\\
-72.3529033225395	-0.00159164519976908\\
-72.4529033141473	-0.00156698027243256\\
-72.5529033060047	-0.00154269342777377\\
-72.6529032981044	-0.00151877892761144\\
-72.7529032904392	-0.00149523112110536\\
-72.8529032830023	-0.00147204444337671\\
-72.9529032757869	-0.00144921341415218\\
-73.0529032687864	-0.0014267326364314\\
-73.1529032619946	-0.00140459679517737\\
-73.2529032554053	-0.00138280065602921\\
-73.3529032490126	-0.00136133906403709\\
-73.4529032428106	-0.0013402069424186\\
-73.5529032367937	-0.00131939929133646\\
-73.6529032309565	-0.00129891118669691\\
-73.7529032252937	-0.0012787377789685\\
-73.8529032198001	-0.0012588742920209\\
-73.9529032144707	-0.00123931602198325\\
-74.0529032093008	-0.00122005833612186\\
-74.1529032042855	-0.00120109667173666\\
-74.2529031994203	-0.00118242653507624\\
-74.3529031947008	-0.00116404350027098\\
-74.4529031901227	-0.00114594320828412\\
-74.5529031856819	-0.00112812136588012\\
-74.6529031813741	-0.00111057374461037\\
-74.7529031771956	-0.0010932961798156\\
-74.8529031731424	-0.00107628456964483\\
-74.9529031692109	-0.00105953487409057\\
-75.0529031653975	-0.00104304311403985\\
-75.1529031616987	-0.00102680537034091\\
-75.252903158111	-0.00101081778288517\\
-75.3529031546312	-0.000995076549704283\\
-75.4529031512561	-0.000979577926081866\\
-75.5529031479826	-0.000964318223679767\\
-75.6529031448077	-0.000949293809678532\\
-75.7529031417284	-0.000934501105931813\\
-75.8529031387418	-0.000919936588134492\\
-75.9529031358453	-0.000905596785004235\\
-76.0529031330362	-0.000891478277476255\\
-76.1529031303118	-0.000877577697911041\\
-76.2529031276697	-0.0008638917293148\\
-76.3529031251074	-0.000850417104572409\\
-76.4529031226225	-0.000837150605692629\\
-76.5529031202128	-0.000824089063065369\\
-76.6529031178759	-0.000811229354730789\\
-76.6571218914939	0.000812425864240069\\
-76.5571218938376	0.00082530436385114\\
-76.4571218962543	0.000838384988677658\\
-76.3571218987463	0.000851670865123071\\
-76.257121901316	0.000865165167309195\\
-76.1571219039657	0.000878871117808215\\
-76.0571219066979	0.000892791988386535\\
-75.9571219095151	0.000906931100760706\\
-75.85712191242	0.000921291827365636\\
-75.7571219154151	0.000935877592135323\\
-75.6571219185033	0.000950691871296332\\
-75.5571219216873	0.00096573819417426\\
-75.4571219249702	0.000981020144013422\\
-75.357121928355	0.000996541358810004\\
-75.2571219318448	0.00101230553215895\\
-75.1571219354427	0.00102831641411479\\
-75.0571219391522	0.00104457781206677\\
-74.9571219429765	0.00106109359162843\\
-74.8571219469193	0.00107786767754196\\
-74.757121950984	0.00109490405459767\\
-74.6571219551745	0.00111220676856875\\
-74.5571219594946	0.00112977992716167\\
-74.4571219639482	0.00114762770098251\\
-74.3571219685394	0.00116575432451957\\
-74.2571219732724	0.00118416409714243\\
-74.1571219781514	0.00120286138411794\\
-74.057121983181	0.00122185061764339\\
-73.9571219883658	0.00124113629789712\\
-73.8571219937103	0.00126072299410711\\
-73.7571219992196	0.00128061534563757\\
-73.6571220048986	0.00130081806309432\\
-73.5571220107524	0.0013213359294488\\
-73.4571220167864	0.00134217380118159\\
-73.3571220230061	0.00136333660944543\\
-73.2571220294171	0.00138482936124831\\
-73.1571220360251	0.00140665714065696\\
-73.0571220428363	0.00142882511002121\\
-72.9571220498566	0.0014513385112195\\
-72.8571220570926	0.00147420266692607\\
-72.7571220645507	0.00149742298190022\\
-72.6571220722377	0.00152100494429805\\
-72.5571220801604	0.00154495412700716\\
-72.4571220883261	0.00156927618900472\\
-72.3571220967422	0.00159397687673944\\
-72.2571221054161	0.00161906202553785\\
-72.1571221143557	0.00164453756103535\\
-72.0571221235691	0.00167040950063267\\
-71.9571221330645	0.00169668395497803\\
-71.8571221428506	0.00172336712947569\\
-71.757122152936	0.00175046532582133\\
-71.6571221633299	0.00177798494356486\\
-71.5571221740416	0.00180593248170102\\
-71.4571221850806	0.0018343145402887\\
-71.3571221964571	0.00186313782209909\\
-71.257122208181	0.00189240913429365\\
-71.157122220263	0.00192213539013223\\
-71.0571222327139	0.00195232361071206\\
-70.9571222455449	0.00198298092673824\\
-70.8571222587674	0.00201411458032628\\
-70.7571222723933	0.00204573192683746\\
-70.6571222864349	0.0020778404367475\\
-70.5571223009046	0.00211044769754948\\
-70.4571223158155	0.00214356141569136\\
-70.357122331181	0.00217718941854909\\
-70.2571223470147	0.00221133965643588\\
-70.1571223633308	0.00224602020464841\\
-70.0571223801441	0.00228123926555075\\
-69.9571223974694	0.00231700517069664\\
-69.8571224153224	0.00235332638299104\\
-69.757122433719	0.00239021149889179\\
-69.6571224526757	0.0024276692506519\\
-69.5571224722094	0.0024657085086037\\
-69.4571224923376	0.00250433828348537\\
-69.3571225130785	0.00254356772881089\\
-69.2571225344504	0.00258340614328424\\
-69.1571225564727	0.00262386297325874\\
-69.057122579165	0.00266494781524249\\
-68.9571226025476	0.00270667041845074\\
-68.8571226266415	0.00274904068740635\\
-68.7571226514683	0.00279206868458903\\
-68.6571226770503	0.00283576463313468\\
-68.5571227034104	0.00288013891958552\\
-68.4571227305722	0.00292520209669235\\
-68.3571227585602	0.0029709648862697\\
-68.2571227873995	0.00301743818210527\\
-68.1571228171159	0.00306463305292443\\
-68.0571228477362	0.00311256074541115\\
-67.957122879288	0.00316123268728641\\
-67.8571229117995	0.00321066049044521\\
-67.7571229453002	0.00326085595415349\\
-67.65712297982	0.00331183106830606\\
-67.5571230153903	0.00336359801674683\\
-67.4571230520429	0.00341616918065259\\
-67.3571230898111	0.00346955714198166\\
-67.2571231287289	0.00352377468698867\\
-67.1571231688315	0.00357883480980682\\
-67.0571232101552	0.00363475071609902\\
-66.9571232527373	0.00369153582677929\\
-66.8571232966165	0.00374920378180574\\
-66.7571233418325	0.00380776844404678\\
-66.6571233884264	0.00386724390322179\\
-66.5571234364405	0.00392764447991797\\
-66.4571234859185	0.00398898472968472\\
-66.3571235369054	0.00405127944720724\\
-66.2571235894476	0.00411454367056086\\
-66.1571236435933	0.00417879268554775\\
-66.0571236993916	0.00424404203011766\\
-65.9571237568938	0.00431030749887433\\
-65.8571238161524	0.00437760514766938\\
-65.7571238772217	0.00444595129828526\\
-65.6571239401579	0.00451536254320924\\
-65.5571240050188	0.00458585575050004\\
-65.457124071864	0.00465744806874908\\
-65.3571241407552	0.00473015693213823\\
-65.2571242117559	0.00480400006559585\\
-65.1571242849319	0.00487899549005319\\
-65.0571243603508	0.00495516152780305\\
-64.9571244380826	0.00503251680796277\\
-64.8571245181995	0.00511108027204358\\
-64.757124600776	0.00519087117962837\\
-64.6571246858891	0.00527190911416001\\
-64.5571247736182	0.00535421398884252\\
-64.4571248640454	0.00543780605265703\\
-64.3571249572554	0.00552270589649499\\
-64.2571250533357	0.00560893445941087\\
-64.1571251523767	0.00569651303499656\\
-64.0571252544716	0.00578546327787996\\
-63.9571253597169	0.00587580721035011\\
-63.8571254682122	0.00596756722911125\\
-63.7571255800602	0.00606076611216838\\
-63.6571256953674	0.00615542702584683\\
-63.5571258142433	0.00625157353194833\\
-63.4571259368016	0.00634922959504626\\
-63.3571260631594	0.00644841958992281\\
-63.2571261934378	0.00654916830915051\\
-63.157126327762	0.00665150097082116\\
-63.0571264662613	0.00675544322642475\\
-62.9571266090694	0.00686102116888129\\
-62.8571267563247	0.00696826134072837\\
-62.7571269081699	0.00707719074246753\\
-62.6571270647526	0.00718783684107217\\
-62.5571272262257	0.0073002275786602\\
-62.457127392747	0.00741439138133453\\
-62.3571275644797	0.00753035716819432\\
-62.2571277415927	0.00764815436052037\\
-62.1571279242605	0.00776781289113771\\
-62.0571281126637	0.00788936321395878\\
-61.9571283069891	0.00801283631371044\\
-61.8571285074297	0.00813826371584809\\
-61.7571287141856	0.00826567749666063\\
-61.6571289274633	0.00839511029356929\\
-61.5571291474768	0.00852659531562421\\
-61.4571293744475	0.00866016635420217\\
-61.3571296086043	0.00879585779390912\\
-61.2571298501842	0.00893370462369118\\
-61.1571300994326	0.00907374244815793\\
-61.0571303566032	0.00921600749912156\\
-60.957130621959	0.00936053664735599\\
-60.8571308957719	0.00950736741457961\\
-60.7571311783236	0.00965653798566574\\
-60.6571314699056	0.00980808722108471\\
-60.5571317708197	0.00996205466958167\\
-60.4571320813788	0.0101184805810942\\
-60.3571324019064	0.0102774059199139\\
-60.2571327327378	0.0104388723780963\\
-60.1571330742203	0.0106029223891229\\
-60.0571334267137	0.0107695991418204\\
-59.9571337905904	0.0109389465945408\\
-59.8571341662365	0.0111110094896073\\
-59.7571345540519	0.0112858333680302\\
-59.657134954451	0.0114634645844973\\
-59.5571353678631	0.0116439503226441\\
-59.4571357947332	0.0118273386106072\\
-59.3571362355224	0.0120136783368666\\
-59.2571366907085	0.0122030192663818\\
-59.157137160787	0.0123954120570253\\
-59.0571376462713	0.01259090827632\\
-58.9571381476937	0.0127895604184838\\
-58.8571386656061	0.0129914219217882\\
-58.7571392005805	0.013196547186234\\
-58.6571397532104	0.0134049915915508\\
-58.5571403241108	0.0136168115155241\\
-58.4571409139197	0.0138320643526569\\
-58.3571415232986	0.0140508085331691\\
-58.2571421529339	0.0142731035423414\\
-58.1571428035372	0.0144990099402083\\
-58.0571434758469	0.0147285893816066\\
-57.9571441706287	0.0149619046365832\\
-57.8571448886773	0.0151990196111693\\
-57.7571456308169	0.015439999368526\\
-57.6571463979029	0.015684910150466\\
-57.5571471908226	0.0159338193993594\\
-57.4571480104971	0.016186795780426\\
-57.357148857882	0.0164439092044228\\
-57.2571497339691	0.0167052308507311\\
-57.1571506397878	0.0169708331908487\\
-57.0571515764063	0.0172407900122945\\
-56.9571525449338	0.0175151764429294\\
-56.8571535465213	0.0177940689757016\\
-56.7571545823639	0.0180775454938205\\
-56.6571556537021	0.0183656852963662\\
-56.5571567618238	0.0186585691243408\\
-56.4571579080662	0.0189562791871663\\
-56.3571590938177	0.0192588991896372\\
-56.25716032052	0.0195665143593318\\
-56.1571615896699	0.0198792114744907\\
-56.057162902822	0.0201970788923661\\
-55.9571642615905	0.0205202065780506\\
-55.8571656676517	0.0208486861337902\\
-55.7571671227469	0.021182610828788\\
-55.657168628684	0.0215220756295055\\
-55.5571701873413	0.021867177230467\\
-55.4571718006694	0.0222180140855744\\
-55.3571734706944	0.0225746864399377\\
-55.2571751995209	0.0229372963622275\\
-55.157176989335	0.0233059477775577\\
-55.0571788424076	0.0236807465009017\\
-54.9571807610977	0.0240618002710514\\
-54.857182747856	0.024449218785123\\
-54.7571848052283	0.0248431137336175\\
-54.6571869358594	0.0252435988360415\\
-54.557189142497	0.0256507898770944\\
-54.4571914279957	0.0260648047434291\\
-54.357193795321	0.0264857634609913\\
-54.2571962475544	0.0269137882329445\\
-54.1571987878969	0.0273490034781871\\
-54.0572014196744	0.0277915358704661\\
-53.9572041463427	0.0282415143780958\\
-53.8572069714918	0.0286990703042859\\
-53.7572098988521	0.0291643373280856\\
-53.6572129322992	0.0296374515459494\\
-53.5572160758599	0.0301185515139312\\
-53.4572193337179	0.0306077782905116\\
-53.3572227102202	0.0311052754800645\\
-53.2572262098831	0.0316111892769693\\
-53.1572298373989	0.0321256685103733\\
-53.057233597643	0.03264886468961\\
-52.9572374956805	0.03318093205028\\
-52.8572415367738	0.0337220276009979\\
-52.7572457263904	0.0342723111708114\\
-52.6572500702104	0.0348319454572981\\
-52.5572545741349	0.0354010960753441\\
-52.4572592442946	0.0359799316066093\\
-52.3572640870584	0.0365686236496854\\
-52.2572691090425	0.0371673468709491\\
-52.15727431712	0.0377762790561167\\
-52.0572797184306	0.0383956011625032\\
-51.9572853203908	0.0390254973719905\\
-51.8572911307044	0.039666155144709\\
-51.7572971573733	0.0403177652734347\\
-51.6573034087087	0.0409805219387079\\
-51.5573098933433	0.0416546227646738\\
-51.4573166202425	0.0423402688756512\\
-51.3573235987178	0.0430376649534289\\
-51.2573308384391	0.0437470192952958\\
-51.1573383494485	0.0444685438728046\\
-51.0573461421739	0.0452024543912717\\
-50.9573542274437	0.0459489703500165\\
-50.8573626165012	0.0467083151033399\\
-50.7573713210203	0.0474807159222448\\
-50.6573803531213	0.0482664040568981\\
-50.5573897253873	0.0490656147998365\\
-50.4573994508811	0.0498785875499152\\
-50.3574095431629	0.0507055658769998\\
-50.2574200163084	0.0515467975874019\\
-50.1574308849275	0.0524025347900559\\
-50.0574421641838	0.053273033963438\\
-49.9574538698144	0.0541585560232244\\
-49.8574660181509	0.0550593663906873\\
-49.7574786261403	0.0559757350618265\\
-49.6574917113676	0.0569079366772334\\
-49.5575052920781	0.057856250592685\\
-49.4575193872011	0.0588209609504631\\
-49.3575340163743	0.0598023567513953\\
-49.2575491999684	0.0608007319276128\\
-49.1575649591133	0.0618163854160199\\
-49.0575813157247	0.0628496212324696\\
-48.9575982925313	0.0639007485466379\\
-48.8576159131033	0.0649700817575917\\
-48.7576342018816	0.0660579405700416\\
-48.657653184208	0.0671646500712711\\
-48.5576728863559	0.0682905408087348\\
-48.4576933355625	0.0694359488683154\\
-48.3577145600616	0.0706012159532288\\
-48.2577365891175	0.0717866894635678\\
-48.15775945306	0.0729927225764724\\
-48.0577831833201	0.0742196743269137\\
-47.9578078124673	0.0754679096890796\\
-47.8578333742474	0.0767377996583477\\
-47.7578599036217	0.0780297213338313\\
-47.6578874368073	0.0793440580014825\\
-47.5579160113186	0.0806811992177368\\
-47.4579456660095	0.0820415408936813\\
-47.3579764411179	0.0834254853797297\\
-47.2580083783097	0.0848334415507833\\
-47.1580415207259	0.0862658248918596\\
-47.0580759130295	0.0877230575841671\\
-46.9581116014544	0.0892055685916042\\
-46.8581486338555	0.0907137937476596\\
-46.7581870597601	0.0922481758426897\\
-46.6582269304202	0.093809164711549\\
-46.5582682988672	0.0953972173215458\\
-46.4583112199669	0.0970127978606973\\
-46.3583557504764	0.0986563778262552\\
-46.2584019491026	0.100328436113471\\
-46.1584498765616	0.102029459104574\\
-46.0584995956404	0.103759940757923\\
-45.9585511712588	0.105520382697305\\
-45.8586046705345	0.107311294301345\\
-45.7586601628479	0.109133192792987\\
-45.6587177199099	0.110986603329011\\
-45.5587774158305	0.112872059089552\\
-45.4588393271891	0.114790101367573\\
-45.3589035331064	0.116741279658256\\
-45.2589701153178	0.118726151748265\\
-45.1590391582486	0.120745283804837\\
-45.0591107490907	0.122799250464661\\
-44.9591849778809	0.124888634922483\\
-44.8592619375805	0.127014029019408\\
-44.7593417241571	0.129176033330829\\
-44.659424436668	0.131375257253943\\
-44.5595101773443	0.133612319094795\\
-44.4595990516779	0.135887846154799\\
-44.3596911685093	0.13820247481667\\
-44.2597866401171	0.140556850629717\\
-44.1598855823096	0.142951628394436\\
-44.0599881145173	0.145387472246331\\
-43.9600943598875	0.147865055738907\\
-43.86020444538	0.150385061925775\\
-43.7603185018653	0.152948183441781\\
-43.660436664223	0.155555122583115\\
-43.5605590714428	0.158206591386306\\
-43.4606858667263	0.160903311706047\\
-43.3608171975908	0.16364601529176\\
-43.2609532159738	0.166435443862844\\
-43.1610940783399	0.169272349182504\\
-43.061239945788	0.172157493130095\\
-42.9613909841602	0.175091647771902\\
-42.8615473641524	0.178075595430256\\
-42.7617092614252	0.181110128750918\\
-42.6618768567167	0.184196050768629\\
-42.5620503359557	0.187334174970746\\
-42.4622298903767	0.190525325358867\\
-42.362415716635	0.193770336508356\\
-42.2626080169232	0.197070053625668\\
-42.1628069990879	0.200425332603386\\
-42.0630128767481	0.203837040072858\\
-41.9632258694129	0.207306053454355\\
-41.8634462026004	0.210833261004623\\
-41.763674107957	0.214419561861749\\
-41.6639098233765	0.218065866087227\\
-41.5641535931199	0.221773094705108\\
-41.4644056679344	0.225542179738153\\
-41.3646663051734	0.229374064240853\\
-41.2649357689147	0.233269702329221\\
-41.16521433008	0.237230059207245\\
-41.0655022665521	0.241256111189889\\
-40.9657998632925	0.245348845722522\\
-40.8661074124578	0.249509261396673\\
-40.7664252135144	0.253738367961991\\
-40.6667535733528	0.2580371863343\\
-40.5670928063996	0.262406748599624\\
-40.467443234728	0.266848098014081\\
-40.3678051881666	0.271362288999515\\
-40.2681790044055	0.27595038713477\\
-40.1685650291007	0.280613469142461\\
-40.0689636159746	0.285352622871165\\
-39.969375126915	0.290168947272881\\
-39.8697999320698	0.295063552375673\\
-39.7702384099387	0.300037559251362\\
-39.6706909474606	0.305092099978172\\
-39.5711579400979	0.310228317598215\\
-39.4716397919147	0.315447366069694\\
-39.3721369156522	0.32075041021374\\
-39.2726497327973	0.326138625655755\\
-39.1731786736466	0.331613198761182\\
-39.0737241773647	0.337175326565581\\
-38.9742866920355	0.342826216698931\\
-38.8748666747077	0.348567087304054\\
-38.7754645914329	0.354399166949078\\
-38.6760809172963	0.360323694533858\\
-38.5767161364397	0.366341919190254\\
-38.4773707420759	0.372455100176222\\
-38.3780452364947	0.37866450676361\\
-38.2787401310596	0.384971418119627\\
-38.1794559461945	0.391377123181901\\
-38.0801932113606	0.397882920527081\\
-37.9809524650224	0.404490118232939\\
-37.8817342546026	0.411200033733926\\
-37.7825391364251	0.418013993670153\\
-37.6833676756461	0.424933333729766\\
-37.5842204461716	0.431959398484711\\
-37.4850980305625	0.439093541219862\\
-37.3860010199251	0.446337123755537\\
-37.2869300137868	0.453691516263384\\
-37.1878856199578	0.461158097075688\\
-37.0888684543756	0.46873825248811\\
-36.9898791409345	0.476433376555898\\
-36.8909183112968	0.484244870883647\\
-36.7919866046877	0.492174144408646\\
-36.6930846676711	0.500222613177899\\
-36.5942131539068	0.508391700118921\\
-36.4953727238881	0.516682834804396\\
-36.3965640446596	0.525097453210818\\
-36.2977877895138	0.533636997471252\\
-36.1990446376662	0.542302915622343\\
-36.1003352739089	0.551096661345751\\
-36.0016603882407	0.560019693704168\\
-35.9030206754742	0.56907347687211\\
-35.8044168348191	0.578259479861689\\
-35.7058495694401	0.587579176243575\\
-35.6073195859905	0.597034043863392\\
-35.5088275941192	0.606625564553777\\
-35.4103743059511	0.61635522384239\\
-35.3119604355412	0.626224510656131\\
-35.2135866983001	0.636234917021862\\
-35.1152538103922	0.646387937763956\\
-35.0169624881042	0.656685070198975\\
-34.9187134471852	0.667127813827826\\
-34.8205074021567	0.677717670025744\\
-34.722345065592	0.688456141730461\\
-34.6242271473662	0.699344733128938\\
-34.5261543538739	0.710384949343051\\
-34.4281273872162	0.721578296114622\\
-34.3301469443562	0.732926279490207\\
-34.2322137162424	0.74443040550606\\
-34.1343283869	0.756092179873683\\
-34.0364916324902	0.76791310766641\\
-33.9387041203368	0.779894693007436\\
-33.8409665079207	0.792038438759744\\
-33.7432794418424	0.804345846218347\\
-33.6456435567514	0.816818414805298\\
-33.5480594742446	0.829457641767874\\
-33.4505278017324	0.842265021880367\\
-33.353049131273	0.85524204714989\\
-33.2556240383769	0.868390206526592\\
-33.1582530807799	0.881710985618663\\
-33.0609367971865	0.895205866412487\\
-32.9636757059849	0.908876326998285\\
-32.8664703039332	0.922723841301545\\
-32.7693210648186	0.936749878820514\\
-32.6722284380904	0.950955904369998\\
-32.5751928474685	0.965343377831645\\
-32.4782146895285	0.979913753910871\\
-32.3812943322643	0.994668481900505\\
-32.2844321136312	1.00960900545119\\
-32.1876283400704	1.0247367623485\\
-32.0908832850174	1.04005318429663\\
-31.9941971873959	1.05555969670851\\
-31.8975702501009	1.07125771850205\\
-31.8010026384721	1.08714866190206\\
-31.7044944787612	1.10323393224739\\
-31.6080458565967	1.11951492780279\\
-31.5116568154484	1.13599303957452\\
-31.415327355096	1.15266965112904\\
-31.3190574301049	1.1695461384136\\
-31.2228469483141	1.18662386957769\\
-31.1266957693402	1.20390420479383\\
-31.0306037031019	1.2213884960763\\
-30.9345705083704	1.23907808709588\\
-30.838595891351	1.25697431298884\\
-30.7426795043014	1.27507850015783\\
-30.646820944193	1.29339196606231\\
-30.5510197514215	1.3119160189958\\
-30.4552754085736	1.3306519578469\\
-30.3595873392571	1.34960107184101\\
-30.2639549070026	1.36876464025888\\
-30.1683774142439	1.38814393212835\\
-30.0728541491845	1.4077401960253\\
-29.9773843212402	1.42755467249985\\
-29.8819670491924	1.44758859629785\\
-29.7866013869844	1.46784319062781\\
-29.6912863230956	1.48831966669921\\
-29.5960207800411	1.50901922320834\\
-29.5008036140048	1.52994304576554\\
-29.4056336146202	1.55109230625705\\
-29.3105095049082	1.57246816213447\\
-29.2154299413867	1.59407175562396\\
-29.1203935143637	1.61590421284731\\
-29.025398748428	1.63796664284592\\
-28.9304441031525	1.6602601364988\\
-28.8355279740235	1.68278576532461\\
-28.7406486936134	1.70554458015771\\
-28.6458045330111	1.72853760968722\\
-28.5509937035276	1.75176585884792\\
-28.4562143586936	1.77523030705104\\
-28.3614645965666	1.79893190624253\\
-28.2667424623658	1.82287157877602\\
-28.1720459514516	1.84705021508709\\
-28.0773730126702	1.87146867115506\\
-27.9827215520798	1.89612776573816\\
-27.8880894370785	1.92102827736775\\
-27.7934745009512	1.94617094108665\\
-27.6988745478545	1.97155644491698\\
-27.6042873582559	1.99718542604243\\
-27.5097106948461	2.02305846669018\\
-27.4151423089388	2.04917608969793\\
-27.3205799473733	2.07553875375156\\
-27.2260213599333	2.10214684827991\\
-27.1314643072942	2.12900068799354\\
-27.0369065695073	2.15610050705554\\
-26.942345955028	2.18344645287339\\
-26.8477803102939	2.21103857950272\\
-26.7532075298516	2.23887684065503\\
-26.6586255670314	2.26696108230411\\
-26.5640324451621	2.29529103488767\\
-26.469426269316	2.32386630510379\\
-26.3748052385668	2.35268636730484\\
-26.2801676587398	2.38175055449469\\
-26.1855119556275	2.41105804893921\\
-26.0908366886371	2.44060787240401\\
-25.9961405648299	2.47039887603794\\
-25.9014224533062	2.50042972992593\\
-25.8066813998832	2.53069891233991\\
-25.7119166420026	2.56120469872209\\
-25.6171276238021	2.59194515044082\\
-25.5223140112735	2.62291810336531\\
-25.4274757074245	2.65412115631175\\
-25.3326128673539	2.68555165941958\\
-25.2377259131432	2.71720670252336\\
-25.1428155484604	2.74908310359176\\
-25.0478827727655	2.78117739731139\\
-24.9529288950043	2.81348582389931\\
-24.8579555466693	2.84600431823327\\
-24.7629646941049	2.87872849939413\\
-24.6679586499324	2.91165366071903\\
-24.5729400834666	2.9447747604678\\
-24.4779120299982	2.97808641320778\\
-24.3828778988162	3.01158288202416\\
-24.2878414798494	3.04525807166373\\
-24.1928069488067	3.07910552271941\\
-24.0977788707072	3.1131184069613\\
-24.002762201694	3.1472895239171\\
-23.9077622890374	3.18161129880002\\
-23.8127848692423	3.21607578187677\\
-23.7178360641873	3.25067464936083\\
-23.6229223752351	3.28539920590764\\
-23.5280506752672	3.32024038877859\\
-23.4332281985692	3.35518877374555\\
-23.3384625258394	3.39023458378274\\
-23.2437613978574	3.42536776245431\\
-23.1491326317438	3.46057801129412\\
-23.0545846560231	3.4958545974113\\
-22.9601261693696	3.53118648691564\\
-22.8657661179227	3.56656236161205\\
-22.7715136707421	3.60197063739019\\
-22.6773781934914	3.63739948424678\\
-22.5833692204487	3.67283684786378\\
-22.4894964249538	3.70827047265114\\
-22.3957695884053	3.74368792615018\\
-22.3021985679322	3.77907662468105\\
-22.2087932628637	3.81442386010725\\
-22.1155635801245	3.84971682758033\\
-22.0225193986842	3.88494265412017\\
-21.9296705331849	3.92008842787949\\
-21.8370266968687	3.95514122793668\\
-21.7445974639207	3.99008815445774\\
-21.6523922313356	4.02491635906651\\
-21.5604201804068	4.05961307526292\\
-21.4686902379262	4.09416564873016\\
-21.3772110371728	4.12856156737528\\
-21.2859908787521	4.16278849095203\\
-21.1950376913391	4.19683428012081\\
-21.104358992358	4.23068702480727\\
-21.0139618486221	4.26433507172915\\
-20.9238528369382	4.2977670509696\\
-20.8340380046651	4.33097190148448\\
-20.744522830202	4.36393889544092\\
-20.6553121833633	4.3966576612945\\
-20.5664107363833	4.42911804130008\\
-20.4778223760754	4.46131031427142\\
-20.3895499464707	4.49322529199391\\
-20.3015955149425	4.52485422362451\\
-20.2139603293829	4.55618881192505\\
-20.1266447745181	4.58722122792258\\
-20.0396483271839	4.61794412397504\\
-19.9529695103664	4.64835064522927\\
-19.8666058457789	4.67843443946976\\
-19.7805538047205	4.70818966536478\\
-19.6948087569213	4.7376109991281\\
-19.6093649170342	4.7666936396263\\
-19.5242152883715	4.7954333119752\\
-19.4393516034155	4.82382626968481\\
-19.3547642605323	4.8518692954319\\
-19.2704422562065	4.8795597005605\\
-19.1863731122969	4.90689532333116\\
-19.1025428169853	4.93387451978263\\
-19.018936905039	4.96049579101705\\
-18.9355387886705	4.98675829252091\\
-18.8523297712561	5.01266178610688\\
-18.7692892774414	5.03820652410959\\
-18.686394726817	5.06339324457307\\
-18.6036213887168	5.08822316754904\\
-18.5209422136991	5.11269799317756\\
-18.4383276362192	5.13681990234314\\
-18.3557452076165	5.16059159915683\\
-18.2731598402429	5.18401617022379\\
-18.1907611480549	5.20703398215554\\
-18.1085514584362	5.22963991315367\\
-18.026505708954	5.25183638303419\\
-17.9446300480747	5.27361728249729\\
-17.8629247930701	5.29497827185886\\
-17.7813604495075	5.3159227495117\\
-17.6999383879859	5.33644600141602\\
-17.6186654779171	5.35654213489999\\
-17.5375373701034	5.37620822000541\\
-17.45656218505	5.39543844623327\\
-17.3757419973293	5.41422868484424\\
-17.2950706336695	5.4325768314362\\
-17.2145522186325	5.45047851823325\\
-17.13418968567	5.46792983867722\\
-17.0539745178486	5.48492946184543\\
-16.9739099022213	5.5014736063299\\
-16.8939953285898	5.51755940489215\\
-16.8142192087119	5.53318622934899\\
-16.734585826821	5.54835032923373\\
-16.6550928803919	5.56304935205367\\
-16.5757280555607	5.57728276427275\\
-16.4965000371207	5.59104626875566\\
-16.4174165226705	5.60433602205431\\
-16.3384709406719	5.61715072160956\\
-16.2596655549887	5.62948764433418\\
-16.1809834950193	5.64134703366522\\
-16.1024225500965	5.65272674437055\\
-16.0239431526961	5.6636297446221\\
-15.9454948562187	5.67405957023349\\
-15.867030230475	5.68401827786568\\
-15.78854646014	5.69350163039509\\
-15.7100217861834	5.70250753972928\\
-15.6313890993133	5.71103826625327\\
-15.5525754728871	5.71909509478726\\
-15.4735383160755	5.72667479154894\\
-15.3942439054828	5.73377240003948\\
-15.314616062833	5.74038560850327\\
-15.2346236819566	5.74650695442747\\
-15.1542271858616	5.75212883753362\\
-15.073372508341	5.7572435798719\\
-14.9920861403536	5.761837864464\\
-14.9107311306007	5.76588355280086\\
-14.8306727668023	5.76932256699227\\
-14.7520982627312	5.77217159550465\\
-14.6749939384881	5.77445657152077\\
-14.5993341124982	5.77620239511128\\
-14.5250827291333	5.77743266645856\\
-14.452194803348	5.77816947427039\\
-14.380617700173	5.77843322920623\\
-14.3102922663113	5.77824253376948\\
-14.2411538301136	5.77761408152398\\
-14.1731330850226	5.77656257969166\\
-14.1061568702812	5.77510069020321\\
-14.0401488613629	5.77323898512822\\
-13.9750301812647	5.77098591312937\\
-13.9107199425169	5.76834777418563\\
-13.8471357285492	5.76532870033272\\
-13.7841940219	5.76193064058913\\
-13.7218105856853	5.75815334858754\\
-13.6599008037561	5.75399437172593\\
-13.5983799840683	5.74944904089926\\
-13.5371636289781	5.7445104600809\\
-13.4761676754569	5.73916949519959\\
-13.4153087076101	5.73341476191068\\
-13.3545041433816	5.7272326119961\\
-13.293672396948	5.72060711825317\\
-13.2326671015714	5.71351215457894\\
-13.1714319698184	5.70592867275735\\
-13.1099174243436	5.69783672610053\\
-13.0480595721195	5.68921265172019\\
-12.9857914171427	5.68003014209973\\
-12.9230542101928	5.67026186384188\\
-12.8597545864378	5.65987251930337\\
-12.7957865352257	5.64882123491044\\
-12.731062591412	5.6370668946498\\
-12.6656318547356	5.62459215615992\\
-12.5995364049835	5.61138037168569\\
-12.5328122151963	5.59741559236296\\
-12.4654912098028	5.58268284840396\\
-12.3976528422097	5.56718014609082\\
-12.3293603189013	5.55090572655912\\
-12.260627348108	5.53384893737739\\
-12.1913698558092	5.51597480133665\\
-12.1216625635766	5.49728886633576\\
-12.0514447884797	5.47776196377806\\
-11.9808270245387	5.4574132407061\\
-11.9096873458599	5.43619650127166\\
-11.8379186592093	5.41406575566516\\
-11.7655261828066	5.39100725265251\\
-11.6927186765778	5.36707570887075\\
-11.6195090356429	5.3422676543824\\
-11.5459104082753	5.31658095101675\\
-11.4719363060048	5.29001483146578\\
-11.3976006810642	5.26256993115569\\
-11.3229179754231	5.23424831243096\\
-11.2479031454068	5.2050534807683\\
-11.1725716656194	5.17499039290411\\
-11.096939515597	5.14406545690715\\
-11.0210231523173	5.11228652435844\\
-10.9448394713906	5.07966287491212\\
-10.868405759462	5.04620519360402\\
-10.7917396400731	5.01192554135013\\
-10.714859014959	4.97683731913633\\
-10.637782002505	4.94095522644419\\
-10.5605268748472	4.90429521448732\\
-10.4832221314499	4.86692815540681\\
-10.4065631780712	4.82921133452536\\
-10.3306704639496	4.79123601957515\\
-10.2555017899934	4.75301406591494\\
-10.1810800225685	4.71458963506264\\
-10.1072962194484	4.67593775623137\\
-10.0342134669811	4.63712188352497\\
-9.96164640160622	4.59807233000155\\
-9.8893495153189	4.55868096728179\\
-9.81708388068424	4.51883657651619\\
-9.74445712243757	4.47833567408702\\
-9.67149192225416	4.43720038844382\\
-9.59821001516348	4.39545308385857\\
-9.52463220543563	4.3531163141682\\
-9.45077838408469	4.31021277875621\\
-9.37666754781336	4.26676528077907\\
-9.30231781923577	4.22279668763525\\
-9.22774646823283	4.17832989367079\\
-9.15296993432113	4.13338778511748\\
-9.07800384995952	4.08799320727443\\
-9.0028630647921	4.04216893397868\\
-8.92756167096116	3.99593763948614\\
-8.85211302987301	3.94932187303474\\
-8.77652980126805	3.90234403665566\\
-8.70082397633247	3.85502636736658\\
-8.625006918273	3.80739092597073\\
-8.54908941698313	3.7594595967741\\
-8.47308177054268	3.71125410652719\\
-8.3969939179534	3.66279607853194\\
-8.32083566975907	3.61410715243636\\
-8.24461712563664	3.56520922807835\\
-8.16834944899499	3.51612494485813\\
-8.09204632297455	3.46687860940352\\
-8.01572670638701	3.41749797723397\\
-7.93942354036571	3.36801991516505\\
-7.8632309173615	3.31852112552087\\
-7.78732618602933	3.26913280374521\\
-7.71170867092009	3.21987053714852\\
-7.63527466080708	3.17003001114515\\
-7.55776205060141	3.11945379389662\\
-7.47923315580158	3.0681961217797\\
-7.39974126820261	3.01630567122078\\
-7.31974070326934	2.96409307382648\\
-7.23936190786788	2.91165758138885\\
-7.15870391215059	2.85907785725716\\
-7.07831447028574	2.80672449406864\\
-6.99824835515699	2.75464606579686\\
-6.91831066485606	2.70272873291002\\
-6.83850497201855	2.65098785043454\\
-6.75883491793806	2.59943865421396\\
-6.67930422024765	2.54809625525905\\
-6.59991668059024	2.49697563421165\\
-6.52067619234324	2.44609163596245\\
-6.44158674852454	2.39545896450024\\
-6.36265245011857	2.34509217813872\\
-6.2838775152653	2.2950056853906\\
-6.20526629012645	2.24521374198291\\
-6.1268231901016	2.19573040407148\\
-6.04855279886515	2.14656958153437\\
-5.97045984077952	2.09774501088945\\
-5.89254918540854	2.04927024880797\\
-5.81482585357528	2.00115866672124\\
-5.73729502320674	1.95342344540462\\
-5.65996203492093	1.90607756951168\\
-5.58283239727358	1.85913382200944\\
-5.50591179150766	1.81260477842389\\
-5.42920607550324	1.76650280072275\\
-5.35272128634059	1.72084003050397\\
-5.27646364033552	1.67562838085227\\
-5.20043952832816	1.63087952563646\\
-5.12465550191788	1.58660488388949\\
-5.04911824229892	1.54281559474983\\
-4.9738344955854	1.49952247432878\\
-4.89881094384469	1.45673593819683\\
-4.82405395586688	1.41446586028681\\
-4.74956914530954	1.37272133226584\\
-4.6753609747	1.33151046251129\\
-4.60143692423286	1.29084268799767\\
-4.52807917621222	1.25087599321028\\
-4.45635069736864	1.21218125052818\\
-4.38639054892708	1.17481553462694\\
-4.31806032168937	1.13868694489159\\
-4.2513671606988	1.10378221728915\\
-4.18611150049311	1.06998125634591\\
-4.12234696261306	1.0372971311527\\
-4.05986427519481	1.00560889797079\\
-3.99868551209276	0.974915311273166\\
-3.93866242914676	0.945130310764237\\
-3.87977281860485	0.916232289979726\\
-3.82190238516576	0.888155412724644\\
-3.76499921633518	0.860865825733161\\
-3.70897118390667	0.834311596146593\\
-3.65374792951227	0.808452713224877\\
-3.5992506496639	0.783246606184388\\
-3.54539943525942	0.758651745192325\\
-3.49213838332409	0.734638954597466\\
-3.43941205070046	0.711180336126712\\
-3.38713438753277	0.688235745535497\\
-3.3352164772532	0.665765674786674\\
-3.28356995799319	0.643732839234882\\
-3.23210716635736	0.622102277848125\\
-3.18074126778868	0.600841447983175\\
-3.12938637310545	0.579920314684462\\
-3.07795764030204	0.559311434193343\\
-3.02637136029249	0.538990031121819\\
-2.97454502495818	0.518934068571552\\
-2.92239737566365	0.499124310374569\\
-2.86984843035362	0.47954437460494\\
-2.81681948746634	0.460180777567028\\
-2.76323310522089	0.441022967608174\\
-2.70901305538026	0.422063348329784\\
-2.65408425137705	0.403297291071863\\
-2.59822744060343	0.384675313080842\\
-2.54132892821534	0.366189234587104\\
-2.48327208623467	0.347833906384385\\
-2.42411928905339	0.329662363512805\\
-2.36392380245726	0.311722438444317\\
-2.30273064108716	0.294057201202813\\
-2.24057744433942	0.276705407032025\\
-2.17749535058742	0.259701937047509\\
-2.11350985308785	0.243078220370121\\
-2.04864162420593	0.226862629109804\\
-1.98290729759076	0.211080840166296\\
-1.91632020061842	0.195756160088313\\
-1.84889103177979	0.18090981116376\\
-1.78062847972381	0.166561178501006\\
-1.71153978238428	0.152728019121736\\
-1.64163122604208	0.139426635046074\\
-1.57090858532735	0.126672013044048\\
-1.49937750607694	0.114477934189942\\
-1.42704383365976	0.102857056624444\\
-1.35391388989422	0.091820975038645\\
-1.27999470203586	0.081380260376442\\
-1.205294187534	0.0715444831368272\\
-1.1298212983665	0.0623222234702829\\
-1.05358612878296	0.0537210710258345\\
-0.976599990235621	0.0457476172352635\\
-0.898875457170662	0.0384074424333967\\
-0.820426387203057	0.0317050999200233\\
-0.741267919017549	0.0256440987790307\\
-0.661416451135873	0.0202268869906957\\
-0.580889604474092	0.0154548361087254\\
-0.499706171390123	0.0113282285280335\\
-0.417886053695566	0.00784624814451172\\
-0.335450191881785	0.00500697500531629\\
-0.252420487591162	0.00280738436775543\\
-0.16881972115296	0.00124335042641985\\
-0.0846714658011294	0.000309654830981685\\
0	0\\
}--cycle;
\addplot [color=black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-57	0\\
27	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11.1940488297005	2.18516637203879\\
7.77384739644377	11.5820925798979\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11.1940488297005	2.18516637203879\\
7.77384739644377	-7.2117598358203\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-1.73	1.225\\
-1.73	-1.225\\
9.557	-1.225\\
9.557	1.225\\
-1.73	1.225\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.408333333333333	0.98\\
0.408333333333333	0.98\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.408333333333333	-0.98\\
0.408333333333333	-0.98\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.98\\
0	-0.98\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
8	0\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8	0\\
11.1940488297005	2.18516637203879\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.10963833331808	0.578266559308513\\
7.78366241882765	1.03939124591446\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8.21633758117235	-1.03939124591446\\
8.89036166668192	-0.578266559308512\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.44665037607287	0.808828902611484\\
8.55334962392713	-0.808828902611484\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.6944488297005	3.41016637203879\\
11.6944488297005	0.960166372038788\\
18.4057988297005	0.960166372038788\\
18.4057988297005	3.41016637203879\\
11.6944488297005	3.41016637203879\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
17.0787154963671	3.16516637203879\\
17.8953821630338	3.16516637203879\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
17.0787154963671	1.20516637203879\\
17.8953821630338	1.20516637203879\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
12.4537154963671	3.16516637203879\\
13.2703821630338	3.16516637203879\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
12.4537154963671	1.20516637203879\\
13.2703821630338	1.20516637203879\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
17.4870488297005	3.16516637203879\\
17.4870488297005	1.20516637203879\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
12.8620488297005	3.16516637203879\\
12.8620488297005	1.20516637203879\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
11.1940488297005	2.18516637203879\\
17.4870488297005	2.18516637203879\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.417886053695234	0.00784624814450297\\
-0.820426387202446	0.0317050999199822\\
-1.20529418753286	0.0715444831367194\\
-1.57090858532575	0.126672013043859\\
-1.91632020061626	0.195756160088031\\
-2.30273064108457	0.294057201202513\\
-2.65853838234831	0.404817582152923\\
-2.99881525460295	0.528643546816767\\
-3.34051219577402	0.669964460345838\\
-3.69910614360208	0.835866177937326\\
-4.08155144773656	1.03216382294815\\
-4.46859560972462	1.25111806557926\\
-4.8549408858476	1.49013792391647\\
-5.24012544707978	1.74885283981831\\
-5.62378194219177	2.02678832978808\\
-6.0056309224786	2.32334457158768\\
-6.44859703918545	2.69186324227823\\
-6.88874018352327	3.08325153693664\\
-7.32613969959841	3.49569681714079\\
-7.82302269699586	3.98996154704925\\
-8.37901909205817	4.57018465225489\\
-9.11753356534455	5.37076688638155\\
-10.4082085292708	6.77438050140012\\
-10.8974196845471	7.27884808536569\\
-11.3203426970503	7.69132201613662\\
-11.6885550422535	8.02787986607337\\
-12.0793472744003	8.35851662086528\\
-12.4071799435617	8.61323898590755\\
-12.7332762937472	8.84537822646224\\
-13.055933284517	9.05400039928836\\
-13.3731463412508	9.23889894380615\\
-13.6827464501037	9.40067062206843\\
-14.0457991105064	9.56811880116215\\
-14.4077496590664	9.71285658323687\\
-14.7765832255478	9.8392427004864\\
-15.1553611514351	9.9483082818908\\
-15.5441954206998	10.0395969507589\\
-15.940927344747	10.1120652049978\\
-16.3433603510562	10.164917471134\\
-16.7493897095099	10.1976245301253\\
-17.157266232151	10.2099075493658\\
-17.5553887952568	10.2021365116562\\
-17.9277161000756	10.1775588448796\\
-18.3154168099739	10.135259071859\\
-18.7338317527226	10.0716562469991\\
-19.1609261530445	9.98829029978045\\
-19.5971579827812	9.88458526235123\\
-20.0422262380604	9.76006577655677\\
-20.4926116262425	9.61533294793176\\
-20.9459199895686	9.45109828858352\\
-21.3991335711606	9.26873132720483\\
-21.8510032762705	9.06934272186331\\
-22.3774625894894	8.81581731682056\\
-22.9041358369928	8.54063433169073\\
-23.4312558556003	8.24536250502585\\
-24.0341953491271	7.88607921314807\\
-24.7135521169088	7.45866931509494\\
-25.5592439116631	6.90382118229827\\
-27.7655441397491	5.44373627282864\\
-28.5304822787855	4.96501224537411\\
-29.2147111628561	4.55805198030901\\
-29.9003927429197	4.17312089014365\\
-30.5010831517401	3.85586370624968\\
-31.1029947251235	3.55702321325192\\
-31.7071649966269	3.27614199108664\\
-32.3147840985802	3.01250778173016\\
-32.9269638226755	2.76535020377075\\
-33.5446130976423	2.53393338480809\\
-34.168384012006	2.31758698318544\\
-34.8892502455065	2.08800981095231\\
-35.6188143213082	1.87648646787441\\
-36.3569489230322	1.68221383443261\\
-37.1032731584776	1.50439266584959\\
-37.8572262031104	1.34220719172838\\
-38.7137025199986	1.17738763483585\\
-39.5779448025079	1.03004762369414\\
-40.4489041515664	0.898910953879785\\
-41.4232923892555	0.7706355908742\\
-42.5017531909005	0.648690420677156\\
-43.5857308463223	0.544599476921178\\
-44.7730802714697	0.448854110386584\\
-46.063587403481	0.36314666719327\\
-47.4568282206905	0.288441167505894\\
-49.0520361565362	0.221293799565117\\
-50.0501016274308	0.187415485266918\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.417886053695568	0.00784624814451007\\
-0.820426387203057	0.0317050999200248\\
-1.20529418753399	0.0715444831368259\\
-1.57090858532735	0.12667201304405\\
-1.91632020061842	0.195756160088315\\
-2.30273064108716	0.294057201202811\\
-2.65408425137705	0.403297291071866\\
-3.02637136029249	0.53899003112182\\
-3.43941205070046	0.711180336126709\\
-3.87977281860485	0.916232289979725\\
-4.38639054892708	1.17481553462694\\
-4.89881094384469	1.45673593819683\\
-5.50591179150766	1.8126047784239\\
-6.20526629012645	2.24521374198291\\
-7.15870391215059	2.85907785725716\\
-8.70082397633247	3.85502636736658\\
-9.37666754781336	4.26676528077907\\
-9.8893495153189	4.55868096728179\\
-10.3306704639496	4.79123601957515\\
-10.7917396400731	5.01192554135013\\
-11.1725716656194	5.17499039290411\\
-11.5459104082753	5.31658095101675\\
-11.9096873458599	5.43619650127166\\
-12.260627348108	5.53384893737739\\
-12.5995364049836	5.61138037168569\\
-12.9857914171427	5.68003014209972\\
-13.3545041433816	5.7272326119961\\
-13.7841940219	5.76193064058913\\
-14.2411538301136	5.77761408152398\\
-14.6749939384881	5.77445657152077\\
-15.1542271858616	5.75212883753363\\
-15.6313890993133	5.71103826625327\\
-16.1024225500965	5.65272674437055\\
-16.5757280555607	5.57728276427274\\
-17.13418968567	5.46792983867722\\
-17.699938387986	5.33644600141602\\
-18.2731598402429	5.18401617022379\\
-18.9355387886705	4.98675829252091\\
-19.6093649170342	4.7666936396263\\
-20.3895499464707	4.49322529199391\\
-21.4686902379262	4.09416564873016\\
-24.0977788707072	3.1131184069613\\
-25.0478827727655	2.78117739731139\\
-25.9014224533062	2.50042972992593\\
-26.7532075298516	2.23887684065503\\
-27.6042873582559	1.99718542604243\\
-28.4562143586936	1.77523030705104\\
-29.3105095049082	1.57246816213446\\
-30.1683774142439	1.38814393212835\\
-31.0306037031019	1.2213884960763\\
-31.8975702501009	1.07125771850205\\
-32.8664703039332	0.922723841301547\\
-33.8409665079207	0.792038438759747\\
-34.9187134471852	0.667127813827825\\
-36.0016603882407	0.56001969370417\\
-37.1878856199578	0.461158097075689\\
-38.4773707420759	0.372455100176225\\
-39.8697999320698	0.295063552375673\\
-41.4644056679344	0.225542179738156\\
-43.2609532159738	0.166435443862845\\
-45.3589035331064	0.116741279658257\\
-47.8578333742474	0.0767377996583463\\
-50.0574421641838	0.0532730339634355\\
};
\addplot [color=green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.417886053695566	0.00784624814451185\\
-0.820426387203057	0.0317050999200235\\
-1.205294187534	0.0715444831368273\\
-1.57090858532735	0.126672013044048\\
-1.91632020061842	0.195756160088313\\
-2.30273064108716	0.294057201202813\\
-2.65389532509382	0.403233489375684\\
-3.04251453137369	0.545194871919301\\
-3.30293191832706	0.650975782855325\\
-3.1033182366191	0.568195736773119\\
};
\end{axis}
\end{tikzpicture}%

==> path_z3_eight_rev_MIQP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=80,
xtick={0,20,40,60,80},
xlabel={$t$ [s]},
ymin=-8,
ymax=8,
ytick={-8,-4,0,4,8},
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.2)},anchor=north},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.2,.5)},anchor=south},
ylabel={$\tilde z_3$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-3.99995877000784\\
0.379999999999995	-3.99612318303554\\
0.769999999999996	-3.98466758291386\\
1.17	-3.96522538153546\\
1.55	-3.93920775386525\\
1.92	-3.90600013599753\\
2.25	-3.86891626243816\\
2.56	-3.82678101750238\\
2.88	-3.77523957469654\\
3.22	-3.71275167440581\\
3.56	-3.6426570808667\\
3.90000000000001	-3.5650245331947\\
4.25	-3.4773373180856\\
4.59999999999999	-3.38188265501346\\
4.95999999999999	-3.27580278899002\\
5.32000000000001	-3.16195150106461\\
5.7	-3.0336723167681\\
6.09999999999999	-2.89008389019926\\
6.51000000000001	-2.73438931062938\\
6.92	-2.57076993955594\\
7.38	-2.37871312344986\\
7.89	-2.15680474035253\\
8.44	-1.90908901338869\\
9.2	-1.55745152171176\\
10.68	-0.8710179135511\\
11.22	-0.630638547310184\\
11.67	-0.438459670583256\\
12.09	-0.267665204980801\\
12.55	-0.0896371277298016\\
13.12	0.123519130941446\\
13.46	0.243297025503722\\
13.8	0.355589955941724\\
14.14	0.460146225935006\\
14.49	0.559869403157649\\
14.85	0.654453878818373\\
15.23	0.746321075992896\\
15.66	0.842329771558511\\
16.17	0.948332569327519\\
16.68	1.04669288081705\\
17.27	1.15190997285633\\
17.79	1.23722632570886\\
18.36	1.32240681940922\\
18.86	1.38966311775523\\
19.41	1.45540762061999\\
19.94	1.51058952642624\\
20.49	1.55936979168065\\
20.98	1.59559691905275\\
21.53	1.62817231811084\\
22.04	1.65087308347695\\
22.6	1.66749940642588\\
23.1	1.67505486160302\\
23.7	1.67559123645367\\
24.29	1.66769396976781\\
24.85	1.65295424419637\\
25.48	1.62831492295153\\
26.04	1.59969595653143\\
26.73	1.55620702314731\\
27.37	1.50851137767299\\
28.09	1.44741781072501\\
28.96	1.3650725964619\\
30.2	1.23655178589848\\
33.97	0.835547487268045\\
35.16	0.723021844792058\\
36.25	0.629824701425179\\
37.05	0.56781838862895\\
37.85	0.51125874637674\\
38.64	0.460631696942642\\
39.48	0.412225860181664\\
40.48	0.361365162175076\\
41.36	0.322185660537684\\
42.65	0.273028979155299\\
44.06	0.228869035351863\\
45.75	0.186544293369522\\
47.23	0.156898309125097\\
49.05	0.12768020706244\\
50.59	0.107771578848968\\
52.8	0.0849270109797402\\
57.44	0.0521400354759152\\
61.79	0.0331734200469782\\
75.36	0.00823666262405709\\
80	0.0050394351622316\\
};
\addplot [color=blue, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-3.99995877000784\\
0.390000000000001	-3.99610690247906\\
0.799999999999997	-3.98450771868876\\
1.23	-3.96466925766335\\
1.64	-3.93833105470382\\
2.04000000000001	-3.90496332102335\\
2.40000000000001	-3.86743736019547\\
2.73999999999999	-3.82437869218406\\
3.05	-3.77760093397167\\
3.34999999999999	-3.72443519157606\\
3.69	-3.65583129136294\\
4.04000000000001	-3.57756980862976\\
4.40000000000001	-3.48929519513544\\
4.77	-3.39065702558034\\
5.16	-3.27838823463873\\
5.55	-3.15810012417555\\
5.97	-3.02021097864851\\
6.40000000000001	-2.87048666570527\\
7.72	-2.3988893498279\\
9.39	-1.78877655983229\\
9.90000000000001	-1.61256003565431\\
11.1	-1.20738086329973\\
11.48	-1.08962311810899\\
11.86	-0.979885129612157\\
12.24	-0.878596713802082\\
12.62	-0.785935821144008\\
13	-0.701853031287726\\
13.37	-0.628022594983904\\
13.75	-0.55969718165737\\
14.21	-0.485105254525948\\
14.7	-0.413311713134988\\
15.24	-0.342488903207126\\
15.84	-0.272492259117939\\
16.47	-0.207618727646178\\
17.09	-0.151661780776493\\
17.69	-0.104391687709821\\
18.38	-0.0579748434837342\\
19.09	-0.0185015299902744\\
19.76	0.011678233764016\\
20.5	0.0377604595348231\\
21.43	0.0611916679364413\\
22.31	0.0753342379833981\\
23.32	0.0839866271536778\\
24.71	0.0863446463512219\\
25.96	0.082446368889407\\
29.36	0.0607689631492576\\
32.61	0.0409071898169913\\
35.2	0.0296328465745006\\
42.38	0.0137988178736776\\
71.39	0.00108400978110978\\
80	0.000461998043221001\\
};
\addplot [color=green, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-3.99995877000784\\
0.4	-3.99622336104652\\
0.98	-3.9823533852231\\
4.41	-3.88653136062994\\
5.28	-3.85677079077055\\
6.05	-3.83774587490111\\
6.82	-3.82579006250074\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	-3.99995877000784\\
	0.25	-3.99821449493449\\
	0.519999999999996	-3.99287448926871\\
	0.799999999999997	-3.98390730897796\\
	1.09	-3.97110617383963\\
	1.37	-3.95537789834374\\
	1.65000000000001	-3.93621787446763\\
	1.91	-3.91512998396099\\
	2.16	-3.89157702290373\\
	2.40000000000001	-3.86562307548168\\
	2.63	-3.8373422427282\\
	2.84999999999999	-3.80680893785795\\
	3.06	-3.77415075944863\\
	3.26000000000001	-3.7395586341476\\
	3.45999999999999	-3.70131612742256\\
	3.7	-3.65162737933807\\
	3.92	-3.60285253477581\\
	4.16	-3.54621885675881\\
	4.41	-3.48349363038595\\
	4.66	-3.41707328228772\\
	4.92	-3.34417752085903\\
	5.17	-3.27055223620667\\
	5.43000000000001	-3.19044658545074\\
	5.68000000000001	-3.11016681217508\\
	5.95999999999999	-3.0165863988409\\
	6.16	-2.94659834140649\\
	6.36	-2.87272437944739\\
	7.25	-2.54125213815144\\
	7.54000000000001	-2.43706835879291\\
	7.88	-2.3152542417639\\
	8.17	-2.20738768928622\\
	9.36	-1.761101629823\\
	9.72	-1.63092753346443\\
	10.09	-1.50099468185327\\
	11.19	-1.11960279103266\\
	11.44	-1.03841932603602\\
	11.7	-0.957587535141016\\
	11.94	-0.886378266493139\\
	12.19	-0.815826875415482\\
	12.45	-0.746433910934229\\
	12.68	-0.688470894643459\\
	12.91	-0.63371130966182\\
	13.14	-0.582114426265193\\
	13.38	-0.531575491268583\\
	13.65	-0.478617739468973\\
	13.91	-0.431090219679135\\
	14.19	-0.383136036635975\\
	14.5	-0.33337471557175\\
	14.86	-0.279310094235655\\
	15.19	-0.232934924632048\\
	15.56	-0.18480305824805\\
	15.89	-0.145180991655579\\
	16.26	-0.104112271904356\\
	16.63	-0.0663531430902964\\
	17.04	-0.0281037107084785\\
	17.45	0.00659332758242215\\
	17.86	0.0379195148011462\\
	18.29	0.0673001069488777\\
	18.79	0.0972173801688427\\
	19.21	0.118968765342956\\
	19.72	0.141448756227817\\
	20.21	0.15920580816109\\
	20.66	0.172453471484531\\
	21.17	0.184169697652109\\
	21.76	0.193761148952419\\
	22.24	0.198792249310102\\
	22.75	0.201751264489431\\
	23.49	0.202253802089999\\
	24.38	0.198129374589115\\
	25.1	0.191970356028122\\
	25.97	0.182166820588265\\
	29.32	0.135281482424887\\
	30.54	0.118718477747152\\
	33.15	0.0885463261373616\\
	36.4	0.0617077406898119\\
	39.39	0.0452064898734648\\
	44.22	0.0284853332483834\\
	46.46	0.0231996497529963\\
	51.14	0.0151713206196149\\
	63.76	0.00488704536266482\\
	66.73	0.00375394274368546\\
	68.31	0.0032449458755508\\
	69.73	0.00287048182468652\\
	71.38	0.00246635583471289\\
	73.55	0.00201635068872008\\
	75.87	0.00160565728316442\\
	77.61	0.00135733137305749\\
	79.28	0.00114441294101653\\
	80	0.00104402816364768\\
};

\addplot [color=red, dotted, line width=0.7pt, forget plot]
table[row sep=crcr]{%
	0	-3.99995877000784\\
	0.329999999999998	-3.99689911965417\\
	0.670000000000002	-3.98751780668286\\
	1	-3.97235044131516\\
	1.33	-3.95088884575715\\
	1.64	-3.9244821159029\\
	1.94	-3.89254191791247\\
	2.22	-3.8565508398479\\
	2.52	-3.81155895874853\\
	2.81	-3.76218095675533\\
	3.11	-3.705016063391\\
	3.42	-3.6394336558681\\
	3.72	-3.56968501634384\\
	4.02	-3.49376638062894\\
	4.33	-3.40885128602064\\
	4.64	-3.31745097005853\\
	4.95	-3.21959644292144\\
	5.26000000000001	-3.11541624517739\\
	5.57000000000001	-3.00498901541947\\
	5.89	-2.8846235690237\\
	6.22	-2.75385491252577\\
	6.55	-2.61659105162219\\
	6.89	-2.46864358455534\\
	7.25	-2.30511946706301\\
	7.62	-2.13014200015701\\
	8	-1.94371024090852\\
	8.39	-1.74595156435265\\
	8.84	-1.51073255877006\\
	9.34999999999999	-1.23672654095721\\
	10.01	-0.873996055824477\\
	11.62	0.0139891080885235\\
	12.07	0.252824812679961\\
	12.46	0.452895083759174\\
	13.77	1.10888945072361\\
	14.1	1.26410100875043\\
	14.4	1.39871922531884\\
	14.7	1.52683847019478\\
	15	1.64829068905608\\
	15.31	1.76671563163913\\
	15.59	1.86756345573869\\
	15.9	1.97248414280578\\
	16.21	2.07047853040305\\
	16.54	2.16763958209677\\
	16.92	2.27244981464361\\
	17.36	2.38725629256682\\
	17.97	2.5400602855885\\
	19.44	2.89911521350919\\
	19.77	2.97271987940758\\
	20.1	3.03995078059275\\
	20.47	3.10843313728934\\
	20.86	3.17389665753106\\
	21.29	3.24000820517006\\
	21.77	3.30737487167288\\
	22.21	3.36336053910034\\
	22.67	3.41566209022504\\
	23.09	3.45777678071642\\
	23.52	3.49520143532162\\
	23.98	3.52884205659846\\
	24.4	3.55380789760372\\
	24.84	3.57403433275218\\
	25.31	3.58906725102759\\
	25.78	3.5972622878263\\
	26.22	3.59876396855543\\
	26.72	3.59331633088431\\
	27.19	3.58131680339807\\
	27.67	3.56222100882492\\
	28.17	3.5357137526433\\
	28.65	3.50403150659356\\
	29.1	3.46869004847204\\
	29.61	3.42189651216445\\
	30.15	3.36464626803716\\
	30.64	3.30607751473774\\
	31.16	3.23720883250401\\
	31.64	3.16786782052596\\
	32.19	3.08234530069565\\
	32.78	2.98359403117608\\
	33.33	2.88522948965326\\
	34.04	2.75015475889525\\
	34.7	2.61748775744377\\
	35.66	2.41537067162562\\
	36.92	2.14158874085624\\
	38.16	1.87364195721044\\
	39.2	1.65763604343468\\
	39.79	1.54058405341453\\
	40.42	1.42102226858107\\
	40.95	1.32518244910936\\
	41.61	1.21229777776006\\
	42.13	1.12862208619313\\
	42.76	1.03355776384872\\
	43.32	0.954862591771075\\
	43.84	0.88664783505881\\
	44.47	0.810086830092303\\
	45.01	0.749610141412361\\
	45.57	0.691657129255162\\
	46.33	0.620423598824203\\
	46.96	0.567317213508346\\
	47.8	0.504241163958127\\
	48.68	0.446683532143098\\
	49.44	0.403106590006843\\
	50.48	0.351549881584361\\
	51.58	0.305591410471067\\
	52.82	0.262442672887573\\
	54.05	0.2269060604103\\
	55.48	0.192760542406049\\
	56.96	0.163711490424106\\
	58.91	0.132836451326227\\
	60.43	0.11321258684211\\
	64.1	0.0774160580043457\\
	66.89	0.0581105293928061\\
	69.17	0.0459595246834112\\
	76.18	0.0223622872346141\\
	80	0.0150343193961646\\
};
\end{axis}
\end{tikzpicture}%

==> path_z3_straight_MIQP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=80,
xtick={0,20,40,60,80},
xlabel={$t$ [s]},
ymin=-11,
ymax=11,
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.17)},anchor=north},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.24,.5)},anchor=south},
ylabel={$\tilde z_3$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00784624814450297\\
1	0.0317050999199893\\
1.5	0.0715444831367194\\
2	0.126672013043859\\
2.59999999999999	0.211080840166005\\
3.3	0.329694176986806\\
4	0.464891044391408\\
4.59999999999999	0.596725451811579\\
5.09999999999999	0.722131648885522\\
5.59999999999999	0.86646068104362\\
6.09999999999999	1.03216382294815\\
6.7	1.25111806557925\\
7.3	1.49013792391648\\
7.90000000000001	1.74885283981831\\
8.5	2.02678832978808\\
9.09999999999999	2.32334457158768\\
9.7	2.6377799486457\\
10.3	2.96919112617732\\
11	3.3758281644544\\
11.7	3.80197509220864\\
12.5	4.30955551411044\\
13.4	4.90101442562145\\
15	5.97855983352051\\
16.1	6.70946327835918\\
16.8	7.15556408482288\\
17.4	7.51849295861034\\
18	7.85980520064408\\
19	8.41119147424773\\
19.5	8.66151690678183\\
19.9	8.84537822646224\\
20.3	9.01417122887882\\
20.7	9.16783271740582\\
21.1	9.30623798537937\\
21.6	9.4594579674647\\
22.1	9.59365181061895\\
22.7	9.73513215956204\\
23.3	9.85861673646943\\
23.9	9.9647916932754\\
24.5	10.0530068000818\\
25.1	10.1222538753114\\
25.7	10.1717778313703\\
26.2	10.1976245301253\\
26.7	10.2092849281732\\
27.3	10.2047138305405\\
27.9	10.1827617270884\\
28.5	10.1437279439208\\
29	10.095070057713\\
29.6	10.0183064021374\\
30.2	9.92147166174018\\
30.7	9.8248997120153\\
31.3	9.69020069670006\\
31.9	9.53558507023592\\
32.5	9.36209112950657\\
33.1	9.17112125766234\\
33.7	8.96341440231136\\
34.3	8.73934467403721\\
35	8.45823959707641\\
35.7	8.15759793879135\\
36.4	7.83971612097797\\
37.2	7.45866931509495\\
38	7.0587086497485\\
38.8	6.6403900284258\\
39.9	6.04441126428684\\
41.6	5.12251451917771\\
42.4	4.70825143956324\\
43.1	4.36266839549155\\
43.8	4.03488827528932\\
44.5	3.72555173397377\\
45.2	3.4344849216495\\
45.9	3.16108901524657\\
46.6	2.90460982524434\\
47.3	2.66428478610055\\
48.1	2.40850176592681\\
48.9	2.17194183061255\\
49.7	1.9537433552882\\
50.5	1.75309504829541\\
51.3	1.56919895246079\\
52.1	1.40124729351892\\
53	1.23032313603234\\
53.9	1.07729703944463\\
54.8	0.940902477210869\\
55.8	0.807290768510939\\
56.8	0.69084999944333\\
57.9	0.580525168399191\\
59	0.486653971668176\\
60.2	0.40056569895988\\
61.5	0.323720225793508\\
63	0.25269145948171\\
64.6	0.193752013359457\\
66.5	0.141263326972762\\
68.7	0.0980680903156497\\
71.4	0.062877100526066\\
74.8	0.0362028831343792\\
79.5	0.0171257877267124\\
80.1	0.0155809376102667\\
};
\addplot [color=blue, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00784624814451718\\
1	0.0317050999200177\\
1.5	0.071544483136833\\
2	0.126672013044043\\
2.59999999999999	0.211080840166289\\
3.3	0.32966236351281\\
4.3	0.518934068571554\\
5	0.66576567478667\\
5.59999999999999	0.808452713224881\\
6.09999999999999	0.945130310764242\\
6.5	1.06998125634591\\
6.90000000000001	1.21218125052819\\
7.40000000000001	1.41446586028681\\
8	1.67562838085227\\
8.7	2.00115866672124\\
9.40000000000001	2.34509217813873\\
10.3	2.80672449406863\\
11.2	3.26913280374521\\
12.5	3.90234403665566\\
13.2	4.22279668763525\\
13.8	4.47833567408702\\
14.5	4.75301406591494\\
15.2	5.01192554135012\\
15.7	5.17499039290412\\
16.2	5.31658095101675\\
16.6	5.41406575566516\\
17	5.49728886633577\\
17.5	5.58268284840396\\
18	5.64882123491044\\
18.5	5.69783672610053\\
19.1	5.73916949519959\\
19.8	5.76834777418563\\
20.5	5.77843322920623\\
21.1	5.76932256699227\\
21.7	5.74038560850327\\
22.3	5.69350163039509\\
22.9	5.62948764433419\\
23.5	5.54835032923373\\
24.1	5.45047851823324\\
24.7	5.33644600141602\\
25.3	5.20703398215554\\
26	5.03820652410958\\
26.7	4.8518692954319\\
27.4	4.64835064522927\\
28.2	4.3966576612945\\
29.1	4.09416564873017\\
30.5	3.60197063739018\\
32	3.0791055227194\\
33	2.74908310359176\\
33.9	2.47039887603795\\
34.7	2.23887684065502\\
35.5	2.02305846669019\\
36.3	1.82287157877602\\
37.2	1.61590421284731\\
38.1	1.42755467249985\\
39	1.25697431298883\\
39.9	1.10323393224739\\
40.8	0.965343377831644\\
41.8	0.829457641767874\\
42.8	0.710384949343052\\
43.9	0.597034043863388\\
45	0.500222613177897\\
46.2	0.41120003373392\\
47.5	0.331613198761175\\
48.9	0.262406748599631\\
50.5	0.200425332603388\\
52.3	0.147865055738905\\
54.4	0.103759940757925\\
56.9	0.0682905408087322\\
60.1	0.0403177652734286\\
64.5	0.019879211474489\\
71.3	0.00686102116888776\\
80.1	0.00175046532582712\\
};
\addplot [color=green, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00784624814451185\\
1	0.031705099920023\\
1.5	0.0715444831368268\\
2	0.126672013044048\\
2.6	0.211080840166296\\
3.3	0.329662363512805\\
4.6	0.560731995591348\\
5	0.613210085429941\\
5.3	0.639205214707317\\
5.6	0.650714135419406\\
5.9	0.645849268141509\\
6.2	0.623784628580728\\
6.5	0.584781702836406\\
6.6	0.568195736773119\\
};
\end{axis}
\end{tikzpicture}%

==> traj_kappa0_eight_rev_MIQP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=80,
xtick={0,20,40,60,80},
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-0.3,
ymax=0.3,
ytick={-0.21,0,0.21},
yticklabels={$-u_{\text{max}}$,0,$u_{\text{max}}$},
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.17)},anchor=north},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.2,.5)},anchor=south},
ylabel={$u$ [m$^{-1}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-0.166780196281408\\
0.0900000000000034	-0.166780196281408\\
0.280000000000001	-0.142305850986233\\
0.329999999999998	-0.135858996396649\\
0.579999999999998	-0.10349902618178\\
0.599999999999994	-0.101026307259389\\
0.680000000000007	-0.0906263072593845\\
0.689999999999998	-0.0895771292785383\\
0.780000000000001	-0.0778771292785336\\
0.790000000000006	-0.0768614550918301\\
0.879999999999995	-0.0651614550918396\\
0.890000000000001	-0.0642126512908447\\
0.980000000000004	-0.05251265129084\\
0.989999999999995	-0.0516834587848791\\
1.08	-0.0399834587848744\\
1.09	-0.0391173436822072\\
1.18000000000001	-0.0274173436822025\\
1.19	-0.0268151068002709\\
1.28	-0.0151151068002662\\
1.29000000000001	-0.0143017671805126\\
1.38	-0.00260176718052207\\
1.39	-0.00228543505866696\\
1.48	0.00941456494133774\\
1.48999999999999	0.0102229292998857\\
1.58	0.0218720906546963\\
1.59	0.0218720906546963\\
1.68000000000001	0.033572090654701\\
1.69	0.0344334528891466\\
1.78	0.0460120836841895\\
1.79000000000001	0.0460120836841895\\
1.88	0.05771208368418\\
1.89	0.0582840614914772\\
1.98	0.069818235352372\\
1.98999999999999	0.069818235352372\\
2.08	0.0815182353523767\\
2.09	0.0815916354577979\\
2.18000000000001	0.0931835179533067\\
2.19	0.0931835179533067\\
2.27	0.103583517953311\\
2.28	0.103908784711422\\
2.29000000000001	0.103908784711422\\
2.38	0.115608784711412\\
2.39	0.115853047975435\\
2.45999999999999	0.124953047975438\\
2.47	0.125334307944669\\
2.48999999999999	0.125334307944669\\
2.56999999999999	0.135734307944674\\
2.58	0.136752726763945\\
2.59	0.136752726763945\\
2.66	0.14575866747181\\
2.69	0.14575866747181\\
2.72	0.149658667471812\\
2.79000000000001	0.149693331016223\\
2.8	0.150615058337721\\
3.29000000000001	0.150402342914191\\
3.3	0.150154275678617\\
3.39	0.150154275678617\\
3.40000000000001	0.149888315029543\\
3.48999999999999	0.149888315029543\\
3.5	0.149609200392689\\
3.59	0.149609200392689\\
3.59999999999999	0.149327198134642\\
3.69	0.149327198134642\\
3.7	0.149043067944675\\
3.79000000000001	0.149043067944675\\
3.8	0.148761988502287\\
3.89	0.148761988502287\\
3.90000000000001	0.14847371841276\\
3.98999999999999	0.14847371841276\\
4	0.148182797330378\\
4.09	0.148182797330378\\
4.09999999999999	0.147885225977276\\
4.19	0.147885225977276\\
4.2	0.147588154632217\\
4.29000000000001	0.147588154632217\\
4.3	0.147286436229777\\
4.39	0.147286436229777\\
4.40000000000001	0.1469859895018\\
4.48999999999999	0.1469859895018\\
4.5	0.146681647617925\\
4.59	0.146681647617925\\
4.59999999999999	0.146378603145649\\
4.69	0.146378603145649\\
4.7	0.146072026275334\\
4.79000000000001	0.146072026275334\\
4.8	0.145766567474695\\
4.89	0.145766567474695\\
4.90000000000001	0.145457798023102\\
4.98999999999999	0.145457798023102\\
5	0.145149928115302\\
5.09	0.145149928115302\\
5.09999999999999	0.144838905334751\\
5.19	0.144838905334751\\
5.2	0.144528571791668\\
5.29000000000001	0.144528571791668\\
5.3	0.144215199873898\\
5.39	0.144215199873898\\
5.40000000000001	0.143902330465266\\
5.48999999999999	0.143902330465266\\
5.5	0.143587992189737\\
5.59	0.143587992189737\\
5.59999999999999	0.143270299109531\\
5.69	0.143270299109531\\
5.7	0.142953512554087\\
5.79000000000001	0.142953512554087\\
5.8	0.142633580839075\\
5.89	0.142633580839075\\
5.90000000000001	0.142314125611662\\
5.98999999999999	0.142314125611662\\
6	0.141991450561036\\
6.09	0.141991450561036\\
6.09999999999999	0.141669208360796\\
6.19	0.141669208360796\\
6.2	0.141343568094513\\
6.29000000000001	0.141343568094513\\
6.3	0.141018428021496\\
6.39	0.141018428021496\\
6.40000000000001	0.140689652347959\\
6.48999999999999	0.140689652347959\\
6.5	0.140361500725845\\
6.59	0.140361500725845\\
6.59999999999999	0.14003127453941\\
6.69	0.14003127453941\\
6.7	0.139698138959375\\
6.79000000000001	0.139698138959375\\
6.8	0.139368859818063\\
6.89	0.139368859818063\\
6.90000000000001	0.13903667821242\\
6.98999999999999	0.13903667821242\\
7	0.138703278231148\\
7.09	0.138703278231148\\
7.09999999999999	0.138362552893383\\
7.19	0.138362552893383\\
7.2	0.138021351733471\\
7.29000000000001	0.138021351733471\\
7.3	0.137674655772415\\
7.39	0.137674655772415\\
7.40000000000001	0.137328211249397\\
7.48999999999999	0.137328211249397\\
7.5	0.136977018125037\\
7.59	0.136977018125037\\
7.59999999999999	0.136626032504623\\
7.69	0.136626032504623\\
7.7	0.13627055022836\\
7.79000000000001	0.13627055022836\\
7.8	0.135915037605756\\
7.89	0.135915037605756\\
7.90000000000001	0.135556584862002\\
7.98999999999999	0.135556584862002\\
8	0.13519435156104\\
8.09	0.13519435156104\\
8.09999999999999	0.13483160897826\\
8.19	0.13483160897826\\
8.2	0.134464800735898\\
8.29000000000001	0.134464800735898\\
8.3	0.13409730787356\\
8.39	0.13409730787356\\
8.40000000000001	0.133725671850669\\
8.48999999999999	0.133725671850669\\
8.5	0.133353124492047\\
8.59	0.133353124492047\\
8.59999999999999	0.132976426905856\\
8.69	0.132976426905856\\
8.7	0.132598584869029\\
8.79000000000001	0.132598584869029\\
8.8	0.132216563895881\\
8.89	0.132216563895881\\
8.90000000000001	0.131833195962798\\
8.98999999999999	0.131833195962798\\
9	0.131445585835095\\
9.09	0.131445585835095\\
9.09999999999999	0.131056401857023\\
9.19	0.131056401857023\\
9.2	0.130663001562397\\
9.29000000000001	0.130663001562397\\
9.3	0.130266872261416\\
9.39	0.130266872261416\\
9.40000000000001	0.129868667583821\\
9.48999999999999	0.129868667583821\\
9.5	0.129466035523848\\
9.59	0.129466035523848\\
9.59999999999999	0.129061292872208\\
9.69	0.129061292872208\\
9.7	0.128651973310468\\
9.79000000000001	0.128651973310468\\
9.8	0.128240546089998\\
9.89	0.128240546089998\\
9.90000000000001	0.127825221545166\\
9.98999999999999	0.127825221545166\\
10	0.127409273709489\\
10.09	0.127409273709489\\
10.1	0.126989403538374\\
10.19	0.126989403538374\\
10.2	0.126564572699991\\
10.29	0.126564572699991\\
10.3	0.126135925276472\\
10.39	0.126135925276472\\
10.4	0.125701942192279\\
10.49	0.125701942192279\\
10.5	0.125264647171377\\
10.59	0.125264647171377\\
10.6	0.124822452781189\\
10.69	0.124822452781189\\
10.7	0.124376410227839\\
10.79	0.124376410227839\\
10.8	0.123926814812933\\
10.89	0.123926814812933\\
10.9	0.123472422386243\\
10.99	0.123472422386243\\
11	0.123013958078047\\
11.09	0.123013958078047\\
11.1	0.122551540824063\\
11.19	0.122551540824063\\
11.2	0.122084297570012\\
11.29	0.122084297570012\\
11.3	0.121612935650901\\
11.39	0.121612935650901\\
11.4	0.121136801444081\\
11.49	0.121136801444081\\
11.5	0.120656115873317\\
11.59	0.120656115873317\\
11.6	0.120170817480428\\
11.69	0.120170817480428\\
11.7	0.119680893976607\\
11.79	0.119680893976607\\
11.8	0.119185926148134\\
11.89	0.119185926148134\\
11.9	0.118686090514245\\
11.99	0.118686090514245\\
12	0.118181346293753\\
12.09	0.118181346293753\\
12.1	0.117671371247511\\
12.19	0.117671371247511\\
12.25	0.125471371247514\\
12.26	0.125804793126775\\
12.29	0.125804793126775\\
12.38	0.137504793126766\\
12.39	0.137809399214532\\
12.48	0.149509399214537\\
12.49	0.150454343367983\\
12.57	0.160854343367987\\
12.58	0.161558002934413\\
12.59	0.161558002934413\\
12.78	0.186257923636092\\
12.79	0.186486788060037\\
13.02	0.216216216202625\\
13.69	0.216216211003427\\
13.7	0.215388706416405\\
13.79	0.215388706416405\\
13.8	0.214088706416405\\
13.81	0.213613836229655\\
13.89	0.213613836229655\\
13.93	0.208413836229653\\
13.94	0.208024227310318\\
13.99	0.208024227310318\\
14	0.209324227310319\\
14.01	0.21037184725563\\
14.09	0.21037184725563\\
14.13	0.205171847255627\\
14.14	0.204691191359785\\
14.19	0.204691191359785\\
14.2	0.205991191359786\\
14.21	0.20642732525782\\
14.29	0.20642732525782\\
14.3	0.20512732525782\\
14.31	0.204078376539869\\
14.39	0.204078376539869\\
14.46	0.194978376539865\\
14.47	0.193928228116789\\
14.49	0.193928228116789\\
14.53	0.199128228116791\\
14.54	0.199523927089288\\
14.59	0.199523927089288\\
14.66	0.190635221795219\\
14.69	0.190635221795219\\
14.71	0.188035221795218\\
14.72	0.187064541208045\\
14.79	0.187064541208045\\
14.8	0.185793770140066\\
14.89	0.185793770140066\\
14.98	0.174093770140061\\
14.99	0.173036073649584\\
15.06	0.16393607364958\\
15.07	0.163635562781437\\
15.09	0.163635562781437\\
15.15	0.155835562781448\\
15.19	0.155810242426298\\
16.06	0.0427102424262955\\
16.07	0.0422331851112716\\
16.09	0.0422331851112716\\
16.13	0.0370331851112695\\
16.14	0.0362391200196299\\
16.19	0.0362391200196299\\
16.23	0.031039120019642\\
16.24	0.0308047360452974\\
16.29	0.0308047360452974\\
16.33	0.0256047360452953\\
16.34	0.0246623250651794\\
16.39	0.0246623250651794\\
16.44	0.018162325065191\\
16.45	0.0178443885380375\\
16.49	0.0178443885380375\\
16.55	0.0100443885380344\\
16.57	0.0099061783899117\\
16.59	0.0099061783899117\\
16.64	0.00351399085739956\\
16.69	0.00351399085739956\\
16.73	-0.00168600914260253\\
16.74	-0.00273894415768439\\
16.79	-0.00273894415768439\\
16.84	-0.00923894415767279\\
16.85	-0.00957933500450281\\
16.89	-0.00957933500450281\\
16.94	-0.0160793350044912\\
16.95	-0.0165396450989732\\
16.99	-0.0165396450989732\\
17.03	-0.0217396450989753\\
17.04	-0.0225218816066359\\
17.09	-0.0225218816066359\\
17.12	-0.0264218816066233\\
17.13	-0.0272707160007286\\
17.19	-0.0272707160007286\\
17.22	-0.0311707160007302\\
17.23	-0.0320825498517507\\
17.29	-0.0320825498517507\\
17.32	-0.0359825498517523\\
17.33	-0.0369550378508876\\
17.39	-0.0369550378508876\\
17.42	-0.0408550378508892\\
17.43	-0.0415780448554841\\
17.49	-0.0415780448554841\\
17.52	-0.0454780448554857\\
17.53	-0.0457757780931303\\
17.59	-0.0457757780931303\\
17.62	-0.0495248413426026\\
17.69	-0.0495248413426026\\
17.71	-0.0521248413426036\\
17.72	-0.0528809824133987\\
17.79	-0.0528809824133987\\
17.81	-0.0554809824133855\\
17.82	-0.0559172294919108\\
17.89	-0.0559172294919108\\
17.91	-0.0585172294918976\\
17.93	-0.058639896061365\\
17.99	-0.058639896061365\\
18.01	-0.0611059501810303\\
18.09	-0.0611059501810303\\
18.1	-0.0624059501810308\\
18.11	-0.0633331935386536\\
18.19	-0.0633331935386536\\
18.2	-0.0646331935386542\\
18.21	-0.0653464593479924\\
18.29	-0.0653464593479924\\
18.3	-0.066646459347993\\
18.31	-0.0671603275229558\\
18.39	-0.0671603275229558\\
18.4	-0.0684603275229563\\
18.41	-0.0687910482149761\\
18.49	-0.0687910482149761\\
18.5	-0.0700910482149766\\
18.52	-0.0702555442320545\\
18.59	-0.0702555442320545\\
18.6	-0.071555544232055\\
18.69	-0.0715702582664761\\
18.7	-0.0727577562545889\\
18.79	-0.0727577562545889\\
18.8	-0.0738097158842379\\
18.89	-0.0738097158842379\\
18.9	-0.0747791855280724\\
18.99	-0.0747791855280724\\
19	-0.075648597057338\\
19.09	-0.075648597057338\\
19.1	-0.0764283523023863\\
19.19	-0.0764283523023863\\
19.2	-0.0771275501801938\\
19.29	-0.0771275501801938\\
19.3	-0.0777550202589055\\
19.39	-0.0777550202589055\\
19.4	-0.0783175049091653\\
19.49	-0.0783175049091653\\
19.5	-0.0788298214002623\\
19.59	-0.0788298214002623\\
19.6	-0.079261824581252\\
19.69	-0.079261824581252\\
19.7	-0.0796681086476667\\
19.79	-0.0796681086476667\\
19.8	-0.0800524694873985\\
19.89	-0.0800524694873985\\
19.9	-0.080374739217703\\
19.99	-0.080374739217703\\
20	-0.0806631502603778\\
20.09	-0.0806631502603778\\
20.1	-0.0809188695765783\\
20.29	-0.081141599488177\\
20.31	-0.0813318929898799\\
20.59	-0.0815476882872446\\
20.61	-0.0816861542342195\\
20.79	-0.0818311658644717\\
20.81	-0.0819642665799591\\
20.99	-0.0821065624459294\\
21.01	-0.0822388174886726\\
21.29	-0.0824590821985396\\
21.31	-0.0825782442017697\\
21.59	-0.0827939230271824\\
21.62	-0.0828875520909094\\
21.89	-0.0830444397515322\\
21.93	-0.083117733861755\\
22.19	-0.083296359514236\\
22.24	-0.0833523221943011\\
22.59	-0.0835588610070062\\
22.6	-0.0822588610070056\\
22.61	-0.0813330338100826\\
22.69	-0.0813330338100826\\
22.73	-0.0761330338100805\\
22.74	-0.0751604356131992\\
22.79	-0.0751604356131992\\
22.83	-0.0699604356131971\\
22.85	-0.069762458184556\\
22.89	-0.069762458184556\\
22.92	-0.0658624581845544\\
22.93	-0.0652885493735766\\
22.99	-0.0652885493735766\\
23.01	-0.0626885493735756\\
23.02	-0.061652825779376\\
23.09	-0.061652825779376\\
23.11	-0.059052825779375\\
23.12	-0.0587659867400703\\
23.19	-0.0587659867400703\\
23.2	-0.0574659867400698\\
23.21	-0.056544961549335\\
23.29	-0.056544961549335\\
23.31	-0.0539449615493339\\
23.39	-0.0539328235409329\\
23.4	-0.0529692333700353\\
23.49	-0.0529692333700353\\
23.5	-0.0524768937749656\\
23.79	-0.0526468286625033\\
23.8	-0.0532232762513729\\
23.89	-0.0532232762513729\\
23.9	-0.0540759126442225\\
23.99	-0.0540759126442225\\
24	-0.0551700849231196\\
24.09	-0.0551700849231196\\
24.1	-0.0554726314917389\\
24.19	-0.0554726314917389\\
24.2	-0.0567726314917394\\
24.21	-0.0571143785260801\\
24.29	-0.0571143785260801\\
24.3	-0.0584143785260807\\
24.31	-0.0589013255822408\\
24.39	-0.0589013255822408\\
24.4	-0.0602013255822413\\
24.41	-0.0608066505228493\\
24.49	-0.0608066505228493\\
24.5	-0.0621066505228498\\
24.51	-0.0628089497122772\\
24.59	-0.0628089497122772\\
24.6	-0.0641089497122778\\
24.61	-0.0648885812116049\\
24.69	-0.0648885812116049\\
24.7	-0.0661885812116054\\
24.71	-0.0670278218027676\\
24.79	-0.0670278218027676\\
24.8	-0.0682009560157439\\
24.89	-0.0682009560157439\\
24.9	-0.0695009560157445\\
24.91	-0.0705582571800392\\
24.99	-0.0705582571800392\\
25.01	-0.0729346940273956\\
25.09	-0.0729346940273956\\
25.1	-0.0742346940273961\\
25.11	-0.075302174090794\\
25.19	-0.075302174090794\\
25.2	-0.0766021740907945\\
25.21	-0.0776510914147224\\
25.29	-0.0776510914147224\\
25.3	-0.0789510914147229\\
25.31	-0.0799728596158928\\
25.39	-0.0799728596158928\\
25.4	-0.081249869606566\\
25.49	-0.081249869606566\\
25.51	-0.0836407858052013\\
25.59	-0.0836407858052013\\
25.6	-0.0849407858052018\\
25.61	-0.0859893140917336\\
25.69	-0.0859893140917336\\
25.7	-0.0872893140917199\\
25.71	-0.0882724693054087\\
25.79	-0.0882724693054087\\
25.8	-0.0895724693054092\\
25.81	-0.0904865940271691\\
25.89	-0.0904865940271691\\
25.9	-0.0916210417639007\\
25.99	-0.0916210417639007\\
26	-0.0929210417639013\\
26.01	-0.0938363522144812\\
26.09	-0.0938363522144812\\
26.1	-0.0951363522144817\\
26.11	-0.0959774551140242\\
26.19	-0.0959774551140242\\
26.2	-0.0972774551140247\\
26.21	-0.0980273495221269\\
26.29	-0.0980273495221269\\
26.3	-0.0993273495221274\\
26.31	-0.0999856258426632\\
26.39	-0.0999856258426632\\
26.4	-0.100856741442669\\
26.49	-0.100856741442669\\
26.5	-0.10215674144267\\
26.51	-0.10278272670503\\
26.59	-0.10278272670503\\
26.6	-0.10408272670503\\
26.61	-0.104615368744959\\
26.69	-0.104615368744959\\
26.7	-0.105915368744959\\
26.71	-0.106344499429483\\
26.79	-0.106344499429483\\
26.8	-0.106984761906077\\
26.89	-0.106984761906077\\
26.9	-0.108284761906077\\
26.91	-0.108665827517612\\
26.99	-0.108665827517612\\
27	-0.109965827517613\\
27.01	-0.110242498346253\\
27.09	-0.110242498346253\\
27.1	-0.111542498346253\\
27.12	-0.111709722220183\\
27.19	-0.111709722220183\\
27.2	-0.112098570001066\\
27.29	-0.112098570001066\\
27.3	-0.113398570001067\\
27.33	-0.113512518265125\\
27.39	-0.113512518265125\\
27.4	-0.114812518265126\\
27.59	-0.115040379953427\\
27.6	-0.116284582897364\\
27.69	-0.116284582897364\\
27.7	-0.117412988652958\\
27.89	-0.117471901227134\\
27.9	-0.118539246756271\\
27.99	-0.118539246756271\\
28	-0.119489884042949\\
28.19	-0.119382695329875\\
28.2	-0.120270989101442\\
28.29	-0.120270989101442\\
28.3	-0.121043434435691\\
28.39	-0.121043434435691\\
28.4	-0.120774678907779\\
28.49	-0.120774678907779\\
28.5	-0.121486272988747\\
28.59	-0.121486272988747\\
28.6	-0.122084511896247\\
28.69	-0.122084511896247\\
28.7	-0.12166224061589\\
28.79	-0.12166224061589\\
28.8	-0.122203045725627\\
28.89	-0.122203045725627\\
28.9	-0.122633622744246\\
28.99	-0.122633622744246\\
29	-0.122067980105172\\
29.09	-0.122067980105172\\
29.1	-0.122445549606823\\
29.19	-0.122445549606823\\
29.2	-0.121827779118519\\
29.29	-0.121827779118519\\
29.3	-0.122148838967675\\
29.49	-0.122362150505069\\
29.5	-0.121610558478793\\
29.69	-0.121774613761119\\
29.7	-0.120978504767791\\
29.89	-0.12109109669278\\
29.9	-0.120250184875218\\
30.09	-0.120310237579744\\
30.1	-0.119424941216494\\
30.39	-0.119337359050121\\
30.4	-0.118337047604669\\
30.59	-0.118200462531163\\
30.6	-0.117169338994458\\
30.79	-0.116991078214994\\
30.8	-0.115930487905771\\
30.99	-0.115711281048888\\
31	-0.11462306231364\\
31.09	-0.11462306231364\\
31.1	-0.114364079351219\\
31.19	-0.114364079351219\\
31.2	-0.113250358410568\\
31.29	-0.113250358410568\\
31.3	-0.112953188779557\\
31.39	-0.112953188779557\\
31.4	-0.111816534298285\\
31.49	-0.111816534298285\\
31.5	-0.111482934753198\\
31.59	-0.111482934753198\\
31.6	-0.110325293145948\\
31.69	-0.110325293145948\\
31.7	-0.109956188681807\\
31.79	-0.109956188681807\\
31.8	-0.108779985290425\\
31.89	-0.108779985290425\\
31.9	-0.10837815929581\\
31.99	-0.10837815929581\\
32	-0.107186917483816\\
32.09	-0.107186917483816\\
32.1	-0.106755093368335\\
32.19	-0.106755093368335\\
32.2	-0.105551926834863\\
32.29	-0.105551926834863\\
32.3	-0.104393255027134\\
32.39	-0.104393255027134\\
32.4	-0.103983260591306\\
32.49	-0.103983260591306\\
32.5	-0.102808176771376\\
32.59	-0.102808176771376\\
32.6	-0.102365955385181\\
32.69	-0.102365955385181\\
32.7	-0.101178722767401\\
32.79	-0.101178722767401\\
32.8	-0.100708170417022\\
32.89	-0.100708170417022\\
32.9	-0.0995129003140391\\
32.99	-0.0995129003140391\\
33	-0.09901779940013\\
33.09	-0.09901779940013\\
33.1	-0.09781846087742\\
33.19	-0.09781846087742\\
33.2	-0.0966641247166109\\
33.29	-0.0966641247166109\\
33.3	-0.0961966879820011\\
33.39	-0.0961966879820011\\
33.4	-0.0950352429516528\\
33.49	-0.0950352429516528\\
33.5	-0.0945436513049458\\
33.59	-0.0945436513049458\\
33.6	-0.0933797036884556\\
33.69	-0.0933797036884556\\
33.7	-0.0928683439015003\\
33.79	-0.0928683439015003\\
33.8	-0.091706237796501\\
33.89	-0.091706237796501\\
33.9	-0.0905890486700258\\
33.99	-0.0905890486700258\\
34	-0.0901100177042906\\
34.09	-0.0901100177042906\\
34.1	-0.0889924397308022\\
34.19	-0.0889924397308022\\
34.2	-0.0884954666047548\\
34.29	-0.0884954666047548\\
34.3	-0.0873821507349533\\
34.39	-0.0873821507349533\\
34.4	-0.0868717516656403\\
34.49	-0.0868717516656403\\
34.5	-0.0857671470334793\\
34.59	-0.0857671470334793\\
34.6	-0.0847074410305311\\
34.69	-0.0847074410305311\\
34.7	-0.0842356068746284\\
34.79	-0.0842356068746284\\
34.8	-0.0831827136964023\\
34.89	-0.0831827136964023\\
34.9	-0.0826999474184191\\
34.99	-0.0826999474184191\\
35	-0.0816580481632485\\
35.09	-0.0816580481632485\\
35.1	-0.0806591900454521\\
35.19	-0.0806591900454521\\
35.2	-0.080214073678178\\
35.29	-0.080214073678178\\
35.3	-0.0792224348166855\\
35.39	-0.0792224348166855\\
35.4	-0.078271779876161\\
35.49	-0.078271779876161\\
35.5	-0.0778598731978661\\
35.59	-0.0778598731978661\\
35.6	-0.0769153799454898\\
35.69	-0.0769153799454898\\
35.7	-0.0764918747370871\\
35.79	-0.0764918747370871\\
35.8	-0.0755580648861098\\
35.89	-0.0755580648861098\\
35.9	-0.0746645493898512\\
35.99	-0.0746645493898512\\
36	-0.0742770891145028\\
36.09	-0.0742770891145028\\
36.1	-0.0733931828191459\\
36.19	-0.0733931828191459\\
36.2	-0.0729977070931795\\
36.29	-0.0729977070931795\\
36.3	-0.0721277373664151\\
36.39	-0.0721277373664151\\
36.4	-0.0712971958384401\\
36.49	-0.0712971958384401\\
36.5	-0.0709403973575888\\
36.59	-0.0709403973575888\\
36.6	-0.0701226607918244\\
36.69	-0.0701226607918244\\
36.7	-0.0693428360173129\\
36.79	-0.0693428360173129\\
36.8	-0.0690226190720864\\
36.89	-0.0690226190720864\\
36.9	-0.0682550130112674\\
36.99	-0.0682550130112674\\
37	-0.0679298550868737\\
37.09	-0.0679298550868737\\
37.1	-0.0671787200476928\\
37.19	-0.0671787200476928\\
37.2	-0.0664647890429677\\
37.29	-0.0664647890429677\\
37.3	-0.0661796683192222\\
37.39	-0.0661796683192222\\
37.4	-0.0654815043992016\\
37.49	-0.0654815043992016\\
37.5	-0.0648192392654323\\
37.59	-0.0648192392654323\\
37.6	-0.064572891516832\\
37.69	-0.064572891516832\\
37.7	-0.0639262183323837\\
37.79	-0.0639262183323837\\
37.8	-0.0633143170684605\\
37.99	-0.0631062768308226\\
38	-0.0625102555507198\\
38.19	-0.0623017679784255\\
38.2	-0.0617254637807605\\
38.29	-0.0617254637807605\\
38.3	-0.0611814942121782\\
38.49	-0.0610097213529883\\
38.5	-0.0604777000099403\\
38.59	-0.0604777000099403\\
38.6	-0.0599750614152015\\
38.79	-0.0598325931441792\\
38.8	-0.0593405245979284\\
38.99	-0.0591928488636029\\
39	-0.0587153308691626\\
39.09	-0.0587153308691626\\
39.1	-0.0582665651134704\\
39.29	-0.0581515647299824\\
39.3	-0.0577165735434733\\
39.39	-0.0577165735434733\\
39.4	-0.057308906230503\\
39.59	-0.0572245496563539\\
39.6	-0.0568295919180315\\
39.69	-0.0568295919180315\\
39.7	-0.0564606555931846\\
39.89	-0.056405242021043\\
39.9	-0.0560482227714374\\
40.09	-0.0559897740028958\\
40.1	-0.0556475188145384\\
40.19	-0.0556475188145384\\
40.2	-0.0553302217706602\\
40.39	-0.0553025383060657\\
40.4	-0.0549991670025776\\
40.49	-0.0549991670025776\\
40.5	-0.0547196964365071\\
40.69	-0.0547216913136737\\
40.7	-0.0544557596918622\\
40.79	-0.0544557596918622\\
40.8	-0.0542128965478383\\
41.19	-0.0540463437652363\\
41.21	-0.0538341552211818\\
41.49	-0.0537100681993365\\
41.51	-0.0535385163274782\\
41.89	-0.0533351970862128\\
41.91	-0.0532053808769888\\
42.69	-0.0530584027932122\\
42.72	-0.0529672221929332\\
44.09	-0.0530931476236418\\
44.11	-0.0532400499073162\\
44.59	-0.0533626465020802\\
44.61	-0.053528657032146\\
44.99	-0.0537563681493793\\
45.07	-0.0537864518932167\\
45.29	-0.0540124535687028\\
45.38	-0.054039720083253\\
45.69	-0.0542620760345898\\
45.71	-0.0544341976728191\\
46.19	-0.0546460795203387\\
46.21	-0.0548022944252864\\
46.69	-0.0550128784023798\\
46.71	-0.0551591891534002\\
47.19	-0.0553830413527834\\
47.21	-0.0555329286600852\\
47.49	-0.055611658619469\\
47.51	-0.0557809271648466\\
47.79	-0.0559050121812419\\
47.81	-0.0561032621534281\\
47.99	-0.0561905998795709\\
48.01	-0.0564004380087653\\
48.29	-0.0565998593789061\\
48.31	-0.0568072074821231\\
48.49	-0.0568959683973844\\
48.51	-0.0570845730394609\\
48.79	-0.0572421880653735\\
48.81	-0.0574215910936147\\
48.99	-0.0574910377996645\\
49.01	-0.0576544391820164\\
49.29	-0.057779593829963\\
49.31	-0.0579379548686489\\
49.59	-0.0581416549288321\\
49.64	-0.0581963285431044\\
49.89	-0.0584009670163539\\
49.94	-0.0584576123503524\\
50.19	-0.0586733306896008\\
50.23	-0.0587377845206163\\
50.49	-0.0589659366052615\\
50.52	-0.0590470003463679\\
50.69	-0.0592237149915462\\
50.72	-0.0593205014017144\\
50.89	-0.0595078656511845\\
50.91	-0.0596271865272513\\
51.09	-0.059760002151549\\
51.11	-0.0599876265856523\\
51.29	-0.0601325578638239\\
51.31	-0.0603481529182517\\
51.49	-0.0604824288995616\\
51.51	-0.0606118907035977\\
51.69	-0.0608141742090851\\
51.71	-0.060932656285928\\
51.89	-0.061117153203341\\
51.92	-0.0612258885313253\\
52.09	-0.0613303680986235\\
52.11	-0.0615037247222148\\
52.29	-0.0615990162004465\\
52.31	-0.0617567678276743\\
52.59	-0.0619286726143429\\
52.61	-0.0620786017929902\\
52.89	-0.0622938163071041\\
52.93	-0.0623670681833772\\
53.19	-0.0625733055006208\\
53.23	-0.0626423420364546\\
53.49	-0.0628471847553982\\
53.53	-0.0629163227492455\\
53.79	-0.0631208658374476\\
53.83	-0.063196490650796\\
54.09	-0.0634242420995719\\
54.11	-0.0635715195117683\\
54.39	-0.0637694350781715\\
54.41	-0.0639283121185912\\
54.59	-0.0640214481204993\\
54.61	-0.0641635269545304\\
54.89	-0.0643250395858104\\
54.91	-0.0644553035187982\\
55.19	-0.0646394140148487\\
55.23	-0.0647001978482535\\
55.59	-0.064911925567543\\
55.62	-0.0650056989013592\\
56.09	-0.0652159713857969\\
56.12	-0.0652963277725434\\
56.59	-0.0654842892544991\\
56.62	-0.0655635863957258\\
57.09	-0.0657903355040617\\
57.12	-0.0658872716467442\\
57.39	-0.0660260518012308\\
57.41	-0.0661494979075172\\
57.69	-0.0663482183807389\\
57.73	-0.0664232613037683\\
57.99	-0.0665968123468161\\
58.03	-0.0666572894390498\\
58.39	-0.066848603828646\\
58.42	-0.066930053550152\\
58.89	-0.0671076574443816\\
58.93	-0.0671718855832353\\
59.59	-0.0673835976338495\\
59.64	-0.0674363538900167\\
60.19	-0.0676530986828539\\
60.24	-0.0676994744482187\\
60.59	-0.0679079840666645\\
60.62	-0.068007262186299\\
60.89	-0.0681510760040425\\
60.92	-0.0682429975925629\\
61.29	-0.0684355979526572\\
61.34	-0.0684828756520091\\
61.79	-0.0686852144618086\\
61.87	-0.0687151258583327\\
62.59	-0.0689359859345728\\
62.75	-0.0689959755765415\\
63.39	-0.0691983330229817\\
63.43	-0.0692601646358497\\
63.79	-0.0694560946338356\\
63.83	-0.0695262997409429\\
64.19	-0.0697353031472971\\
64.23	-0.0698102194110533\\
64.69	-0.0700038774040337\\
64.74	-0.0700574289858622\\
65.59	-0.0702798113772047\\
65.81	-0.0703352868018925\\
66.59	-0.0705260998128239\\
66.66	-0.0705639909574245\\
66.99	-0.0707549406212138\\
67.03	-0.0708199793118069\\
67.39	-0.0710009135614911\\
67.43	-0.071058741320897\\
68.09	-0.0712764203252476\\
68.22	-0.0713257053751448\\
69.69	-0.0715309298737168\\
69.76	-0.0715670110565156\\
70.19	-0.0717496790778398\\
70.23	-0.0718125773631897\\
70.79	-0.0720302166121485\\
70.88	-0.0720578188980454\\
73.19	-0.0722766946601183\\
73.25	-0.0723216430011746\\
74.09	-0.0725455667044201\\
74.47	-0.0725556765587214\\
75.79	-0.0723360167868492\\
75.96	-0.0723147535654931\\
78.09	-0.0721164664068255\\
78.14	-0.0720704009200688\\
78.59	-0.0718775129896159\\
78.64	-0.0718289140046409\\
79.19	-0.0716251595955271\\
79.28	-0.0715991757372194\\
80	-0.0714405850459201\\
};
\addplot [color=blue, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-0.191541063939582\\
0.0900000000000034	-0.191541063939582\\
0.879999999999995	-0.088911486738624\\
0.900000000000006	-0.0865133451122944\\
0.980000000000004	-0.0761133451123044\\
0.989999999999995	-0.0750615964504817\\
1.08	-0.063361596450477\\
1.09	-0.0624839339488972\\
1.18000000000001	-0.0507839339488925\\
1.19	-0.0499089315742509\\
1.28	-0.0382089315742604\\
1.29000000000001	-0.0374488005912497\\
1.38	-0.025748800591245\\
1.39	-0.0250665302964705\\
1.48	-0.0133665302964658\\
1.48999999999999	-0.0126990076405775\\
1.58	-0.000999007640572813\\
1.59	-0.00053680262398359\\
1.68000000000001	0.0111631973760211\\
1.69	0.0117747789848863\\
1.78	0.0234747789848768\\
1.79000000000001	0.0236795745570788\\
1.88	0.0353795745570693\\
1.89	0.0359880572898561\\
1.98	0.0475756784430956\\
1.98999999999999	0.0475756784430956\\
2.08	0.0592756784431003\\
2.09	0.0599560169880675\\
2.18000000000001	0.0715206088021034\\
2.19	0.0715206088021034\\
2.28	0.0832206088020939\\
2.29000000000001	0.0836960673635332\\
2.38	0.0952876840036083\\
2.39	0.0952876840036083\\
2.48	0.106987684003613\\
2.48999999999999	0.107178743962578\\
2.58	0.118878743962583\\
2.59	0.118902954416228\\
2.67	0.129302954416218\\
2.68000000000001	0.130343597749928\\
2.69	0.130343597749928\\
2.78	0.142043597749932\\
2.79000000000001	0.142410123925387\\
2.87	0.152810123925377\\
2.89	0.152987059822223\\
3.07000000000001	0.176290433256355\\
3.09	0.176308754987929\\
3.27	0.199708754987924\\
3.28	0.200023368963386\\
3.29000000000001	0.200023368963386\\
3.32000000000001	0.203923368963387\\
3.33	0.204351893120659\\
3.39	0.204351893120659\\
3.40000000000001	0.204640254641973\\
3.48999999999999	0.204640254641973\\
3.5	0.203968743644921\\
3.59	0.203968743644921\\
3.59999999999999	0.203000756981965\\
3.69	0.203000756981965\\
3.7	0.201866311096296\\
3.79000000000001	0.201866311096296\\
3.8	0.200642318350646\\
3.89	0.200642318350646\\
3.90000000000001	0.199374016270852\\
3.98999999999999	0.199374016270852\\
4	0.19807463654972\\
4.09	0.19807463654972\\
4.09999999999999	0.196774636549719\\
4.19	0.196761493664141\\
4.2	0.195461493664141\\
4.29000000000001	0.195437712903669\\
4.3	0.194137712903668\\
4.39	0.194114586141197\\
4.40000000000001	0.192814586141196\\
4.48999999999999	0.192792269972983\\
4.5	0.191492269972983\\
4.59	0.191470814023333\\
4.59999999999999	0.190170814023332\\
4.69	0.190155539029575\\
4.7	0.188855539029575\\
4.79000000000001	0.188844128143387\\
4.8	0.187544128143387\\
4.89	0.18753495732193\\
4.90000000000001	0.186234957321929\\
4.98999999999999	0.186232191309557\\
5	0.184933594762001\\
5.09	0.184933594762001\\
5.09999999999999	0.183636647910291\\
5.19	0.183636647910291\\
5.2	0.182345788549029\\
5.29000000000001	0.182345788549029\\
5.3	0.181057018805475\\
5.39	0.181057018805475\\
5.40000000000001	0.179773411158834\\
5.48999999999999	0.179773411158834\\
5.5	0.178492920618382\\
5.59	0.178492920618382\\
5.59999999999999	0.177214413680758\\
5.69	0.177214413680758\\
5.7	0.175940705796449\\
5.79000000000001	0.175940705796449\\
5.8	0.174669847619228\\
5.89	0.174669847619228\\
5.90000000000001	0.173400524051374\\
5.98999999999999	0.173400524051374\\
6	0.172135721641098\\
6.09	0.172135721641098\\
6.16	0.181235721641102\\
6.17	0.181973937644727\\
6.19	0.181973937644727\\
6.34	0.16247429931181\\
6.34999999999999	0.161942808772992\\
6.39	0.161942808772992\\
6.76000000000001	0.1138451171703\\
6.77	0.113339680845471\\
6.89	0.113172042378963\\
6.90000000000001	0.114472042378964\\
6.93000000000001	0.114565135404163\\
6.98999999999999	0.114565135404163\\
7	0.115325761348856\\
7.09	0.115325761348856\\
7.09999999999999	0.115737285524091\\
7.29000000000001	0.115958750446538\\
7.31	0.116080680624265\\
9.79000000000001	0.116243213006754\\
9.87	0.126643213006759\\
9.88	0.127023187481797\\
9.89	0.127023187481797\\
9.98	0.138723187481801\\
9.98999999999999	0.138799202522137\\
10.08	0.150499202522141\\
10.09	0.150956382400167\\
10.17	0.161356382400172\\
10.18	0.162248922620208\\
10.19	0.162248922620208\\
10.37	0.185566564542086\\
10.38	0.186683584147531\\
10.39	0.186683584147531\\
10.61	0.215256682280454\\
10.62	0.21621621621621\\
13.19	0.21621621621621\\
13.2	0.21491621621621\\
13.21	0.214605782150741\\
13.29	0.214605782150741\\
13.38	0.202905782150737\\
13.39	0.202347122192222\\
14.36	0.0762479323997241\\
14.37	0.0755158411661796\\
14.39	0.0755158411661796\\
14.44	0.0690387857436576\\
14.49	0.0690387857436576\\
14.53	0.0638387857436555\\
14.54	0.0628110486233027\\
14.59	0.0628110486233027\\
14.63	0.0576110486233148\\
14.64	0.056542816485063\\
14.69	0.056542816485063\\
14.74	0.0502459844022525\\
14.79	0.0502459844022525\\
14.84	0.0439500263702399\\
14.89	0.0439500263702399\\
14.93	0.0387500263702378\\
14.94	0.0376821017840001\\
14.99	0.0376821017840001\\
15.04	0.0312913354892004\\
15.09	0.0312913354892004\\
15.13	0.0260913354891983\\
15.14	0.0251625428008566\\
15.19	0.0251625428008566\\
15.23	0.0199625428008545\\
15.24	0.0191342113020312\\
15.29	0.0191342113020312\\
15.33	0.0139342113020433\\
15.34	0.0132087450339924\\
15.39	0.0132087450339924\\
15.43	0.00800874503399029\\
15.44	0.00739801251664574\\
15.49	0.00739801251664574\\
15.53	0.00219801251664364\\
15.54	0.00171259782361233\\
15.59	0.00171259782361233\\
15.63	-0.00348740217637555\\
15.64	-0.00398278833213794\\
15.69	-0.00398278833213794\\
15.73	-0.00918278833214004\\
15.75	-0.00938166960752085\\
15.79	-0.00938166960752085\\
15.83	-0.0145816696075229\\
15.89	-0.0146249670375767\\
15.93	-0.019718479266416\\
15.99	-0.019718479266416\\
16.02	-0.0236184792664176\\
16.03	-0.0246611758132644\\
16.09	-0.0246611758132644\\
16.12	-0.028561175813266\\
16.13	-0.0294513056879566\\
16.19	-0.0294513056879566\\
16.22	-0.033351305687944\\
16.23	-0.0342075509469169\\
16.29	-0.0342075509469169\\
16.32	-0.0381075509469184\\
16.33	-0.0386785273972521\\
16.39	-0.0386785273972521\\
16.42	-0.0425785273972537\\
16.43	-0.04298851957914\\
16.49	-0.04298851957914\\
16.52	-0.0468885195791415\\
16.53	-0.047144096143839\\
16.59	-0.047144096143839\\
16.62	-0.0510440961438405\\
16.65	-0.0511461070320678\\
16.69	-0.0511461070320678\\
16.72	-0.0550461070320694\\
16.77	-0.0550963251224346\\
16.79	-0.0550963251224346\\
16.82	-0.0587883025635847\\
16.89	-0.0587883025635847\\
16.91	-0.0613883025635857\\
16.92	-0.0623292508322919\\
16.99	-0.0623292508322919\\
17.01	-0.064929250832293\\
17.02	-0.065725220501804\\
17.09	-0.065725220501804\\
17.11	-0.068325220501805\\
17.12	-0.0690603682793807\\
17.19	-0.0690603682793807\\
17.21	-0.0716603682793817\\
17.22	-0.0721678825742345\\
17.29	-0.0721678825742345\\
17.31	-0.0747678825742355\\
17.32	-0.0751339832388709\\
17.39	-0.0751339832388709\\
17.41	-0.0777339832388719\\
17.42	-0.0779638048697393\\
17.49	-0.0779638048697393\\
17.51	-0.0805638048697404\\
17.53	-0.0807279983263527\\
17.59	-0.0807279983263527\\
17.61	-0.0832911516815642\\
17.69	-0.0832911516815642\\
17.71	-0.0857238566943579\\
17.79	-0.0857238566943579\\
17.8	-0.0870238566943584\\
17.81	-0.0880836150912501\\
17.89	-0.0880836150912501\\
17.9	-0.0893836150912506\\
17.91	-0.0902713345541457\\
17.99	-0.0902713345541457\\
18	-0.0915713345541462\\
18.01	-0.092339459836225\\
18.09	-0.092339459836225\\
18.1	-0.0936394598362256\\
18.11	-0.094291906856057\\
18.19	-0.094291906856057\\
18.2	-0.0955919068560576\\
18.21	-0.0961768778477392\\
18.29	-0.0961768778477392\\
18.3	-0.0974768778477397\\
18.31	-0.0979091662741354\\
18.39	-0.0979091662741354\\
18.4	-0.0992091662741359\\
18.41	-0.0995329743903994\\
18.49	-0.0995329743903994\\
18.5	-0.1008329743904\\
18.51	-0.101086142474344\\
18.59	-0.101086142474344\\
18.6	-0.102386142474344\\
18.62	-0.102507808010529\\
18.69	-0.102507808010529\\
18.7	-0.103807808010529\\
18.79	-0.103828940003353\\
18.8	-0.10507308326153\\
18.89	-0.10507308326153\\
18.9	-0.106211418702799\\
18.99	-0.106211418702799\\
19	-0.107258641139268\\
19.09	-0.107258641139268\\
19.1	-0.108237387894718\\
19.19	-0.108237387894718\\
19.2	-0.109118758029652\\
19.29	-0.109118758029652\\
19.3	-0.109920885879617\\
19.39	-0.109920885879617\\
19.4	-0.11064790330559\\
19.49	-0.11064790330559\\
19.5	-0.111295200661615\\
19.59	-0.111295200661615\\
19.6	-0.111868374427232\\
19.69	-0.111868374427232\\
19.7	-0.112376689582561\\
19.79	-0.112376689582561\\
19.8	-0.112812307568461\\
19.89	-0.112812307568461\\
19.9	-0.113180840026416\\
19.99	-0.113180840026416\\
20	-0.11349200271286\\
20.09	-0.11349200271286\\
20.1	-0.113729025296038\\
20.29	-0.113925681173768\\
20.31	-0.114060268934608\\
20.89	-0.113936779900357\\
20.91	-0.113793698512595\\
21.09	-0.113573499046623\\
21.11	-0.113354245511147\\
21.19	-0.113354245511147\\
21.2	-0.113089299708363\\
21.29	-0.113089299708363\\
21.3	-0.112762076150119\\
21.39	-0.112762076150119\\
21.4	-0.112431694649473\\
21.49	-0.112431694649473\\
21.5	-0.112036583595184\\
21.59	-0.112036583595184\\
21.6	-0.111647620534072\\
21.69	-0.111647620534072\\
21.7	-0.111192729419315\\
21.79	-0.111192729419315\\
21.8	-0.11075243888321\\
21.89	-0.11075243888321\\
21.9	-0.110245678764343\\
21.99	-0.110245678764343\\
22	-0.109760715397911\\
22.09	-0.109760715397911\\
22.1	-0.109208872497518\\
22.19	-0.109208872497518\\
22.2	-0.108684942422428\\
22.29	-0.108684942422428\\
22.3	-0.108094203527898\\
22.39	-0.108094203527898\\
22.4	-0.107536618741136\\
22.49	-0.107536618741136\\
22.5	-0.106912743562944\\
22.59	-0.106912743562944\\
22.6	-0.106326432090455\\
22.69	-0.106326432090455\\
22.7	-0.105674807540453\\
22.79	-0.105674807540453\\
22.8	-0.105064502446638\\
22.89	-0.105064502446638\\
22.9	-0.104390493857366\\
22.99	-0.104390493857366\\
23	-0.103760891863615\\
23.09	-0.103760891863615\\
23.1	-0.103069377136421\\
23.19	-0.103069377136421\\
23.2	-0.102424501036936\\
23.29	-0.102424501036936\\
23.3	-0.101719827685216\\
23.39	-0.101719827685216\\
23.4	-0.101063369314431\\
23.49	-0.101063369314431\\
23.5	-0.100349544923802\\
23.59	-0.100349544923802\\
23.6	-0.0996848981447869\\
23.69	-0.0996848981447869\\
23.7	-0.0989656051955592\\
23.79	-0.0989656051955592\\
23.8	-0.0982410631162196\\
23.89	-0.0982410631162196\\
23.9	-0.0975826565729676\\
23.99	-0.0975826565729676\\
24	-0.0968569605081484\\
24.09	-0.0968569605081484\\
24.1	-0.0961968664747275\\
24.19	-0.0961968664747275\\
24.2	-0.0954730312758159\\
24.29	-0.0954730312758159\\
24.3	-0.0948137722955664\\
24.39	-0.0948137722955664\\
24.4	-0.0940945329649026\\
24.49	-0.0940945329649026\\
24.5	-0.0934383821401781\\
24.59	-0.0934383821401781\\
24.6	-0.0927262109263438\\
24.69	-0.0927262109263438\\
24.7	-0.0920752115706165\\
24.79	-0.0920752115706165\\
24.8	-0.0913723270040663\\
24.89	-0.0913723270040663\\
24.9	-0.090672092819986\\
24.99	-0.090672092819986\\
25	-0.0900450682727154\\
25.09	-0.0900450682727154\\
25.1	-0.0893561740866318\\
25.19	-0.0893561740866318\\
25.2	-0.0887375119468032\\
25.29	-0.0887375119468032\\
25.3	-0.0880615944496128\\
25.39	-0.0880615944496128\\
25.4	-0.0874525469847072\\
25.49	-0.0874525469847072\\
25.5	-0.0867909885202351\\
25.59	-0.0867909885202351\\
25.6	-0.0861927376982123\\
25.69	-0.0861927376982123\\
25.7	-0.0855468120609117\\
25.79	-0.0855468120609117\\
25.8	-0.0849070162195886\\
25.89	-0.0849070162195886\\
25.9	-0.0843398570164169\\
25.99	-0.0843398570164169\\
26	-0.0837173194724272\\
26.09	-0.0837173194724272\\
26.1	-0.0831633696796104\\
26.19	-0.0831633696796104\\
26.2	-0.0825593910247449\\
26.29	-0.0825593910247449\\
26.3	-0.0820195822016387\\
26.39	-0.0820195822016387\\
26.4	-0.081435151581104\\
26.49	-0.081435151581104\\
26.5	-0.080858772878571\\
26.59	-0.080858772878571\\
26.6	-0.0803539368678372\\
26.69	-0.0803539368678372\\
26.7	-0.0797973889462895\\
26.79	-0.0797973889462895\\
26.8	-0.0793074497543529\\
26.89	-0.0793074497543529\\
26.9	-0.0787715073168016\\
26.99	-0.0787715073168016\\
27	-0.0782970883157077\\
27.09	-0.0782970883157077\\
27.1	-0.0777823842191623\\
27.19	-0.0777823842191623\\
27.2	-0.0772764921490392\\
27.29	-0.0772764921490392\\
27.3	-0.0768381646141449\\
27.39	-0.0768381646141449\\
27.4	-0.0763533319729532\\
27.49	-0.0763533319729532\\
27.5	-0.0759305934698631\\
27.59	-0.0759305934698631\\
27.6	-0.0754673095715646\\
27.69	-0.0754673095715646\\
27.7	-0.0750131400213832\\
27.79	-0.0750131400213832\\
27.8	-0.074626357111427\\
27.89	-0.074626357111427\\
27.9	-0.0741933205767396\\
27.99	-0.0741933205767396\\
28	-0.0738219589151043\\
28.09	-0.0738219589151043\\
28.1	-0.0734104235528861\\
28.19	-0.0734104235528861\\
28.2	-0.0730080642599802\\
28.29	-0.0730080642599802\\
28.3	-0.0726720352351293\\
28.39	-0.0726720352351293\\
28.4	-0.0722906053089076\\
28.49	-0.0722906053089076\\
28.5	-0.0719696022895135\\
28.59	-0.0719696022895135\\
28.6	-0.0716092010259501\\
28.69	-0.0716092010259501\\
28.7	-0.0712574187281376\\
28.79	-0.0712574187281376\\
28.8	-0.070969212774628\\
28.89	-0.070969212774628\\
28.9	-0.0706362175355508\\
28.99	-0.0706362175355508\\
29	-0.0703612305840267\\
29.09	-0.0703612305840267\\
29.1	-0.0700478536401619\\
29.19	-0.0700478536401619\\
29.2	-0.0697864356176581\\
29.29	-0.0697864356176581\\
29.3	-0.0694927252992414\\
29.39	-0.0694927252992414\\
29.4	-0.0692068641126156\\
29.49	-0.0692068641126156\\
29.5	-0.0689765283775472\\
29.59	-0.0689765283775472\\
29.6	-0.0687093698075358\\
29.79	-0.0684916197983796\\
29.8	-0.0682431552676235\\
29.89	-0.0682431552676235\\
29.9	-0.0680019948359814\\
30.09	-0.0678135472353176\\
30.11	-0.0675900829446761\\
30.29	-0.0674131985292519\\
30.31	-0.0672074033647618\\
30.49	-0.067008307375616\\
30.51	-0.066858926847857\\
30.69	-0.0666765059356464\\
30.71	-0.0665376238555808\\
30.89	-0.0663718759661549\\
30.91	-0.0662122005186063\\
31.09	-0.0660991632816206\\
31.11	-0.065955206999476\\
31.29	-0.0658517937548453\\
31.31	-0.0657235832987908\\
31.59	-0.0655216894790414\\
31.62	-0.0654138668560478\\
31.89	-0.0652555692463039\\
31.92	-0.0651673042405747\\
32.39	-0.0649449349515976\\
32.43	-0.0648846771519658\\
35.19	-0.0650866785399842\\
35.25	-0.0651307778209826\\
35.59	-0.0653191217920863\\
35.64	-0.0653700245680966\\
36.09	-0.0655804499526766\\
36.13	-0.065651533965891\\
36.59	-0.0658544664760825\\
36.63	-0.0659226355317486\\
37.09	-0.0661172317539069\\
37.13	-0.0661819856290862\\
37.59	-0.066368423463814\\
37.63	-0.0664306993653696\\
38.09	-0.0666161791502304\\
38.13	-0.0666790521785572\\
38.59	-0.0668810696645323\\
38.63	-0.0669507121258306\\
39.09	-0.067167520707244\\
39.13	-0.0672277824263574\\
39.79	-0.0674453205136132\\
39.87	-0.0674770609426929\\
43.79	-0.0672606083415843\\
43.85	-0.0672180842868357\\
44.29	-0.0670260823775948\\
44.35	-0.0669843652988362\\
46.59	-0.0667590149106161\\
46.73	-0.0667130064030772\\
48.59	-0.0668903138112569\\
48.63	-0.0669620179274517\\
49.09	-0.067181686445636\\
49.14	-0.0672320179523354\\
49.89	-0.0674563696666297\\
50.01	-0.067493245021609\\
51.19	-0.0677120801289277\\
51.26	-0.0677458413145757\\
51.69	-0.0679507612597519\\
51.74	-0.0680034887502075\\
52.29	-0.0682123801886547\\
52.37	-0.0682433297420886\\
54.09	-0.0684524535294173\\
54.21	-0.0684977867118306\\
54.79	-0.0687240205727022\\
54.83	-0.0687848623241365\\
55.29	-0.068983562824684\\
55.35	-0.0690235005542661\\
56.39	-0.0692445236825989\\
56.62	-0.0692742828628354\\
57.69	-0.0694871506679675\\
57.74	-0.0695379620210019\\
58.09	-0.0697232520241471\\
58.13	-0.0697829686374689\\
58.69	-0.0700085751587949\\
58.76	-0.0700415097231115\\
60.09	-0.0702637214348414\\
60.25	-0.0702945806319661\\
60.89	-0.0704807989593377\\
60.94	-0.0705376120370431\\
61.29	-0.0707282765536519\\
61.34	-0.0707853839566184\\
61.89	-0.0710083904259591\\
61.96	-0.0710418387662486\\
63.39	-0.0712588696496397\\
63.56	-0.0712896201190887\\
64.19	-0.0715062164643854\\
64.23	-0.0715665647323505\\
64.69	-0.0717823386448515\\
64.75	-0.0718240702321111\\
65.89	-0.0720525716534439\\
66.27	-0.0720721469004957\\
67.39	-0.0722905242440532\\
67.44	-0.0723429627580288\\
67.99	-0.0725477198177913\\
68.08	-0.0725748823391967\\
70.69	-0.0727865498426326\\
70.76	-0.0728209046975792\\
74.69	-0.0726191034088686\\
74.78	-0.0725910416199582\\
75.29	-0.0723985025564104\\
75.34	-0.0723519783450257\\
75.79	-0.0721498074082803\\
75.84	-0.0720987897178844\\
76.39	-0.0718708989763854\\
76.46	-0.071837196128854\\
77.39	-0.0716292832769341\\
77.45	-0.0715845813779623\\
77.89	-0.0713583790102064\\
77.93	-0.0712893862145449\\
78.29	-0.071060827565816\\
78.32	-0.0709784712794175\\
78.59	-0.0708041920816669\\
78.62	-0.0707139123036455\\
78.89	-0.0705307267677\\
78.92	-0.0704375695711121\\
79.19	-0.0702554416011481\\
79.22	-0.0701675765145211\\
79.49	-0.0700052346314948\\
79.53	-0.0699335042841369\\
79.89	-0.0697616572458486\\
79.93	-0.0697041440726025\\
80	-0.0696412807694458\\
};

\addplot [color=black, dotted, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	-0.132352311621744\\
	0.0900000000000034	-0.132352311621744\\
	0.299999999999997	-0.159487804635177\\
	0.390000000000001	-0.159487804635177\\
	0.579999999999998	-0.134929035146399\\
	0.599999999999994	-0.132453715516604\\
	0.780000000000001	-0.109054147570134\\
	0.790000000000006	-0.107942556921643\\
	0.980000000000004	-0.0832813542623825\\
	0.989999999999995	-0.0824234179708156\\
	1.18000000000001	-0.0578758852480661\\
	1.19	-0.0572020799510682\\
	1.28	-0.0455020799510635\\
	1.29000000000001	-0.0444657002063735\\
	1.38	-0.0327657002063688\\
	1.39	-0.0322255488566583\\
	1.48	-0.0205255488566536\\
	1.48999999999999	-0.019652199194482\\
	1.58	-0.00795219919449153\\
	1.59	-0.00752711968665665\\
	1.68000000000001	0.00417288031333385\\
	1.69	0.00486399328856635\\
	1.78	0.0165639932885568\\
	1.79000000000001	0.0169062665983688\\
	1.88	0.0286062665983593\\
	1.89	0.0290874212797974\\
	1.98	0.0407874212798021\\
	1.98999999999999	0.0410881643695689\\
	2.08	0.0527881643695736\\
	2.09	0.0530147845650362\\
	2.18000000000001	0.0647147845650267\\
	2.19	0.0650406797454224\\
	2.28	0.0766377822450721\\
	2.29000000000001	0.0766377822450721\\
	2.38	0.0883377822450626\\
	2.39	0.0887901249419514\\
	2.47	0.0991901249419413\\
	2.48	0.0999390628344941\\
	2.48999999999999	0.0999390628344941\\
	2.58	0.111639062834499\\
	2.59	0.112364518936744\\
	2.67	0.122764518936748\\
	2.68000000000001	0.123586322769242\\
	2.69	0.123586322769242\\
	2.78	0.135286322769247\\
	2.79000000000001	0.135780721667743\\
	2.87	0.146180721667733\\
	2.88	0.147151584025195\\
	2.89	0.147151584025195\\
	2.98	0.1588515840252\\
	2.98999999999999	0.158887754854561\\
	3.08	0.170587754854552\\
	3.09	0.170684707369276\\
	3.17	0.18108470736928\\
	3.19	0.181100259028483\\
	3.34999999999999	0.201900259028477\\
	3.36	0.202615332307417\\
	3.39	0.202615332307417\\
	3.40000000000001	0.203915332307417\\
	3.41	0.204905675166856\\
	3.48999999999999	0.204905675166856\\
	3.5	0.204543728942625\\
	3.59	0.204543728942625\\
	3.59999999999999	0.203703888286014\\
	3.69	0.203703888286014\\
	3.7	0.202638632807023\\
	3.79000000000001	0.202638632807023\\
	3.8	0.201455341689424\\
	3.89	0.201455341689424\\
	3.90000000000001	0.200205047369394\\
	3.98999999999999	0.200205047369394\\
	4	0.198919323575808\\
	4.09	0.198919323575808\\
	4.09999999999999	0.197619323575807\\
	4.19	0.197610273032623\\
	4.2	0.196310273032623\\
	4.28	0.19628758477387\\
	4.29000000000001	0.19628758477387\\
	4.3	0.19498758477387\\
	4.38	0.194963516400946\\
	4.39	0.194963516400946\\
	4.40000000000001	0.193663516400946\\
	4.47	0.193637357452374\\
	4.48999999999999	0.193637357452374\\
	4.5	0.192337357452374\\
	4.59	0.19231605363855\\
	4.59999999999999	0.191016053638549\\
	4.69	0.190997838937676\\
	4.7	0.189697838937676\\
	4.79000000000001	0.189681748633305\\
	4.8	0.188381748633304\\
	4.89	0.188372066624638\\
	4.90000000000001	0.187072066624637\\
	4.98999999999999	0.18706645091369\\
	5	0.18576645091369\\
	5.09	0.18576313625411\\
	5.09999999999999	0.184465975555256\\
	5.19	0.184465975555256\\
	5.2	0.18317275220781\\
	5.29000000000001	0.18317275220781\\
	5.3	0.18188097690674\\
	5.39	0.18188097690674\\
	5.40000000000001	0.180595127453216\\
	5.48999999999999	0.180595127453216\\
	5.5	0.179311310535184\\
	5.59	0.179311310535184\\
	5.59999999999999	0.178032424404705\\
	5.69	0.178032424404705\\
	5.7	0.176756533497525\\
	5.79000000000001	0.176756533497525\\
	5.8	0.175482429535251\\
	5.89	0.175482429535251\\
	5.90000000000001	0.176782429535251\\
	5.97	0.176810432142688\\
	5.98999999999999	0.176810432142688\\
	6.08	0.188510432142692\\
	6.09	0.188872968013754\\
	6.29000000000001	0.214872968013765\\
	7.52	0.0549829318240853\\
	7.59	0.0549829318240853\\
	7.66	0.064082931824089\\
	7.67	0.0643676031486109\\
	7.69	0.0643676031486109\\
	7.78	0.0760676031486014\\
	7.79000000000001	0.0768075153345507\\
	7.87	0.0870704191227105\\
	7.89	0.0870704191227105\\
	7.97	0.0974704191227005\\
	7.98	0.0976556635423123\\
	7.98999999999999	0.0976556635423123\\
	8.06	0.106755663542316\\
	8.07000000000001	0.107838172371359\\
	8.09	0.107838172371359\\
	8.13	0.113038172371361\\
	8.14	0.11327428488633\\
	8.19	0.11327428488633\\
	8.2	0.114574284886331\\
	8.21000000000001	0.11501438200456\\
	8.29000000000001	0.11501438200456\\
	8.3	0.115571749756583\\
	8.39	0.115571749756583\\
	8.40000000000001	0.115857718795723\\
	8.59	0.116013292207967\\
	8.61	0.116099558671465\\
	9.89	0.116198023970796\\
	9.93000000000001	0.121398023970798\\
	9.95	0.121522232376563\\
	9.98999999999999	0.121522232376563\\
	10.07	0.131922232376567\\
	10.08	0.13210704366152\\
	10.09	0.13210704366152\\
	10.18	0.143807043661511\\
	10.19	0.144468866576133\\
	10.27	0.154868866576138\\
	10.28	0.15587682323482\\
	10.29	0.15587682323482\\
	10.38	0.167576823234825\\
	10.39	0.168520924442973\\
	10.48	0.180220924442963\\
	10.49	0.180402552072422\\
	10.58	0.191943745064805\\
	10.59	0.191943745064805\\
	10.77	0.215343459953104\\
	10.79	0.215430557555024\\
	10.8	0.21621621621621\\
	13.29	0.21621621621621\\
	13.31	0.213616216216209\\
	13.32	0.212493502108813\\
	13.39	0.212493502108813\\
	13.47	0.202093502108823\\
	13.49	0.202038764790572\\
	13.56	0.192938764790568\\
	13.57	0.191996254168615\\
	13.59	0.191996254168615\\
	13.68	0.18045861288175\\
	13.69	0.18045861288175\\
	13.78	0.168758612881746\\
	13.79	0.167922059435085\\
	13.98	0.143222288658265\\
	13.99	0.142837338743647\\
	14.08	0.131137338743656\\
	14.09	0.130215015216592\\
	14.28	0.10559411915122\\
	14.29	0.1052638662905\\
	14.38	0.0935638662905092\\
	14.39	0.093329341279528\\
	14.48	0.0816293412795375\\
	14.49	0.0816267924111287\\
	14.57	0.0712267924111245\\
	14.58	0.0701059617191078\\
	14.59	0.0701059617191078\\
	14.67	0.0597059617191036\\
	14.68	0.0594449478944057\\
	14.69	0.0594449478944057\\
	14.76	0.050344947894402\\
	14.77	0.0493653641300256\\
	14.79	0.0493653641300256\\
	14.86	0.0402653641300219\\
	14.87	0.0392257889126881\\
	14.89	0.0392257889126881\\
	14.96	0.0301257889126845\\
	14.97	0.029634127142188\\
	14.99	0.029634127142188\\
	15.05	0.0218341271421849\\
	15.06	0.021323298255794\\
	15.09	0.021323298255794\\
	15.11	0.018723298255793\\
	15.12	0.0179212235000676\\
	15.19	0.0179212235000676\\
	15.2	0.0166212235000671\\
	15.21	0.0157011961212703\\
	15.29	0.0157011961212703\\
	15.31	0.0131011961212693\\
	15.39	0.0130768647234163\\
	15.41	0.0104768647234152\\
	15.42	0.0102808374639807\\
	15.49	0.0102808374639807\\
	15.51	0.00768083746397963\\
	15.52	0.00723455801005457\\
	15.59	0.00723455801005457\\
	15.61	0.00463455801005352\\
	15.62	0.00397525715743541\\
	15.69	0.00397525715743541\\
	15.71	0.00137525715743436\\
	15.72	0.000540624684020941\\
	15.79	0.000540624684020941\\
	15.81	-0.00205937531598011\\
	15.82	-0.00303509599658014\\
	15.89	-0.00303509599658014\\
	15.92	-0.00679185136839067\\
	15.99	-0.00679185136839067\\
	16.02	-0.0105525327258817\\
	16.09	-0.0105525327258817\\
	16.12	-0.0143689021851543\\
	16.19	-0.0143689021851543\\
	16.22	-0.0182212869914764\\
	16.29	-0.0182212869914764\\
	16.32	-0.0220898184242913\\
	16.39	-0.0220898184242913\\
	16.42	-0.0259567428582415\\
	16.49	-0.0259567428582415\\
	16.52	-0.0298470811590903\\
	16.59	-0.0298470811590903\\
	16.62	-0.0336627612890652\\
	16.69	-0.0336627612890652\\
	16.72	-0.0374339954577607\\
	16.79	-0.0374339954577607\\
	16.81	-0.0400339954577618\\
	16.82	-0.0411515796084672\\
	16.89	-0.0411515796084672\\
	16.91	-0.0437515796084682\\
	16.92	-0.0448062364638986\\
	16.99	-0.0448062364638986\\
	17.01	-0.0474062364638996\\
	17.02	-0.0483898920936383\\
	17.09	-0.0483898920936383\\
	17.11	-0.0509898920936394\\
	17.12	-0.05191367312365\\
	17.19	-0.05191367312365\\
	17.21	-0.0545136731236511\\
	17.22	-0.0553369359014795\\
	17.29	-0.0553369359014795\\
	17.31	-0.0579369359014805\\
	17.32	-0.0586706399188586\\
	17.39	-0.0586706399188586\\
	17.41	-0.0612706399188596\\
	17.42	-0.0619111364089235\\
	17.49	-0.0619111364089235\\
	17.51	-0.0645111364089246\\
	17.52	-0.0650498285496752\\
	17.59	-0.0650498285496752\\
	17.61	-0.0676498285496763\\
	17.62	-0.0680994622851472\\
	17.69	-0.0680994622851472\\
	17.71	-0.0706994622851482\\
	17.72	-0.0710471941631283\\
	17.79	-0.0710471941631283\\
	17.81	-0.0736471941631294\\
	17.82	-0.0738909832978152\\
	17.89	-0.0738909832978152\\
	17.91	-0.0764909832978162\\
	17.93	-0.0766296170336886\\
	17.99	-0.0766296170336886\\
	18.01	-0.0792296170336897\\
	18.09	-0.079244315166207\\
	18.11	-0.0817793918490537\\
	18.19	-0.0817793918490537\\
	18.21	-0.0842099663458811\\
	18.29	-0.0842099663458811\\
	18.3	-0.0855099663458816\\
	18.31	-0.0865362692932052\\
	18.39	-0.0865362692932052\\
	18.4	-0.0878362692932058\\
	18.41	-0.088727825251155\\
	18.49	-0.088727825251155\\
	18.5	-0.0900278252511555\\
	18.51	-0.0908585692302921\\
	18.59	-0.0908585692302921\\
	18.6	-0.0921585692302926\\
	18.61	-0.0928865122584881\\
	18.69	-0.0928865122584881\\
	18.7	-0.0941865122584886\\
	18.71	-0.0947649545532698\\
	18.79	-0.0947649545532698\\
	18.8	-0.0960649545532704\\
	18.81	-0.0966039848407831\\
	18.89	-0.0966039848407831\\
	18.9	-0.0979039848407837\\
	18.91	-0.0983372844710999\\
	18.99	-0.0983372844710999\\
	19	-0.0996372844711004\\
	19.01	-0.0999777698862658\\
	19.09	-0.0999777698862658\\
	19.1	-0.101277769886266\\
	19.11	-0.101468867273141\\
	19.19	-0.101468867273141\\
	19.2	-0.102768867273142\\
	19.22	-0.102932098630362\\
	19.29	-0.102932098630362\\
	19.3	-0.104232098630362\\
	19.33	-0.104300879341963\\
	19.39	-0.104300879341963\\
	19.4	-0.105514466319406\\
	19.49	-0.105514466319406\\
	19.5	-0.106718265577157\\
	19.59	-0.106718265577157\\
	19.6	-0.107832581428013\\
	19.69	-0.107832581428013\\
	19.7	-0.108790577922363\\
	19.79	-0.108790577922363\\
	19.8	-0.109754095196337\\
	19.89	-0.109754095196337\\
	19.9	-0.110633016872171\\
	19.99	-0.110633016872171\\
	20	-0.111355784665875\\
	20.09	-0.111355784665875\\
	20.1	-0.112095660816181\\
	20.19	-0.112095660816181\\
	20.2	-0.112667672497139\\
	20.29	-0.112667672497139\\
	20.3	-0.113276640189284\\
	20.39	-0.113276640189284\\
	20.4	-0.113808983505592\\
	20.49	-0.113808983505592\\
	20.5	-0.114178157505307\\
	20.59	-0.114178157505307\\
	20.6	-0.114591628854569\\
	20.69	-0.114591628854569\\
	20.7	-0.114934136496686\\
	20.79	-0.114934136496686\\
	20.8	-0.115120472600239\\
	20.89	-0.115120472600239\\
	20.9	-0.115355976993101\\
	21.09	-0.11542798029113\\
	21.11	-0.115564077768937\\
	21.49	-0.115558635213716\\
	21.5	-0.115385247778192\\
	21.69	-0.115288567148411\\
	21.7	-0.115029702216617\\
	21.89	-0.114858723764797\\
	21.9	-0.114522486839121\\
	21.99	-0.114522486839121\\
	22	-0.114284357954475\\
	22.09	-0.114284357954475\\
	22.1	-0.113878838301162\\
	22.19	-0.113878838301162\\
	22.2	-0.113580365207554\\
	22.29	-0.113580365207554\\
	22.3	-0.113236242513622\\
	22.39	-0.113236242513622\\
	22.4	-0.112741519181725\\
	22.49	-0.112741519181725\\
	22.5	-0.112346955784801\\
	22.59	-0.112346955784801\\
	22.6	-0.111800851983986\\
	22.69	-0.111800851983986\\
	22.7	-0.111361262760838\\
	22.79	-0.111361262760838\\
	22.8	-0.110769825171104\\
	22.89	-0.110769825171104\\
	22.9	-0.110290327527323\\
	22.99	-0.110290327527323\\
	23	-0.109659406342189\\
	23.09	-0.109659406342189\\
	23.1	-0.109145188963581\\
	23.19	-0.109145188963581\\
	23.2	-0.108480600459515\\
	23.29	-0.108480600459515\\
	23.3	-0.107936541104678\\
	23.39	-0.107936541104678\\
	23.4	-0.107243527569722\\
	23.49	-0.107243527569722\\
	23.5	-0.106674005083633\\
	23.59	-0.106674005083633\\
	23.6	-0.105957425696502\\
	23.69	-0.105957425696502\\
	23.7	-0.105366546892768\\
	23.79	-0.105366546892768\\
	23.8	-0.104630951187389\\
	23.89	-0.104630951187389\\
	23.9	-0.104022556349619\\
	23.99	-0.104022556349619\\
	24	-0.103272192432414\\
	24.09	-0.103272192432414\\
	24.1	-0.102649861171372\\
	24.19	-0.102649861171372\\
	24.2	-0.10188868411224\\
	24.29	-0.10188868411224\\
	24.3	-0.101255733589866\\
	24.39	-0.101255733589866\\
	24.4	-0.100487416591662\\
	24.49	-0.100487416591662\\
	24.5	-0.0997189242022785\\
	24.59	-0.0997189242022785\\
	24.6	-0.0990938927173772\\
	24.69	-0.0990938927173772\\
	24.7	-0.0983216498231201\\
	24.79	-0.0983216498231201\\
	24.8	-0.0976915751490708\\
	24.89	-0.0976915751490708\\
	24.9	-0.0969187704196628\\
	24.99	-0.0969187704196628\\
	25	-0.0962863099555591\\
	25.09	-0.0962863099555591\\
	25.1	-0.0955158565489569\\
	25.19	-0.0955158565489569\\
	25.2	-0.0948834321657017\\
	25.29	-0.0948834321657017\\
	25.3	-0.0941179800941825\\
	25.39	-0.0941179800941825\\
	25.4	-0.093487786797084\\
	25.49	-0.093487786797084\\
	25.5	-0.0927296426775115\\
	25.59	-0.0927296426775115\\
	25.6	-0.0921035042216545\\
	25.69	-0.0921035042216545\\
	25.7	-0.0913546500330114\\
	25.79	-0.0913546500330114\\
	25.8	-0.090613882463046\\
	25.89	-0.090613882463046\\
	25.9	-0.090014500783866\\
	25.99	-0.090014500783866\\
	26	-0.0892841111807456\\
	26.09	-0.0892841111807456\\
	26.1	-0.0886911849763408\\
	26.19	-0.0886911849763408\\
	26.2	-0.0879736044451818\\
	26.29	-0.0879736044451818\\
	26.3	-0.0873893992172725\\
	26.39	-0.0873893992172725\\
	26.4	-0.086686684032685\\
	26.49	-0.086686684032685\\
	26.5	-0.0859950033005106\\
	26.59	-0.0859950033005106\\
	26.6	-0.0854439554449442\\
	26.69	-0.0854439554449442\\
	26.7	-0.0847676325071944\\
	26.79	-0.0847676325071944\\
	26.8	-0.0842268818159937\\
	26.89	-0.0842268818159937\\
	26.9	-0.0835674380896165\\
	26.99	-0.0835674380896165\\
	27	-0.0830382560168772\\
	27.09	-0.0830382560168772\\
	27.1	-0.0823970285641167\\
	27.19	-0.0823970285641167\\
	27.2	-0.0817683414179271\\
	27.29	-0.0817683414179271\\
	27.3	-0.0812754326109371\\
	27.39	-0.0812754326109371\\
	27.4	-0.0806648676024793\\
	27.49	-0.0806648676024793\\
	27.5	-0.0801842636496843\\
	27.59	-0.0801842636496843\\
	27.6	-0.0795929894008367\\
	27.69	-0.0795929894008367\\
	27.7	-0.0791256814221555\\
	27.79	-0.0791256814221555\\
	27.8	-0.0785546741118992\\
	27.89	-0.0785546741118992\\
	27.9	-0.0779968862259466\\
	27.99	-0.0779968862259466\\
	28	-0.0775672736306063\\
	28.09	-0.0775672736306063\\
	28.1	-0.0770292641596626\\
	28.19	-0.0770292641596626\\
	28.2	-0.0766130878314186\\
	28.29	-0.0766130878314186\\
	28.3	-0.0760957179850266\\
	28.39	-0.0760957179850266\\
	28.4	-0.0755917034180555\\
	28.49	-0.0755917034180555\\
	28.5	-0.0752130102907103\\
	28.59	-0.0752130102907103\\
	28.6	-0.0747289781310769\\
	28.69	-0.0747289781310769\\
	28.7	-0.074363672110664\\
	28.79	-0.074363672110664\\
	28.8	-0.0739003919110104\\
	28.89	-0.0739003919110104\\
	28.9	-0.073548854145514\\
	28.99	-0.073548854145514\\
	29	-0.0731058696324283\\
	29.09	-0.0731058696324283\\
	29.1	-0.072675225589407\\
	29.19	-0.072675225589407\\
	29.2	-0.0723586709248423\\
	29.29	-0.0723586709248423\\
	29.3	-0.0719472788517095\\
	29.39	-0.0719472788517095\\
	29.4	-0.0716433140864154\\
	29.49	-0.0716433140864154\\
	29.5	-0.0712517916429505\\
	29.59	-0.0712517916429505\\
	29.6	-0.0708724802034055\\
	29.69	-0.0708724802034055\\
	29.7	-0.0706027882392704\\
	29.79	-0.0706027882392704\\
	29.8	-0.0702422517723136\\
	29.89	-0.0702422517723136\\
	29.9	-0.0699844245651065\\
	29.99	-0.0699844245651065\\
	30	-0.0696430507604902\\
	30.09	-0.0696430507604902\\
	30.1	-0.0693133107807284\\
	30.19	-0.0693133107807284\\
	30.2	-0.0690881778180739\\
	30.29	-0.0690881778180739\\
	30.3	-0.0687764617948545\\
	30.39	-0.0687764617948545\\
	30.4	-0.0685624105468037\\
	30.49	-0.0685624105468037\\
	30.5	-0.0682690628746769\\
	30.59	-0.0682690628746769\\
	30.6	-0.0679866884981379\\
	30.69	-0.0679866884981379\\
	30.7	-0.067803677492364\\
	30.79	-0.067803677492364\\
	30.8	-0.0675385204404364\\
	30.89	-0.0675385204404364\\
	30.9	-0.0673657886136851\\
	30.99	-0.0673657886136851\\
	31	-0.0671180969466434\\
	31.09	-0.0671180969466434\\
	31.1	-0.0668807627640859\\
	31.29	-0.0667374581749556\\
	31.3	-0.0665165472999689\\
	31.49	-0.0663827538796511\\
	31.5	-0.0661786013814094\\
	31.59	-0.0661786013814094\\
	31.6	-0.0659840074561515\\
	31.79	-0.0658781332998757\\
	31.8	-0.0656992720956993\\
	31.99	-0.0656022622450223\\
	32.01	-0.0654394690847084\\
	32.19	-0.0652856235523842\\
	32.22	-0.065215371516345\\
	32.39	-0.0650763566756609\\
	32.41	-0.064945074209092\\
	32.69	-0.0647780900408321\\
	32.74	-0.0647356121663876\\
	32.89	-0.0646277816353944\\
	32.91	-0.0645264637289955\\
	33.29	-0.0643942943953419\\
	33.32	-0.0643142750880372\\
	33.79	-0.0641768376512459\\
	33.83	-0.0641219790131657\\
	35.69	-0.0642843945631881\\
	35.77	-0.0643079143653296\\
	35.99	-0.0644123675878063\\
	36.02	-0.0644867256261392\\
	36.49	-0.0646419788343877\\
	36.52	-0.0647150566583861\\
	36.99	-0.0648764565955844\\
	37.02	-0.0649483896613106\\
	37.49	-0.0651127312167006\\
	37.52	-0.0651830895640018\\
	37.99	-0.0653511542814584\\
	38.02	-0.0654211385139689\\
	38.39	-0.0655648138661178\\
	38.44	-0.0656015007570403\\
	38.79	-0.0657572340603991\\
	38.82	-0.0658398509561522\\
	39.09	-0.0659690110283151\\
	39.13	-0.0660177622307714\\
	39.49	-0.0661775360832451\\
	39.52	-0.0662437991622511\\
	39.99	-0.0663898270115624\\
	40.03	-0.0664389690582681\\
	41.09	-0.0665866471350398\\
	41.16	-0.0666138606623718\\
	42.79	-0.0667675543052155\\
	42.88	-0.0667867463218954\\
	43.79	-0.0666259387477623\\
	43.88	-0.066605780182968\\
	44.29	-0.066442813345617\\
	44.36	-0.0664156894961252\\
	44.79	-0.0662570067760271\\
	44.91	-0.0662059434764473\\
	48.59	-0.0662900705961107\\
	48.61	-0.0663780616126814\\
	48.89	-0.0665324708349715\\
	48.92	-0.0665973858127416\\
	49.19	-0.066726892391884\\
	49.23	-0.0667772713850923\\
	49.59	-0.06691860162708\\
	49.63	-0.0669702614969623\\
	50.19	-0.0671289841679368\\
	50.3	-0.0671767763395934\\
	51.19	-0.067342055511503\\
	51.27	-0.0673642360714979\\
	51.69	-0.0675249501038167\\
	51.73	-0.0675751879842608\\
	51.99	-0.0676975539994089\\
	52.03	-0.0677467486233923\\
	52.39	-0.0678967185058781\\
	52.44	-0.0679322438402039\\
	53.09	-0.0680856235961187\\
	53.17	-0.0681097488126738\\
	54.49	-0.0682707727158487\\
	54.57	-0.0682943583700961\\
	54.89	-0.0684302554859215\\
	54.92	-0.0684880335940647\\
	55.19	-0.0686134143523276\\
	55.23	-0.0686658840877499\\
	55.59	-0.0688060596615685\\
	55.63	-0.0688522190722551\\
	56.29	-0.069015339592454\\
	56.38	-0.0690367274618637\\
	57.59	-0.069202353598854\\
	57.65	-0.0692356362664555\\
	57.99	-0.0693561886595404\\
	58.03	-0.0694089981760158\\
	58.29	-0.0695416171572845\\
	58.32	-0.0696057224582489\\
	58.69	-0.0697637003929259\\
	58.74	-0.0698056286009461\\
	59.29	-0.069973277599729\\
	59.36	-0.0699996702664833\\
	60.49	-0.0701640038437148\\
	60.63	-0.0702046284381197\\
	61.09	-0.0703364112708584\\
	61.13	-0.0703921345360783\\
	61.39	-0.0705193546461089\\
	61.42	-0.0705838081068464\\
	61.79	-0.0707517463799121\\
	61.83	-0.0708012449845512\\
	62.29	-0.070950627352488\\
	62.35	-0.0709810425603479\\
	63.49	-0.0711481195042438\\
	63.7	-0.0711893555097731\\
	64.29	-0.071338050037653\\
	64.33	-0.07138926865656\\
	64.59	-0.0715083925374245\\
	64.62	-0.0715707735062949\\
	64.99	-0.071720277665392\\
	65.04	-0.0717590592273609\\
	65.69	-0.0719257057719602\\
	65.82	-0.0719552131960484\\
	67.39	-0.0721191030516906\\
	67.44	-0.0721551160969796\\
	67.79	-0.0723022059581524\\
	67.83	-0.0723514804843717\\
	68.29	-0.072499722993669\\
	68.36	-0.0725270718355659\\
	70.79	-0.0726775067105621\\
	70.84	-0.0727178180212604\\
	74.99	-0.0725741155938664\\
	75.05	-0.0725446569882848\\
	75.49	-0.0723919588377271\\
	75.53	-0.0723466309937493\\
	75.89	-0.0721997399554368\\
	75.93	-0.0721482002327321\\
	76.29	-0.0719966764811488\\
	76.33	-0.0719494010301389\\
	76.79	-0.0717963479148835\\
	76.87	-0.0717727203812473\\
	77.59	-0.071625274875899\\
	77.64	-0.0715841447780861\\
	77.99	-0.0714299267042691\\
	78.02	-0.0713692137881736\\
	78.29	-0.0712332228420252\\
	78.32	-0.0711596653901552\\
	78.59	-0.0710007677721336\\
	78.62	-0.070916231644901\\
	78.79	-0.0708294968317205\\
	78.81	-0.0707411468860926\\
	78.99	-0.0706499837231576\\
	79.01	-0.0705589074284632\\
	79.19	-0.0704662631078037\\
	79.21	-0.0703742701154084\\
	79.39	-0.070283475982535\\
	79.41	-0.0701937854982901\\
	79.69	-0.0700266230832369\\
	79.72	-0.0699511656029159\\
	79.99	-0.0698228274080748\\
	80	-0.0697695711591564\\
};

\addplot [color=red, dotted, line width=0.7pt, forget plot]
table[row sep=crcr]{%
	0	-0.136545312028389\\
	0.0900000000000034	-0.136545312028389\\
	0.180000000000007	-0.124845312028384\\
	0.189999999999998	-0.124085245837819\\
	0.280000000000001	-0.112385245837814\\
	0.290000000000006	-0.11126427794062\\
	0.379999999999995	-0.0995642779406154\\
	0.390000000000001	-0.0984987182298624\\
	0.480000000000004	-0.0867987182298577\\
	0.489999999999995	-0.0858099281675351\\
	0.579999999999998	-0.0741099281675304\\
	0.590000000000003	-0.0731158234552538\\
	0.680000000000007	-0.0614158234552633\\
	0.689999999999998	-0.0606281903033903\\
	0.780000000000001	-0.0489281903033998\\
	0.790000000000006	-0.047991692467761\\
	0.879999999999995	-0.0362916924677705\\
	0.890000000000001	-0.0357636363485341\\
	0.980000000000004	-0.0240636363485436\\
	0.989999999999995	-0.0231513416995455\\
	1.08	-0.0114513416995408\\
	1.09	-0.0112786511224385\\
	1.18000000000001	0.000421348877551964\\
	1.19	0.00136716054336716\\
	1.28	0.0129670986539452\\
	1.29000000000001	0.0129670986539452\\
	1.38	0.0246670986539499\\
	1.39	0.0254899601938945\\
	1.47	0.0358899601938845\\
	1.48	0.0369872543526384\\
	1.48999999999999	0.0369872543526384\\
	1.58	0.0486872543526431\\
	1.59	0.0490303699851609\\
	1.67	0.059430369985165\\
	1.68000000000001	0.0604552021683276\\
	1.69	0.0604552021683276\\
	1.77	0.0708552021683175\\
	1.78	0.0714382746232047\\
	1.79000000000001	0.0714382746232047\\
	1.88	0.0829677480656983\\
	1.89	0.0829677480656983\\
	1.95999999999999	0.0919597622677912\\
	1.98999999999999	0.0919597622677912\\
	2.06999999999999	0.102359762267781\\
	2.08	0.102991662129227\\
	2.09	0.102991662129227\\
	2.15000000000001	0.110791662129216\\
	2.16	0.11121351370835\\
	2.19	0.11121351370835\\
	2.20999999999999	0.113813513708351\\
	2.22	0.114641935066004\\
	2.29000000000001	0.114641935066004\\
	2.3	0.115533391443122\\
	2.39	0.115533391443122\\
	2.40000000000001	0.115862506131691\\
	2.48999999999999	0.115862506131691\\
	2.5	0.116037358847663\\
	2.89	0.11620488832105\\
	3.02	0.116224862973596\\
	12.49	0.116192893239798\\
	12.55	0.123992893239802\\
	12.56	0.124282306283916\\
	12.59	0.124282306283916\\
	12.67	0.134682306283906\\
	12.68	0.13544724849254\\
	12.69	0.13544724849254\\
	12.87	0.158847056740655\\
	12.88	0.159620348686971\\
	12.89	0.159620348686971\\
	13.32	0.215512222465634\\
	13.33	0.216216216181124\\
	16.19	0.216216216215798\\
	16.22	0.212316216215797\\
	16.23	0.211798425559621\\
	16.29	0.211798425559621\\
	19.29	-0.178201574440379\\
	19.3	-0.177037287199525\\
	19.39	-0.177037287199525\\
	19.48	-0.16533728719952\\
	19.49	-0.164672825962597\\
	20.28	-0.0620610533408978\\
	20.29	-0.0615361084470152\\
	20.37	-0.05122211504397\\
	20.39	-0.05122211504397\\
	20.44	-0.0447221150439674\\
	20.45	-0.0439662823597331\\
	20.49	-0.0439662823597331\\
	20.55	-0.03616628235973\\
	20.56	-0.0355502705928643\\
	20.59	-0.0355502705928643\\
	20.63	-0.0303502705928622\\
	20.64	-0.0294126723225077\\
	20.69	-0.0294126723225077\\
	20.7	-0.0281126723225213\\
	20.71	-0.0270790544090147\\
	20.79	-0.0270790544090147\\
	20.8	-0.027393021390651\\
	20.89	-0.027393021390651\\
	20.9	-0.0283955648268517\\
	20.99	-0.0283955648268517\\
	21	-0.0296955648268522\\
	21.01	-0.0306783333421095\\
	21.09	-0.0306783333421095\\
	21.1	-0.03197833334211\\
	21.11	-0.0328594941195206\\
	21.19	-0.0328594941195206\\
	21.21	-0.0354594941195217\\
	21.22	-0.0359808879146613\\
	21.29	-0.0359808879146613\\
	21.32	-0.0398808879146486\\
	21.36	-0.0399289006116277\\
	21.39	-0.0399289006116277\\
	21.41	-0.0425289006116145\\
	21.42	-0.0435637028388953\\
	21.49	-0.0435637028388953\\
	21.52	-0.0474637028388969\\
	21.53	-0.0477567726102706\\
	21.59	-0.0477567726102706\\
	21.62	-0.0516567726102721\\
	21.63	-0.0520156417313444\\
	21.69	-0.0520156417313444\\
	21.72	-0.055915641731346\\
	21.79	-0.0559161041990421\\
	21.81	-0.0585161041990432\\
	21.82	-0.0593131950285226\\
	21.89	-0.0593131950285226\\
	21.91	-0.0619131950285237\\
	21.92	-0.0622808936567907\\
	21.99	-0.0622808936567907\\
	22.01	-0.0648808936567917\\
	22.09	-0.0648838057179688\\
	22.1	-0.0661838057179693\\
	22.11	-0.0671710581880944\\
	22.19	-0.0671710581880944\\
	22.2	-0.068471058188095\\
	22.21	-0.0692053270858111\\
	22.29	-0.0692053270858111\\
	22.3	-0.0705053270858116\\
	22.31	-0.0710044675674055\\
	22.39	-0.0710044675674055\\
	22.4	-0.0723044675674061\\
	22.41	-0.0725884049738994\\
	22.49	-0.0725884049738994\\
	22.5	-0.0738884049738999\\
	22.52	-0.073979907007157\\
	22.59	-0.073979907007157\\
	22.6	-0.0752013511418852\\
	22.69	-0.0752013511418852\\
	22.7	-0.0762791992734009\\
	22.79	-0.0762791992734009\\
	22.8	-0.0772334691340149\\
	22.89	-0.0772334691340149\\
	22.9	-0.078074027969194\\
	22.99	-0.078074027969194\\
	23	-0.0788125637451458\\
	23.09	-0.0788125637451458\\
	23.1	-0.0794606392321668\\
	23.19	-0.0794606392321668\\
	23.2	-0.0800289873732822\\
	23.29	-0.0800289873732822\\
	23.3	-0.080527239919661\\
	23.39	-0.080527239919661\\
	23.4	-0.080963980983455\\
	23.49	-0.080963980983455\\
	23.5	-0.0813467776008991\\
	23.59	-0.0813467776008991\\
	23.6	-0.0816822871834546\\
	23.69	-0.0816822871834546\\
	23.7	-0.0819763543290151\\
	23.79	-0.0819763543290151\\
	23.8	-0.0822341087509102\\
	23.89	-0.0822341087509102\\
	23.9	-0.0824600658545762\\
	23.99	-0.0824600658545762\\
	24	-0.0826581456606021\\
	24.09	-0.0826581456606021\\
	24.1	-0.0828318091774634\\
	24.29	-0.0829840908517525\\
	24.31	-0.0831176485375238\\
	24.49	-0.0832347987137467\\
	24.51	-0.0833375825506835\\
	24.79	-0.0835069593499185\\
	24.82	-0.0835764886251411\\
	25.19	-0.0837384107641981\\
	25.24	-0.0837798063585922\\
	25.89	-0.0839438334981253\\
	26	-0.0839770999901504\\
	27.49	-0.0840839872801524\\
	27.53	-0.0788839872801503\\
	27.54	-0.0781340187373303\\
	27.59	-0.0781340187373303\\
	27.66	-0.0690340187373408\\
	27.69	-0.0690114495299667\\
	27.74	-0.0625114495299641\\
	27.75	-0.061495698193454\\
	27.79	-0.061495698193454\\
	27.83	-0.0562956981934519\\
	27.84	-0.0560718772265147\\
	27.89	-0.0560718772265147\\
	27.92	-0.0522963948590842\\
	27.99	-0.0522963948590842\\
	28.01	-0.0496963948590832\\
	28.02	-0.0493703795939808\\
	28.09	-0.0493703795939808\\
	28.1	-0.0480703795939945\\
	28.11	-0.0476663945135414\\
	28.19	-0.0476663945135414\\
	28.2	-0.047121915451541\\
	28.29	-0.047121915451541\\
	28.3	-0.0474993235577728\\
	28.39	-0.0474993235577728\\
	28.4	-0.0483407488611078\\
	28.49	-0.0483407488611078\\
	28.5	-0.0496407488611084\\
	28.52	-0.0497291114414509\\
	28.59	-0.0497291114414509\\
	28.6	-0.0510291114414514\\
	28.61	-0.0515047673334976\\
	28.69	-0.0515047673334976\\
	28.7	-0.0528047673334981\\
	28.71	-0.0534965064607036\\
	28.79	-0.0534965064607036\\
	28.8	-0.0547965064607041\\
	28.81	-0.0557342802923273\\
	28.89	-0.0557342802923273\\
	28.91	-0.0583342802923283\\
	28.99	-0.0583512245787716\\
	29.01	-0.0609512245787727\\
	29.03	-0.0610479439312712\\
	29.09	-0.0610479439312712\\
	29.11	-0.0636479439312723\\
	29.13	-0.0637345089710664\\
	29.19	-0.0637345089710664\\
	29.21	-0.0663345089710674\\
	29.22	-0.0666114985780268\\
	29.29	-0.0666114985780268\\
	29.31	-0.0692114985780279\\
	29.33	-0.0693460223021702\\
	29.39	-0.0693460223021702\\
	29.41	-0.0719460223021713\\
	29.44	-0.0720200213277167\\
	29.49	-0.0720200213277167\\
	29.51	-0.0746200213277177\\
	29.53	-0.0747882140661034\\
	29.59	-0.0747882140661034\\
	29.6	-0.0760882140661039\\
	29.61	-0.0771856607480998\\
	29.69	-0.0771856607480998\\
	29.71	-0.0796408070939663\\
	29.79	-0.0796408070939663\\
	29.8	-0.0809408070939668\\
	29.81	-0.0819565614799131\\
	29.89	-0.0819565614799131\\
	29.9	-0.0832565614799137\\
	29.91	-0.0840667602488736\\
	29.99	-0.0840667602488736\\
	30	-0.0853667602488741\\
	30.01	-0.0862266841326687\\
	30.09	-0.0862266841326687\\
	30.1	-0.0875266841326692\\
	30.11	-0.0879893644996343\\
	30.19	-0.0879893644996343\\
	30.2	-0.0892893644996349\\
	30.21	-0.0898354689171583\\
	30.29	-0.0898354689171583\\
	30.3	-0.0885354689171578\\
	30.31	-0.0880621336488474\\
	30.39	-0.0880621336488474\\
	30.4	-0.0893621336488479\\
	30.41	-0.0902822880801466\\
	30.49	-0.0902822880801466\\
	30.5	-0.0915822880801471\\
	30.51	-0.0922951810681809\\
	30.59	-0.0922951810681809\\
	30.6	-0.0935951810681814\\
	30.61	-0.0940144500765712\\
	30.69	-0.0940144500765712\\
	30.7	-0.0953144500765717\\
	30.71	-0.0955776920883267\\
	30.79	-0.0955776920883267\\
	30.8	-0.0968776920883272\\
	30.84	-0.0969208231077516\\
	30.89	-0.0969208231077516\\
	30.9	-0.0981594738324958\\
	30.99	-0.0981594738324958\\
	31	-0.0992434244925562\\
	31.09	-0.0992434244925562\\
	31.1	-0.100206089282494\\
	31.19	-0.100206089282494\\
	31.2	-0.101068788121253\\
	31.29	-0.101068788121253\\
	31.3	-0.101709248540899\\
	31.39	-0.101709248540899\\
	31.4	-0.102337609020466\\
	31.49	-0.102337609020466\\
	31.5	-0.102598985840658\\
	31.59	-0.102598985840658\\
	31.61	-0.100094668633119\\
	31.79	-0.100173200915322\\
	31.8	-0.100449299830572\\
	31.89	-0.100449299830572\\
	31.9	-0.100879546538607\\
	31.99	-0.100879546538607\\
	32	-0.101444298619597\\
	32.09	-0.101444298619597\\
	32.1	-0.102123234503125\\
	32.19	-0.102123234503125\\
	32.2	-0.102899026715292\\
	32.29	-0.102899026715292\\
	32.3	-0.103755497509681\\
	32.39	-0.103755497509681\\
	32.4	-0.102676815429305\\
	32.49	-0.102676815429305\\
	32.5	-0.103961466150494\\
	32.59	-0.103961466150494\\
	32.6	-0.10525974240565\\
	32.69	-0.10525974240565\\
	32.7	-0.106559742405651\\
	32.79	-0.106562416395207\\
	32.8	-0.10786111164677\\
	32.89	-0.10786111164677\\
	32.9	-0.109148055966202\\
	32.99	-0.109148055966202\\
	33	-0.110416861976503\\
	33.09	-0.110416861976503\\
	33.1	-0.109725837035185\\
	33.19	-0.109725837035185\\
	33.2	-0.111025837035186\\
	33.21	-0.11124108413054\\
	33.29	-0.11124108413054\\
	33.3	-0.112541084130541\\
	33.32	-0.112699373012617\\
	33.39	-0.112699373012617\\
	33.4	-0.113999373012618\\
	33.42	-0.114093554460794\\
	33.49	-0.114093554460794\\
	33.5	-0.115393554460795\\
	33.57	-0.115421703936789\\
	33.59	-0.115421703936789\\
	33.6	-0.114793476366344\\
	33.69	-0.114793476366344\\
	33.7	-0.116093476366345\\
	33.71	-0.116279817467884\\
	33.79	-0.116279817467884\\
	33.8	-0.117579817467885\\
	33.82	-0.117674705032329\\
	33.89	-0.117674705032329\\
	33.9	-0.118974366802291\\
	33.99	-0.118974366802291\\
	34	-0.118328144588958\\
	34.09	-0.118328144588958\\
	34.1	-0.119628144588958\\
	34.12	-0.119732517740218\\
	34.19	-0.119732517740218\\
	34.2	-0.121023780207182\\
	34.29	-0.121023780207182\\
	34.3	-0.122201268547869\\
	34.39	-0.122201268547869\\
	34.4	-0.121462422786081\\
	34.49	-0.121462422786081\\
	34.5	-0.122710003099058\\
	34.59	-0.122710003099058\\
	34.6	-0.123830491607009\\
	34.69	-0.123830491607009\\
	34.7	-0.124828468055739\\
	34.79	-0.124828468055739\\
	34.8	-0.123951830645325\\
	34.89	-0.123951830645325\\
	34.9	-0.124995944725555\\
	34.99	-0.124995944725555\\
	35	-0.125906693559045\\
	35.09	-0.125906693559045\\
	35.1	-0.124965296999989\\
	35.19	-0.124965296999989\\
	35.2	-0.125900826644084\\
	35.29	-0.125900826644084\\
	35.3	-0.126695795909669\\
	35.39	-0.126695795909669\\
	35.4	-0.127357143062142\\
	35.49	-0.127357143062142\\
	35.5	-0.126228334496048\\
	35.59	-0.126228334496048\\
	35.6	-0.126905862783019\\
	35.69	-0.126905862783019\\
	35.7	-0.12744559284809\\
	35.79	-0.12744559284809\\
	35.8	-0.12623221455847\\
	35.89	-0.12623221455847\\
	35.9	-0.126777303635578\\
	35.99	-0.126777303635578\\
	36	-0.125575863914449\\
	36.09	-0.125575863914449\\
	36.1	-0.12610843499651\\
	36.19	-0.12610843499651\\
	36.2	-0.126493903152777\\
	36.29	-0.126493903152777\\
	36.3	-0.125193903152777\\
	36.39	-0.12517960048983\\
	36.4	-0.125549331683004\\
	36.49	-0.125549331683004\\
	36.5	-0.125775077198881\\
	36.59	-0.125775077198881\\
	36.6	-0.124475077198881\\
	36.62	-0.124351779233891\\
	36.69	-0.124351779233891\\
	36.7	-0.124559811031247\\
	36.79	-0.124559811031247\\
	36.8	-0.123259811031247\\
	36.82	-0.123136729478503\\
	36.89	-0.123136729478503\\
	36.9	-0.123317534694579\\
	36.99	-0.123317534694579\\
	37	-0.122017534694578\\
	37.02	-0.121885521256104\\
	37.29	-0.12202978160623\\
	37.3	-0.120729781606229\\
	37.31	-0.120475691533969\\
	37.49	-0.120442993770453\\
	37.5	-0.119142993770453\\
	37.51	-0.118882877884573\\
	37.69	-0.118815003511173\\
	37.7	-0.117515003511173\\
	37.71	-0.117244138815209\\
	37.89	-0.117136146468383\\
	37.9	-0.115836146468382\\
	37.91	-0.115551301905043\\
	38.09	-0.115399765615578\\
	38.1	-0.114099765615578\\
	38.11	-0.113799032573525\\
	38.19	-0.113799032573525\\
	38.2	-0.113601791275983\\
	38.29	-0.113601791275983\\
	38.3	-0.112301791275982\\
	38.31	-0.11198442552724\\
	38.39	-0.11198442552724\\
	38.4	-0.111740635641738\\
	38.49	-0.111740635641738\\
	38.5	-0.110440635641737\\
	38.51	-0.110106808289743\\
	38.59	-0.110106808289743\\
	38.6	-0.109816481314795\\
	38.69	-0.109816481314795\\
	38.7	-0.108516481314794\\
	38.71	-0.108167332086467\\
	38.79	-0.108167332086467\\
	38.8	-0.107831424507978\\
	38.89	-0.107831424507978\\
	38.9	-0.106531424507978\\
	38.91	-0.106168750160705\\
	38.99	-0.106168750160705\\
	39	-0.105788977686686\\
	39.09	-0.105788977686686\\
	39.1	-0.104488977686685\\
	39.11	-0.10411487798811\\
	39.19	-0.10411487798811\\
	39.2	-0.103692468138561\\
	39.29	-0.103692468138561\\
	39.3	-0.102392468138561\\
	39.31	-0.102008256444222\\
	39.39	-0.102008256444222\\
	39.4	-0.10154448557077\\
	39.49	-0.10154448557077\\
	39.5	-0.100244485570769\\
	39.51	-0.09985281844952\\
	39.59	-0.09985281844952\\
	39.6	-0.0993506434828788\\
	39.69	-0.0993506434828788\\
	39.7	-0.0980506434828783\\
	39.71	-0.0976548750985842\\
	39.79	-0.0976548750985842\\
	39.8	-0.0963548750985836\\
	39.81	-0.0960345682804729\\
	39.89	-0.0960345682804729\\
	39.9	-0.0955749245282647\\
	39.99	-0.0955749245282647\\
	40	-0.0942749245282641\\
	40.01	-0.0939473787349243\\
	40.09	-0.0939473787349243\\
	40.1	-0.09344355422067\\
	40.19	-0.09344355422067\\
	40.2	-0.0921435542206694\\
	40.21	-0.0918077721702275\\
	40.29	-0.0918077721702275\\
	40.3	-0.0912651825464792\\
	40.39	-0.0912651825464792\\
	40.4	-0.0899651825464787\\
	40.41	-0.0896266103134735\\
	40.49	-0.0896266103134735\\
	40.5	-0.088326610313473\\
	40.51	-0.0880593945670256\\
	40.59	-0.0880593945670256\\
	40.6	-0.0875563067153138\\
	40.69	-0.0875563067153138\\
	40.7	-0.0862563067153133\\
	40.71	-0.085985640828639\\
	40.79	-0.085985640828639\\
	40.8	-0.0854436029875387\\
	40.89	-0.0854436029875387\\
	40.9	-0.0841436029875382\\
	40.91	-0.0838706498812769\\
	40.99	-0.0838706498812769\\
	41	-0.0825706498812764\\
	41.01	-0.0823662867946666\\
	41.09	-0.0823662867946666\\
	41.1	-0.0818615069030386\\
	41.19	-0.0818615069030386\\
	41.2	-0.0805615069030381\\
	41.21	-0.0803554124416053\\
	41.29	-0.0803554124416053\\
	41.3	-0.0798150345087834\\
	41.39	-0.0798150345087834\\
	41.4	-0.078515034508797\\
	41.41	-0.0783102032527978\\
	41.49	-0.0783102032527978\\
	41.5	-0.0770102032527973\\
	41.52	-0.0768725201675124\\
	41.59	-0.0768725201675124\\
	41.6	-0.07637161938041\\
	41.69	-0.07637161938041\\
	41.7	-0.0750716193804237\\
	41.72	-0.0749361990349797\\
	41.79	-0.0749361990349797\\
	41.8	-0.074405504895509\\
	41.89	-0.074405504895509\\
	41.9	-0.0731055048955085\\
	41.92	-0.0729769409451251\\
	41.99	-0.0729769409451251\\
	42	-0.0716769409451246\\
	42.03	-0.0716150354626564\\
	42.09	-0.0716150354626564\\
	42.1	-0.0711291346708123\\
	42.19	-0.0711291346708123\\
	42.2	-0.0698291346708118\\
	42.24	-0.0697749428556733\\
	42.29	-0.0697749428556733\\
	42.3	-0.0684857746299912\\
	42.39	-0.0684857746299912\\
	42.4	-0.0680413982543655\\
	42.49	-0.0680413982543655\\
	42.5	-0.0667558188224291\\
	42.59	-0.0667558188224291\\
	42.6	-0.0662831258101306\\
	42.69	-0.0662831258101306\\
	42.7	-0.065003575484468\\
	42.79	-0.065003575484468\\
	42.8	-0.0637855010728146\\
	42.89	-0.0637855010728146\\
	42.9	-0.0633493084963419\\
	42.99	-0.0633493084963419\\
	43	-0.0621360013280423\\
	43.09	-0.0621360013280423\\
	43.1	-0.0609819244221512\\
	43.19	-0.0609819244221512\\
	43.2	-0.0605806936473812\\
	43.29	-0.0605806936473812\\
	43.3	-0.0594326921482917\\
	43.39	-0.0594326921482917\\
	43.4	-0.0583421225886553\\
	43.49	-0.0583421225886553\\
	43.5	-0.057975877724374\\
	43.59	-0.057975877724374\\
	43.6	-0.0568919269292678\\
	43.69	-0.0568919269292678\\
	43.7	-0.0558635183614626\\
	43.79	-0.0558635183614626\\
	43.8	-0.0555318219210932\\
	43.89	-0.0555318219210932\\
	43.9	-0.0545109173381775\\
	43.99	-0.0545109173381775\\
	44	-0.0541610791681677\\
	44.09	-0.0541610791681677\\
	44.1	-0.0531552440288863\\
	44.19	-0.0531552440288863\\
	44.2	-0.0522046752825105\\
	44.29	-0.0522046752825105\\
	44.3	-0.051898653310829\\
	44.39	-0.051898653310829\\
	44.4	-0.0509634538618542\\
	44.49	-0.0509634538618542\\
	44.5	-0.0500817018643289\\
	44.59	-0.0500817018643289\\
	44.6	-0.0498191655638323\\
	44.69	-0.0498191655638323\\
	44.7	-0.0489535775832053\\
	44.79	-0.0489535775832053\\
	44.8	-0.0481398979902394\\
	44.89	-0.0481398979902394\\
	44.9	-0.0479213801663434\\
	44.99	-0.0479213801663434\\
	45	-0.04712518081827\\
	45.09	-0.04712518081827\\
	45.1	-0.0463796120094315\\
	45.19	-0.0463796120094315\\
	45.2	-0.0462065314485471\\
	45.29	-0.0462065314485471\\
	45.3	-0.0454803104819916\\
	45.39	-0.0454803104819916\\
	45.4	-0.0448037473613141\\
	45.59	-0.0446785008359853\\
	45.6	-0.0440237748245664\\
	45.69	-0.0440237748245664\\
	45.7	-0.0434173863391294\\
	45.89	-0.0433394265528761\\
	45.9	-0.0427471804482877\\
	45.99	-0.0427471804482877\\
	46	-0.0421960648697706\\
	46.19	-0.0421488096642832\\
	46.2	-0.0416078445807813\\
	46.29	-0.0416078445807813\\
	46.3	-0.0411064463059176\\
	46.49	-0.0410890891302955\\
	46.5	-0.0405979158654759\\
	46.59	-0.0405979158654759\\
	46.6	-0.0401448088966703\\
	46.79	-0.0401568458547956\\
	46.8	-0.0397140884450522\\
	46.89	-0.0397140884450522\\
	46.9	-0.0393079792316513\\
	47.09	-0.0393490814419408\\
	47.1	-0.0389535657242703\\
	47.19	-0.0389535657242703\\
	47.2	-0.0385934349838948\\
	47.39	-0.0386635995433977\\
	47.4	-0.0383144789781227\\
	47.49	-0.0383144789781227\\
	47.5	-0.0379996929209057\\
	47.69	-0.0380993266174698\\
	47.7	-0.0377963127928496\\
	47.89	-0.0378889971642025\\
	47.9	-0.0376028433214657\\
	47.99	-0.0376028433214657\\
	48	-0.0373508916938761\\
	48.29	-0.0372462935469713\\
	48.3	-0.03704574546218\\
	49.29	-0.0370029830178851\\
	49.3	-0.0372722609638174\\
	49.59	-0.037183272126029\\
	49.6	-0.0374628287793826\\
	49.79	-0.0374285748708587\\
	49.8	-0.0376924397098435\\
	50.09	-0.0376497842565584\\
	50.1	-0.0379268212599015\\
	50.39	-0.0379281218397125\\
	50.4	-0.0382180037678665\\
	50.69	-0.0382626646498352\\
	50.7	-0.0385662936380555\\
	50.99	-0.0386563692528057\\
	51	-0.0389761968855709\\
	51.19	-0.0390367908389493\\
	51.2	-0.0393505495785718\\
	51.49	-0.039515115059416\\
	51.5	-0.0398566027480314\\
	51.69	-0.039964778351802\\
	51.71	-0.0400955875467304\\
	51.79	-0.0400955875467304\\
	51.8	-0.0404727622078127\\
	51.99	-0.0406251810495064\\
	52	-0.0408021056710766\\
	52.09	-0.0408021056710766\\
	52.1	-0.0412199169836498\\
	52.19	-0.0412199169836498\\
	52.2	-0.0414043141494886\\
	52.29	-0.0414043141494886\\
	52.3	-0.0418027259517118\\
	52.39	-0.0418027259517118\\
	52.4	-0.0419782994283509\\
	52.49	-0.0419782994283509\\
	52.5	-0.0421615165691946\\
	52.59	-0.0421615165691946\\
	52.6	-0.0425539508563872\\
	52.69	-0.0425539508563872\\
	52.7	-0.0427279115776429\\
	52.79	-0.0427279115776429\\
	52.8	-0.0429091965569626\\
	52.89	-0.0429091965569626\\
	52.9	-0.0432954233676526\\
	52.99	-0.0432954233676526\\
	53	-0.0434675719823474\\
	53.09	-0.0434675719823474\\
	53.1	-0.043834011497907\\
	53.29	-0.0439997319650445\\
	53.3	-0.0441732562344015\\
	53.39	-0.0441732562344015\\
	53.4	-0.0445378024516856\\
	53.59	-0.044705884379681\\
	53.6	-0.0448822555490409\\
	53.69	-0.0448822555490409\\
	53.7	-0.0452471574037929\\
	53.79	-0.0452471574037929\\
	53.8	-0.0454200539229248\\
	53.89	-0.0454200539229248\\
	53.9	-0.0457724254103482\\
	53.99	-0.0457724254103482\\
	54	-0.0459458913481399\\
	54.09	-0.0459458913481399\\
	54.1	-0.0461298307367315\\
	54.19	-0.0461298307367315\\
	54.2	-0.0464923711765977\\
	54.29	-0.0464923711765977\\
	54.3	-0.0466806406885496\\
	54.39	-0.0466806406885496\\
	54.4	-0.0470392778464657\\
	54.49	-0.0470392778464657\\
	54.5	-0.047237342598649\\
	54.59	-0.047237342598649\\
	54.6	-0.047449591223085\\
	54.69	-0.047449591223085\\
	54.7	-0.0478335679462276\\
	54.79	-0.0478335679462276\\
	54.8	-0.0480620916427199\\
	54.89	-0.0480620916427199\\
	54.9	-0.0483077262034897\\
	54.99	-0.0483077262034897\\
	55	-0.0487290803424258\\
	55.09	-0.0487290803424258\\
	55.1	-0.0489968390612603\\
	55.19	-0.0489968390612603\\
	55.2	-0.0494216886623775\\
	55.29	-0.0494216886623775\\
	55.3	-0.0496861348863575\\
	55.39	-0.0496861348863575\\
	55.4	-0.0499499932867167\\
	55.49	-0.0499499932867167\\
	55.5	-0.0503591296039616\\
	55.59	-0.0503591296039616\\
	55.6	-0.0506077505721976\\
	55.69	-0.0506077505721976\\
	55.7	-0.0509926667729701\\
	55.79	-0.0509926667729701\\
	55.8	-0.0512276815501735\\
	55.89	-0.0512276815501735\\
	55.9	-0.0514621180070378\\
	55.99	-0.0514621180070378\\
	56	-0.0518323296095105\\
	56.09	-0.0518323296095105\\
	56.1	-0.0520531441462282\\
	56.19	-0.0520531441462282\\
	56.2	-0.0522735213686474\\
	56.29	-0.0522735213686474\\
	56.3	-0.0526294530366584\\
	56.39	-0.0526294530366584\\
	56.4	-0.0528366488272383\\
	56.49	-0.0528366488272383\\
	56.5	-0.0531713313503133\\
	56.59	-0.0531713313503133\\
	56.6	-0.0533674954058228\\
	56.69	-0.0533674954058228\\
	56.7	-0.0535640281881626\\
	56.79	-0.0535640281881626\\
	56.8	-0.0538884583026089\\
	56.89	-0.0538884583026089\\
	56.9	-0.0540751120446004\\
	56.99	-0.0540751120446004\\
	57	-0.0543821826184541\\
	57.09	-0.0543821826184541\\
	57.1	-0.0545616218933418\\
	57.19	-0.0545616218933418\\
	57.2	-0.054742900854265\\
	57.29	-0.054742900854265\\
	57.3	-0.0550458764611932\\
	57.39	-0.0550458764611932\\
	57.4	-0.0552222033713008\\
	57.49	-0.0552222033713008\\
	57.5	-0.0555132973571517\\
	57.59	-0.0555132973571517\\
	57.6	-0.0556881961936853\\
	57.69	-0.0556881961936853\\
	57.7	-0.0558673550727065\\
	57.79	-0.0558673550727065\\
	57.8	-0.0561638248271095\\
	57.89	-0.0561638248271095\\
	57.9	-0.0563454700806716\\
	57.99	-0.0563454700806716\\
	58	-0.0565333392033551\\
	58.09	-0.0565333392033551\\
	58.1	-0.0568425613005985\\
	58.19	-0.0568425613005985\\
	58.2	-0.0570382370770943\\
	58.29	-0.0570382370770943\\
	58.3	-0.0573459243874197\\
	58.39	-0.0573459243874197\\
	58.4	-0.0575402314996012\\
	58.49	-0.0575402314996012\\
	58.5	-0.0577309169675431\\
	58.59	-0.0577309169675431\\
	58.6	-0.0580246838538869\\
	58.69	-0.0580246838538869\\
	58.7	-0.058200271416041\\
	58.79	-0.058200271416041\\
	58.8	-0.058471785586832\\
	58.99	-0.0586337471275584\\
	59.01	-0.058792384623132\\
	59.09	-0.058792384623132\\
	59.1	-0.0590482574885272\\
	59.29	-0.0591937363231096\\
	59.3	-0.0594297696158179\\
	59.49	-0.0595638124210467\\
	59.51	-0.0596954360873383\\
	59.59	-0.0596954360873383\\
	59.6	-0.0599192619551587\\
	59.79	-0.0600405371178994\\
	59.8	-0.0602478554419577\\
	59.99	-0.0603609613114031\\
	60.01	-0.0604731380072536\\
	60.09	-0.0604731380072536\\
	60.1	-0.0606735411110719\\
	60.29	-0.0607795892973968\\
	60.3	-0.0609682359612123\\
	60.49	-0.0610710785150133\\
	60.51	-0.0611753130517769\\
	60.59	-0.0611753130517769\\
	60.6	-0.0613652060030603\\
	60.79	-0.0614696941193245\\
	60.81	-0.0615774986671482\\
	60.89	-0.0615774986671482\\
	60.9	-0.0617750614614607\\
	61.09	-0.0618877743709589\\
	61.1	-0.0620855472097332\\
	61.29	-0.0622082534401898\\
	61.31	-0.0623386672723996\\
	61.39	-0.0623386672723996\\
	61.4	-0.0625590344591842\\
	61.59	-0.0626962164835732\\
	61.6	-0.0629047029030545\\
	61.79	-0.0630306716826112\\
	61.81	-0.0631518854270041\\
	61.89	-0.0631518854270041\\
	61.9	-0.0633448250576123\\
	62.09	-0.0634536131915269\\
	62.1	-0.0636283060215987\\
	62.29	-0.0637259698608972\\
	62.31	-0.0638197258749784\\
	62.49	-0.063981469814081\\
	62.52	-0.0640649068117511\\
	62.69	-0.0642110101202604\\
	62.72	-0.0642857642940697\\
	62.89	-0.0643578212727931\\
	62.91	-0.0644949066347351\\
	63.09	-0.0645597733526273\\
	63.11	-0.0646848412853416\\
	63.39	-0.0648036709696811\\
	63.41	-0.0649257595778465\\
	63.59	-0.0649822674759548\\
	63.61	-0.0650975603443698\\
	63.89	-0.0652135257517017\\
	63.91	-0.0653351145388541\\
	64.09	-0.0653986854062367\\
	64.11	-0.0655210549154646\\
	64.39	-0.065671995945948\\
	64.41	-0.0658147772241477\\
	64.59	-0.0659085650013651\\
	64.61	-0.0660594697883852\\
	64.79	-0.0661574224043449\\
	64.81	-0.066250480138919\\
	64.99	-0.0663920193979806\\
	65.02	-0.0664744057276749\\
	65.19	-0.0666004329390404\\
	65.22	-0.0666731433705365\\
	65.39	-0.0667413351289383\\
	65.41	-0.0668554371907248\\
	65.69	-0.0670153073499336\\
	65.73	-0.0670667726142113\\
	65.99	-0.0672067099006739\\
	66.04	-0.0672482694406398\\
	66.39	-0.0674016280420915\\
	66.42	-0.0674793745054671\\
	66.89	-0.0676491960706471\\
	66.92	-0.0677250408065504\\
	67.29	-0.0678819363886873\\
	67.33	-0.0679300229250117\\
	67.59	-0.0680835531046711\\
	67.61	-0.0681862006132121\\
	67.89	-0.0683460256107225\\
	67.91	-0.0684608883233153\\
	68.19	-0.0686030271199485\\
	68.21	-0.0687049729639142\\
	68.49	-0.0688527453231984\\
	68.53	-0.0689032761354582\\
	68.89	-0.0690658424995974\\
	68.92	-0.0691326391463036\\
	69.39	-0.0692767084949395\\
	69.43	-0.0693282187733502\\
	69.99	-0.0694826686829799\\
	70.08	-0.0695030413136521\\
	70.49	-0.0696632173058873\\
	70.54	-0.0697007322219605\\
	70.79	-0.0698213913195502\\
	70.82	-0.0698803996770181\\
	71.09	-0.0700402559227342\\
	71.12	-0.0701048029561377\\
	71.39	-0.0702447338252199\\
	71.42	-0.0703171337556512\\
	71.79	-0.0704646589023099\\
	71.85	-0.0704981563455505\\
	72.39	-0.0706598222846395\\
	72.44	-0.0706948055759682\\
	73.39	-0.0708544370399551\\
	73.45	-0.0708871423478854\\
	73.89	-0.0710134034985401\\
	73.92	-0.0710709636364584\\
	74.19	-0.0711789614325795\\
	74.22	-0.0712517250102707\\
	74.59	-0.0714080337401697\\
	74.64	-0.0714462903688258\\
	75.19	-0.071605361521236\\
	75.25	-0.0716342565721106\\
	76.99	-0.0717888858696512\\
	77.06	-0.0718153403497297\\
	77.39	-0.0719442626789828\\
	77.43	-0.0719933752296242\\
	78.19	-0.0721627317531102\\
	78.33	-0.0721760862737142\\
	79.79	-0.0720050649806723\\
	79.94	-0.0719910253637153\\
	80	-0.0719888160970612\\
};

\addplot [color=green, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-0.216216216216216\\
0.99	-0.216216216216216\\
4.31	0.215383783783783\\
4.32	0.216216216216216\\
6.82	0.216216216216216\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	0.21621621621621\\
80	0.21621621621621\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	-0.21621621621621\\
80	-0.21621621621621\\
};

\end{axis}
\end{tikzpicture}%

==> traj_kappa0_straight_MIQP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=80,
xtick={0,20,40,60,80},
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-0.3,
ymax=0.3,
ytick={-0.21,0,0.21},
yticklabels={$-u_{\text{max}}$,0,$u_{\text{max}}$},
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.17)},anchor=north},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.25,.5)},anchor=south},
ylabel={$u$ [m$^{-1}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	-0.216216216215372\\
3.19	-0.216216216194681\\
3.23999999999999	-0.209716216194693\\
3.25	-0.209115685879041\\
3.29000000000001	-0.209115685879041\\
5.38	0.0625843140660862\\
5.39	0.0627394868190834\\
5.57000000000001	0.085924245925284\\
5.58	0.0867804805250643\\
5.59	0.0867804805250643\\
5.68000000000001	0.098480480525069\\
5.69	0.0985823081590809\\
5.77	0.108982308159071\\
5.78	0.109449507244847\\
5.79000000000001	0.109449507244847\\
5.83	0.114649507244835\\
5.86	0.114763515115797\\
5.89	0.114763515115797\\
5.90000000000001	0.115949509038842\\
6.09	0.116155404322186\\
6.12	0.116263383258513\\
17.69	0.116382461957258\\
17.72	0.120193942920835\\
17.79	0.120193942920835\\
17.88	0.13189394292084\\
17.89	0.132109000999876\\
17.98	0.14380900099988\\
17.99	0.144037587209937\\
18.28	0.181540093367175\\
18.29	0.182399677966998\\
18.55	0.216199677370867\\
18.69	0.216216216216054\\
20.69	0.216216215813461\\
20.76	0.207116215813471\\
20.77	0.206351645152068\\
20.79	0.206351645152068\\
20.82	0.202451645152067\\
20.83	0.201542619635518\\
20.89	0.201542619635518\\
20.92	0.197642619635516\\
20.94	0.197452389453645\\
20.99	0.197452389453645\\
21.03	0.192252389453643\\
21.04	0.191736273832134\\
21.19	0.191709928790914\\
21.21	0.189109928790913\\
21.22	0.18809479419177\\
21.29	0.18809479419177\\
21.33	0.183049620817044\\
21.39	0.183049620817044\\
21.42	0.179149620817043\\
21.44	0.179025212891091\\
21.49	0.179025212891091\\
21.56	0.169925212891087\\
21.58	0.169758020876515\\
21.59	0.169758020876515\\
21.65	0.161958020876511\\
21.66	0.161025435573904\\
21.69	0.161025435573904\\
21.75	0.153225435573901\\
21.76	0.152435273925661\\
21.79	0.152435273925661\\
22.07	0.116035274191844\\
22.08	0.114969554445622\\
22.09	0.114969554445622\\
22.18	0.103269554445632\\
22.19	0.102202557732724\\
22.28	0.0905025577327194\\
22.29	0.0903783105824232\\
22.35	0.0825783105824343\\
22.36	0.0820563006803212\\
22.39	0.0820563006803212\\
22.46	0.0729563006803176\\
22.47	0.0722678402645016\\
22.49	0.0722678402645016\\
22.57	0.0618678402645116\\
22.58	0.06101193345296\\
22.59	0.06101193345296\\
22.67	0.05061193345297\\
22.68	0.0497458561713842\\
22.69	0.0497458561713842\\
22.75	0.041945856171381\\
22.77	0.0417179018759981\\
22.79	0.0417179018759981\\
22.86	0.0327871521234329\\
22.89	0.0327871521234329\\
22.96	0.0236871521234292\\
22.99	0.0236342160870606\\
23.06	0.0147174199927349\\
23.09	0.0147174199927349\\
23.13	0.00951741999273281\\
23.14	0.0084646258918184\\
23.19	0.0084646258918184\\
23.23	0.00326462589181631\\
23.24	0.00220962967605942\\
23.29	0.00220962967605942\\
23.34	-0.00429037032394319\\
23.35	-0.00460325017533592\\
23.39	-0.00460325017533592\\
23.44	-0.0111032501753385\\
23.45	-0.0116683034942611\\
23.49	-0.0116683034942611\\
23.54	-0.0181683034942637\\
23.55	-0.0184433107105235\\
23.59	-0.0184433107105235\\
23.64	-0.0247256947419743\\
23.69	-0.0247256947419743\\
23.73	-0.0299256947419764\\
23.74	-0.030470164851323\\
23.79	-0.030470164851323\\
23.82	-0.0343701648513246\\
23.83	-0.0348609791485046\\
23.89	-0.0348609791485046\\
23.92	-0.0387609791485062\\
23.93	-0.0390904423949365\\
23.99	-0.0390904423949365\\
24.02	-0.0429904423949381\\
24.03	-0.043252094840426\\
24.09	-0.043252094840426\\
24.12	-0.0471520948404276\\
24.15	-0.0472465728410896\\
24.19	-0.0472465728410896\\
24.22	-0.0509912349399571\\
24.29	-0.0509912349399571\\
24.31	-0.0535912349399581\\
24.32	-0.0541812095967487\\
24.39	-0.0541812095967487\\
24.41	-0.0567812095967355\\
24.42	-0.0571231353270889\\
24.49	-0.0571231353270889\\
24.51	-0.0597231353270899\\
24.53	-0.0598599467896861\\
24.59	-0.0598599467896861\\
24.61	-0.0623898959946843\\
24.69	-0.0623898959946843\\
24.7	-0.0636898959946848\\
24.71	-0.0647152789392038\\
24.79	-0.0647152789392038\\
24.8	-0.0660152789392043\\
24.81	-0.0668442327764609\\
24.89	-0.0668442327764609\\
24.9	-0.0681442327764614\\
24.91	-0.0687829760653074\\
24.99	-0.0687829760653074\\
25	-0.0700829760652937\\
25.01	-0.070539784084275\\
25.09	-0.070539784084275\\
25.1	-0.0718397840842755\\
25.11	-0.0721246259297743\\
25.19	-0.0721246259297743\\
25.2	-0.0734246259297748\\
25.22	-0.0735484274623985\\
25.29	-0.0735484274623985\\
25.3	-0.0748226750977636\\
25.39	-0.0748226750977636\\
25.4	-0.0759597694245144\\
25.49	-0.0759597694245144\\
25.5	-0.0769745898213898\\
25.59	-0.0769745898213898\\
25.6	-0.0778771022973217\\
25.69	-0.0778771022973217\\
25.7	-0.0786770347423129\\
25.79	-0.0786770347423129\\
25.8	-0.0793837422761499\\
25.89	-0.0793837422761499\\
25.9	-0.0800061555607954\\
25.99	-0.0800061555607954\\
26	-0.0805526295320362\\
26.09	-0.0805526295320362\\
26.1	-0.081030996784051\\
26.19	-0.081030996784051\\
26.2	-0.0814485095415307\\
26.29	-0.0814485095415307\\
26.3	-0.0818118433598158\\
26.39	-0.0818118433598158\\
26.4	-0.082127061928162\\
26.49	-0.082127061928162\\
26.5	-0.082399867846803\\
26.59	-0.082399867846803\\
26.6	-0.0826351408803134\\
26.79	-0.0828374824994569\\
26.81	-0.0802374824994558\\
26.83	-0.0800912233566038\\
26.89	-0.0800912233566038\\
27.69	0.0239086859586592\\
27.7	0.0246960233221785\\
27.79	0.0246960233221785\\
28.87	-0.115703966317227\\
28.88	-0.116082192553591\\
28.89	-0.116082192553591\\
28.92	-0.112229551561853\\
28.99	-0.112229551561853\\
29.01	-0.109629551561852\\
29.02	-0.108776313101544\\
29.09	-0.108776313101544\\
29.1	-0.108101052507763\\
29.19	-0.108101052507763\\
29.2	-0.108871711950428\\
29.29	-0.108871711950428\\
29.3	-0.109927427357533\\
29.39	-0.109927427357533\\
29.4	-0.111124545410689\\
29.49	-0.111124545410689\\
29.5	-0.112403634716287\\
29.59	-0.112403634716287\\
29.6	-0.113696818461833\\
29.69	-0.113696818461833\\
29.7	-0.114975804530957\\
29.79	-0.114975804530957\\
29.8	-0.116209563645597\\
29.89	-0.116209563645597\\
29.9	-0.117389239956083\\
29.99	-0.117389239956083\\
30	-0.118669996452809\\
30.09	-0.118669996452809\\
30.1	-0.119969996452809\\
30.11	-0.12039421068225\\
30.19	-0.12039421068225\\
30.2	-0.12169421068225\\
30.21	-0.122223451013639\\
30.29	-0.122223451013639\\
30.3	-0.123523451013639\\
30.32	-0.123749643224002\\
30.39	-0.123749643224002\\
30.4	-0.124982707206911\\
30.49	-0.124982707206911\\
30.5	-0.126010304234384\\
30.59	-0.126010304234384\\
30.6	-0.126794094266529\\
30.69	-0.126794094266529\\
30.7	-0.1273712035279\\
30.79	-0.1273712035279\\
30.8	-0.127632115936422\\
31.19	-0.127456698673655\\
31.2	-0.127184596963076\\
31.59	-0.12715882103447\\
31.6	-0.126476130541306\\
31.69	-0.126476130541306\\
31.7	-0.125525156311738\\
31.79	-0.125525156311738\\
31.8	-0.124849548638835\\
31.89	-0.124849548638835\\
31.9	-0.12435080453595\\
31.99	-0.12435080453595\\
32	-0.123182353440228\\
32.09	-0.123182353440228\\
32.1	-0.122068479185799\\
32.19	-0.122068479185799\\
32.2	-0.120768479185799\\
32.29	-0.12075524575566\\
32.3	-0.11945524575566\\
32.32	-0.119326627666752\\
32.39	-0.119326627666752\\
32.4	-0.118097801176646\\
32.49	-0.118097801176646\\
32.5	-0.116797801176645\\
32.51	-0.116480872465743\\
32.59	-0.116480872465743\\
32.6	-0.115262732975594\\
32.69	-0.115262732975594\\
32.7	-0.113962732975594\\
32.72	-0.113783629457771\\
32.79	-0.113783629457771\\
32.8	-0.112603117129339\\
32.89	-0.112603117129339\\
32.9	-0.111543766032199\\
32.99	-0.111543766032199\\
33	-0.110243766032198\\
33.08	-0.1102130201606\\
33.09	-0.1102130201606\\
33.1	-0.109298656147089\\
33.19	-0.109298656147089\\
33.2	-0.108352110614973\\
33.29	-0.108352110614973\\
33.3	-0.107588297979859\\
33.39	-0.107588297979859\\
33.4	-0.107170791502867\\
33.49	-0.107170791502867\\
33.5	-0.106449482773613\\
33.59	-0.106449482773613\\
33.6	-0.106135090531538\\
33.69	-0.106135090531538\\
33.7	-0.105800712208563\\
33.79	-0.105800712208563\\
33.8	-0.105443765450502\\
33.99	-0.105341270344098\\
34	-0.105040472885491\\
34.29	-0.104882609562949\\
34.31	-0.104669564674296\\
35.99	-0.104860936967299\\
36.02	-0.104947852062026\\
36.49	-0.105159654548515\\
36.54	-0.105212830570068\\
36.79	-0.105349411077427\\
36.8	-0.105856049701273\\
36.89	-0.105856049701273\\
36.9	-0.106684382384131\\
36.99	-0.106684382384131\\
37	-0.107789678920867\\
37.09	-0.107789678920867\\
37.1	-0.109089678920853\\
37.16	-0.109129284859279\\
37.19	-0.109129284859279\\
37.2	-0.110429284859279\\
37.21	-0.110668184942\\
37.29	-0.110668184942\\
37.3	-0.111968184942\\
37.31	-0.11237495583606\\
37.39	-0.11237495583606\\
37.4	-0.113674955836061\\
37.41	-0.11421903091005\\
37.49	-0.11421903091005\\
37.5	-0.11551903091005\\
37.51	-0.1161706214031\\
37.59	-0.1161706214031\\
37.6	-0.1174706214031\\
37.61	-0.118205157927733\\
37.69	-0.118205157927733\\
37.7	-0.119505157927733\\
37.71	-0.120300212925585\\
37.79	-0.120300212925585\\
37.8	-0.121600212925586\\
37.81	-0.122435082634894\\
37.89	-0.122435082634894\\
37.9	-0.123735082634894\\
37.91	-0.124591177762483\\
37.99	-0.124591177762483\\
38	-0.125891177762483\\
38.01	-0.126751191034913\\
38.09	-0.126751191034913\\
38.1	-0.128051191034913\\
38.11	-0.128900683940188\\
38.19	-0.128900683940188\\
38.2	-0.130200683940188\\
38.21	-0.131025868103023\\
38.29	-0.131025868103023\\
38.3	-0.132325868103024\\
38.31	-0.133114498190281\\
38.39	-0.133114498190281\\
38.4	-0.134414498190282\\
38.41	-0.135155699170994\\
38.49	-0.135155699170994\\
38.5	-0.136455699170995\\
38.51	-0.137139212742468\\
38.59	-0.137139212742468\\
38.6	-0.138439212742469\\
38.61	-0.139056528268924\\
38.69	-0.139056528268924\\
38.7	-0.140356528268924\\
38.71	-0.140899120772502\\
38.79	-0.140899120772502\\
38.8	-0.142199120772503\\
38.81	-0.142659668021835\\
38.89	-0.142659668021835\\
38.9	-0.143959668021836\\
38.91	-0.144332318687574\\
38.99	-0.144332318687574\\
39	-0.145632318687575\\
39.01	-0.145910904935519\\
39.09	-0.145910904935519\\
39.1	-0.14721090493552\\
39.12	-0.147390177063244\\
39.19	-0.147390177063244\\
39.2	-0.148690177063244\\
39.23	-0.148766436859418\\
39.29	-0.148766436859418\\
39.3	-0.150032415840059\\
39.39	-0.150032415840059\\
39.4	-0.151188184901201\\
39.49	-0.151188184901201\\
39.5	-0.152230776824879\\
39.59	-0.152230776824879\\
39.6	-0.153156434603417\\
39.69	-0.153156434603417\\
39.7	-0.153963512582209\\
39.79	-0.153963512582209\\
39.8	-0.154649543048194\\
39.89	-0.154649543048194\\
39.9	-0.155212715479706\\
39.99	-0.155212715479706\\
40	-0.155651567900946\\
40.09	-0.155651567900946\\
40.1	-0.155964962835014\\
40.29	-0.156152099418065\\
40.33	-0.156212422281811\\
40.49	-0.156145735351814\\
40.51	-0.155952155676687\\
40.59	-0.155952155676687\\
40.6	-0.155632051810287\\
40.69	-0.155632051810287\\
40.7	-0.155186017107937\\
40.79	-0.155186017107937\\
40.8	-0.154615088948432\\
40.89	-0.154615088948432\\
40.9	-0.153920456203508\\
40.99	-0.153920456203508\\
41	-0.153103608024338\\
41.09	-0.153103608024338\\
41.1	-0.152166272172252\\
41.19	-0.152166272172252\\
41.2	-0.151110653096097\\
41.29	-0.151110653096097\\
41.3	-0.149938540188501\\
41.39	-0.149938540188501\\
41.4	-0.148652802249728\\
41.49	-0.148652802249728\\
41.5	-0.147352802249728\\
41.53	-0.147256054648338\\
41.59	-0.147256054648338\\
41.6	-0.145956054648337\\
41.62	-0.145749752303033\\
41.69	-0.145749752303033\\
41.7	-0.144449752303032\\
41.71	-0.144136933516677\\
41.79	-0.144136933516677\\
41.8	-0.142836933516676\\
41.81	-0.142421272858059\\
41.89	-0.142421272858059\\
41.9	-0.141121272858058\\
41.91	-0.140606363556373\\
41.99	-0.140606363556373\\
42	-0.139306363556372\\
42.01	-0.138696027254454\\
42.09	-0.138696027254454\\
42.1	-0.137396027254454\\
42.11	-0.136694298296248\\
42.19	-0.136694298296248\\
42.2	-0.135394298296248\\
42.21	-0.134605359229013\\
42.29	-0.134605359229013\\
42.3	-0.133305359229013\\
42.31	-0.132433354569983\\
42.39	-0.132433354569983\\
42.4	-0.131133354569982\\
42.41	-0.130182649614923\\
42.49	-0.130182649614923\\
42.5	-0.128882649614923\\
42.51	-0.127857665491504\\
42.59	-0.127857665491504\\
42.61	-0.12546492560999\\
42.69	-0.12546492560999\\
42.71	-0.123002581845924\\
42.79	-0.123002581845924\\
42.81	-0.120481544202207\\
42.89	-0.120481544202207\\
42.91	-0.117904587675454\\
42.99	-0.117904587675454\\
43.01	-0.115304587675453\\
43.09	-0.115275916694884\\
43.11	-0.112675916694883\\
43.14	-0.112599677958329\\
43.19	-0.112599677958329\\
43.21	-0.109999677958328\\
43.23	-0.109880216991044\\
43.29	-0.109880216991044\\
43.31	-0.107280216991043\\
43.33	-0.107121697603006\\
43.39	-0.107121697603006\\
43.41	-0.104521697603005\\
43.43	-0.104329007301104\\
43.49	-0.104329007301104\\
43.51	-0.101729007301103\\
43.53	-0.101506429917094\\
43.59	-0.101506429917094\\
43.61	-0.0989064299170934\\
43.62	-0.0986582566702481\\
43.69	-0.0986582566702481\\
43.71	-0.096058256670247\\
43.72	-0.0957886996013144\\
43.79	-0.0957886996013144\\
43.81	-0.0931886996013134\\
43.82	-0.0929018207850305\\
43.89	-0.0929018207850305\\
43.91	-0.0903018207850437\\
43.92	-0.0900015865218933\\
43.99	-0.0900015865218933\\
44.01	-0.0874015865218922\\
44.02	-0.0870922456658292\\
44.09	-0.0870922456658292\\
44.11	-0.0844922456658281\\
44.12	-0.0841765040956091\\
44.19	-0.0841765040956091\\
44.21	-0.081576504095608\\
44.22	-0.0812585701484352\\
44.29	-0.0812585701484352\\
44.31	-0.0786585701484341\\
44.32	-0.0783411886875456\\
44.39	-0.0783411886875456\\
44.41	-0.0757411886875445\\
44.42	-0.0754286410258374\\
44.49	-0.0754286410258374\\
44.51	-0.0728286410258505\\
44.52	-0.0725235231685133\\
44.59	-0.0725235231685133\\
44.61	-0.0699235231685122\\
44.62	-0.0696287655580932\\
44.69	-0.0696287655580932\\
44.71	-0.0670287655580921\\
44.72	-0.0667471564620996\\
44.79	-0.0667471564620996\\
44.81	-0.0641471564620986\\
44.82	-0.0638813407848318\\
44.89	-0.0638813407848318\\
44.91	-0.0612813407848307\\
44.92	-0.0610338037646727\\
44.99	-0.0610338037646727\\
45.01	-0.0584338037646717\\
45.03	-0.0582068941977809\\
45.09	-0.0582068941977809\\
45.11	-0.0556068941977799\\
45.13	-0.0554028069189343\\
45.19	-0.0554028069189343\\
45.21	-0.0528028069189332\\
45.23	-0.0526236047237632\\
45.29	-0.0526236047237632\\
45.31	-0.0500236047237621\\
45.33	-0.0498712044708469\\
45.39	-0.0498712044708469\\
45.41	-0.0472712044708459\\
45.43	-0.047147389123964\\
45.49	-0.047147389123964\\
45.51	-0.0445473891239772\\
45.54	-0.0444538291180976\\
45.59	-0.0444538291180976\\
45.61	-0.0418538291180965\\
45.65	-0.0417920634048841\\
45.69	-0.0417920634048841\\
45.71	-0.039192063404883\\
45.79	-0.0391633625433627\\
45.81	-0.0365691866890359\\
45.89	-0.0365691866890359\\
45.91	-0.0340110586431877\\
45.99	-0.0340110586431877\\
46.01	-0.0314885446949233\\
46.09	-0.0314885446949233\\
46.11	-0.029002559614824\\
46.19	-0.029002559614824\\
46.21	-0.0265552383575738\\
46.29	-0.0265552383575738\\
46.31	-0.0241467613717532\\
46.39	-0.0241467613717532\\
46.4	-0.0228467613717527\\
46.41	-0.0217778322695068\\
46.49	-0.0217778322695068\\
46.5	-0.0204778322695063\\
46.51	-0.0194490793877407\\
46.59	-0.0194490793877407\\
46.6	-0.0181490793877401\\
46.61	-0.0171610540807166\\
46.69	-0.0171610540807166\\
46.7	-0.015861054080716\\
46.71	-0.0149142178867976\\
46.79	-0.0149142178867976\\
46.8	-0.0136142178867971\\
46.81	-0.0127089726240825\\
46.89	-0.0127089726240825\\
46.9	-0.011408972624082\\
46.91	-0.010545934449425\\
46.99	-0.010545934449425\\
47	-0.00924593444943866\\
47.01	-0.00842445826835103\\
47.09	-0.00842445826835103\\
47.1	-0.00712445826836472\\
47.11	-0.00634569805993124\\
47.19	-0.00634569805993124\\
47.2	-0.00504569805993071\\
47.21	-0.00430947122708858\\
47.29	-0.00430947122708858\\
47.3	-0.00300947122708806\\
47.31	-0.00231586150204066\\
47.39	-0.00231586150204066\\
47.4	-0.00101586150204014\\
47.41	-0.000364907245327117\\
47.49	-0.000364907245327117\\
47.5	0.000935092754673406\\
47.51	0.00154340133471464\\
47.59	0.00154340133471464\\
47.6	0.00284340133471517\\
47.61	0.00340910952013473\\
47.69	0.00340910952013473\\
47.7	0.00470910952013526\\
47.71	0.00523231535298407\\
47.79	0.00523231535298407\\
47.8	0.0065323153529846\\
47.81	0.007013181689004\\
47.89	0.007013181689004\\
47.9	0.00831318168900452\\
47.91	0.00875186254981486\\
47.99	0.00875186254981486\\
48	0.0100518625498154\\
48.01	0.0104485665018785\\
48.09	0.0104485665018785\\
48.1	0.0117485665018791\\
48.11	0.0121035298141265\\
48.19	0.0121035298141265\\
48.2	0.0134035298141271\\
48.21	0.0137170475151152\\
48.29	0.0137170475151152\\
48.3	0.0150170475151157\\
48.31	0.015289355286896\\
48.39	0.015289355286896\\
48.4	0.0165893552868965\\
48.41	0.0168208072484788\\
48.49	0.0168208072484788\\
48.5	0.0181208072484793\\
48.52	0.0183117487309516\\
48.59	0.0183117487309516\\
48.6	0.0196117487309522\\
48.62	0.0197625461945137\\
48.69	0.0197625461945137\\
48.7	0.0210625461945142\\
48.73	0.0211735297581441\\
48.79	0.0211735297581441\\
48.8	0.0224735297581447\\
48.84	0.0225452239853325\\
48.89	0.0225452239853325\\
48.9	0.0238452239853331\\
48.97	0.0238779880642142\\
48.99	0.0238779880642142\\
49	0.0251722912343695\\
49.09	0.0251722912343695\\
49.1	0.0264286054035239\\
49.19	0.0264286054035239\\
49.2	0.0276479389877835\\
49.29	0.0276479389877835\\
49.3	0.0288306864282788\\
49.39	0.0288306864282788\\
49.4	0.0299773210529253\\
49.49	0.0299773210529253\\
49.5	0.0310882614210044\\
49.59	0.0310882614210044\\
49.6	0.0321639772216713\\
49.69	0.0321639772216713\\
49.7	0.033204901882911\\
49.79	0.033204901882911\\
49.8	0.034211527522146\\
49.89	0.034211527522146\\
49.9	0.0351843378342238\\
49.99	0.0351843378342238\\
50	0.0361238241112005\\
50.09	0.0361238241112005\\
50.1	0.0370304839361069\\
50.19	0.0370304839361069\\
50.2	0.0379048211998452\\
50.29	0.0379048211998452\\
50.3	0.0387473446406545\\
50.39	0.0387473446406545\\
50.4	0.0395585668430414\\
50.49	0.0395585668430414\\
50.5	0.0403390037362641\\
50.59	0.0403390037362641\\
50.6	0.041089173883563\\
50.69	0.041089173883563\\
50.7	0.041809597780798\\
50.79	0.041809597780798\\
50.8	0.0425007972297067\\
50.89	0.0425007972297067\\
50.9	0.0431632947166918\\
50.99	0.0431632947166918\\
51	0.0437976127794855\\
51.09	0.0437976127794855\\
51.1	0.0444042737959762\\
51.19	0.0444042737959762\\
51.2	0.0449837991580182\\
51.29	0.0449837991580182\\
51.3	0.0455367089274858\\
51.39	0.0455367089274858\\
51.4	0.0460635215772243\\
51.49	0.0460635215772243\\
51.5	0.0465647528300224\\
51.59	0.0465647528300224\\
51.6	0.047040900981969\\
51.69	0.047040900981969\\
51.7	0.0474925087955285\\
51.79	0.0474925087955285\\
51.8	0.0479200663458528\\
51.89	0.0479200663458528\\
51.9	0.0483240773223201\\
51.99	0.0483240773223201\\
52	0.0487050415021031\\
52.09	0.0487050415021031\\
52.1	0.0490634545883495\\
52.19	0.0490634545883495\\
52.2	0.0493998077951971\\
52.29	0.0493998077951971\\
52.3	0.049714587788813\\
52.39	0.049714587788813\\
52.4	0.0500082763674783\\
52.49	0.0500082763674783\\
52.5	0.0502813502937585\\
52.59	0.0502813502937585\\
52.6	0.0505342811157306\\
52.69	0.0505342811157306\\
52.7	0.0507675350484647\\
52.89	0.0509815727142779\\
52.91	0.0511768490325153\\
53.09	0.0513538133003522\\
53.11	0.0515129272025092\\
53.29	0.0516545897240235\\
53.31	0.0517792523208698\\
53.59	0.0519792722529644\\
53.63	0.0520554613599842\\
54.89	0.0518834023921215\\
54.92	0.0517896186905773\\
55.19	0.0515704885661705\\
55.21	0.0514457734662983\\
55.39	0.0513113692560694\\
55.41	0.051167576686467\\
55.59	0.0510146906503905\\
55.61	0.0508530003127703\\
55.79	0.0506827891182127\\
55.81	0.0505043348240548\\
55.99	0.0503179096365187\\
56.01	0.0501237802571524\\
56.19	0.0499222079496775\\
56.21	0.0497134486112856\\
56.39	0.0494977528725826\\
56.41	0.0492753662020959\\
56.49	0.0492753662020959\\
56.5	0.0490465288791455\\
56.59	0.0490465288791455\\
56.6	0.0488114761882201\\
56.69	0.0488114761882201\\
56.7	0.0485704384002901\\
56.79	0.0485704384002901\\
56.8	0.0483236409497891\\
56.89	0.0483236409497891\\
56.9	0.0480713044368883\\
56.99	0.0480713044368883\\
57	0.0478136447349016\\
57.09	0.0478136447349016\\
57.1	0.047550873057304\\
57.19	0.047550873057304\\
57.2	0.047283196072712\\
57.29	0.047283196072712\\
57.3	0.0470108159327509\\
57.39	0.0470108159327509\\
57.4	0.0467339308691663\\
57.49	0.0467339308691663\\
57.5	0.0464527332303533\\
57.59	0.0464527332303533\\
57.6	0.0461674127279537\\
57.69	0.0461674127279537\\
57.7	0.0458781543056546\\
57.79	0.0458781543056546\\
57.8	0.0455851388250466\\
57.89	0.0455851388250466\\
57.9	0.0452885431031973\\
57.99	0.0452885431031973\\
58	0.0449885399546872\\
58.09	0.0449885399546872\\
58.1	0.0446852983510695\\
58.19	0.0446852983510695\\
58.2	0.044378983431983\\
58.29	0.044378983431983\\
58.3	0.0440697565789918\\
58.39	0.0440697565789918\\
58.4	0.0437577755071032\\
58.49	0.0437577755071032\\
58.5	0.0434431943038476\\
58.59	0.0434431943038476\\
58.6	0.0431261635416575\\
58.69	0.0431261635416575\\
58.7	0.0428068302968683\\
58.79	0.0428068302968683\\
58.8	0.0424853382268822\\
58.89	0.0424853382268822\\
58.9	0.0421618276696307\\
58.99	0.0421618276696307\\
59	0.0418364356519731\\
59.09	0.0418364356519731\\
59.1	0.0415092972650655\\
59.19	0.0415092972650655\\
59.2	0.0411805404668684\\
59.29	0.0411805404668684\\
59.3	0.0408502942482301\\
59.39	0.0408502942482301\\
59.4	0.040518683140661\\
59.49	0.040518683140661\\
59.5	0.0401858286722216\\
59.59	0.0401858286722216\\
59.6	0.0398518494462934\\
59.69	0.0398518494462934\\
59.7	0.0395168611667742\\
59.79	0.0395168611667742\\
59.8	0.0391809767495062\\
59.89	0.0391809767495062\\
59.9	0.0388443063355055\\
59.99	0.0388443063355055\\
60	0.0385069573446373\\
60.09	0.0385069573446373\\
60.1	0.0381690345273427\\
60.19	0.0381690345273427\\
60.2	0.0378306400295969\\
60.29	0.0378306400295969\\
60.3	0.037491873412506\\
60.39	0.037491873412506\\
60.4	0.0371528317324419\\
60.49	0.0371528317324419\\
60.5	0.0368136095560772\\
60.59	0.0368136095560772\\
60.6	0.0364742914827048\\
60.69	0.0364742914827048\\
60.7	0.0361349840919303\\
60.79	0.0361349840919303\\
60.8	0.0357957656951271\\
60.89	0.0357957656951271\\
60.9	0.0354567208062093\\
60.99	0.0354567208062093\\
61	0.0351179323685926\\
61.09	0.0351179323685926\\
61.1	0.0347794813083766\\
61.19	0.0347794813083766\\
61.2	0.0344414461782634\\
61.29	0.0344414461782634\\
61.3	0.034103903456824\\
61.39	0.034103903456824\\
61.4	0.033766927234268\\
61.49	0.033766927234268\\
61.5	0.0334305898089156\\
61.59	0.0334305898089156\\
61.6	0.0330949613199465\\
61.69	0.0330949613199465\\
61.7	0.0327601100203623\\
61.79	0.0327601100203623\\
61.8	0.03242610208504\\
61.89	0.03242610208504\\
61.9	0.0320930023097645\\
61.99	0.0320930023097645\\
62	0.0317608738701978\\
62.09	0.0317608738701978\\
62.1	0.0314297739241169\\
62.19	0.0314297739241169\\
62.2	0.031099763597183\\
62.29	0.031099763597183\\
62.3	0.0307708998714986\\
62.39	0.0307708998714986\\
62.4	0.0304432379871287\\
62.49	0.0304432379871287\\
62.5	0.0301168314631184\\
62.59	0.0301168314631184\\
62.6	0.0297917321345125\\
62.69	0.0297917321345125\\
62.7	0.0294679902374639\\
62.79	0.0294679902374639\\
62.8	0.0291456541182811\\
62.89	0.0291456541182811\\
62.9	0.0288247699575237\\
62.99	0.0288247699575237\\
63	0.0285053855730837\\
63.09	0.0285053855730837\\
63.1	0.0281875425998521\\
63.19	0.0281875425998521\\
63.2	0.0278712837405379\\
63.29	0.0278712837405379\\
63.3	0.0275566499269218\\
63.39	0.0275566499269218\\
63.4	0.0272436805273486\\
63.49	0.0272436805273486\\
63.5	0.0269324134788036\\
63.59	0.0269324134788036\\
63.6	0.0266228859600801\\
63.69	0.0266228859600801\\
63.7	0.02631513155319\\
63.79	0.02631513155319\\
63.8	0.0260091848032573\\
63.89	0.0260091848032573\\
63.9	0.0257050780295458\\
63.99	0.0257050780295458\\
64	0.0254028423068746\\
64.09	0.0254028423068746\\
64.1	0.0251025039627706\\
64.19	0.0251025039627706\\
64.2	0.0248040990822034\\
64.29	0.0248040990822034\\
64.3	0.0245076524131207\\
64.39	0.0245076524131207\\
64.4	0.0242131883281616\\
64.49	0.0242131883281616\\
64.5	0.0239207296165915\\
64.59	0.0239207296165915\\
64.6	0.0236303009470333\\
64.69	0.0236303009470333\\
64.7	0.0233419278381888\\
64.79	0.0233419278381888\\
64.8	0.0230556293563495\\
64.89	0.0230556293563495\\
64.9	0.0227714266340797\\
64.99	0.0227714266340797\\
65	0.0224893384437053\\
65.09	0.0224893384437053\\
65.1	0.0222093814180795\\
65.19	0.0222093814180795\\
65.2	0.0219315778099087\\
65.29	0.0219315778099087\\
65.3	0.0216559378238799\\
65.39	0.0216559378238799\\
65.4	0.0213824788087607\\
65.49	0.0213824788087607\\
65.5	0.0211112148259787\\
65.59	0.0211112148259787\\
65.6	0.0208421589750145\\
65.69	0.0208421589750145\\
65.7	0.0205753233758514\\
65.79	0.0205753233758514\\
65.8	0.0203107193019889\\
65.89	0.0203107193019889\\
65.9	0.0200483569939962\\
65.99	0.0200483569939962\\
66	0.0197882457642464\\
66.09	0.0197882457642464\\
66.1	0.0195303947068339\\
66.19	0.0195303947068339\\
66.2	0.0192748110390824\\
66.29	0.0192748110390824\\
66.3	0.0190215022639961\\
66.39	0.0190215022639961\\
66.4	0.0187704733246647\\
66.49	0.0187704733246647\\
66.5	0.01852173017231\\
66.59	0.01852173017231\\
66.6	0.0182752773160786\\
66.69	0.0182752773160786\\
66.7	0.0180311183112281\\
66.79	0.0180311183112281\\
66.8	0.0177892561100492\\
66.89	0.0177892561100492\\
66.9	0.0175496939819197\\
66.99	0.0175496939819197\\
67	0.0173124325538652\\
67.09	0.0173124325538652\\
67.1	0.0170774809599976\\
67.19	0.0170774809599976\\
67.2	0.0168448233374505\\
67.29	0.0168448233374505\\
67.3	0.0166144673288642\\
67.49	0.0163864117448327\\
67.51	0.0161606548847004\\
67.69	0.0159371944729543\\
67.71	0.0157160275680752\\
67.89	0.0154971506404848\\
67.91	0.0152805597238483\\
68.09	0.0150662500895749\\
68.11	0.01485421669598\\
68.29	0.0146444538688257\\
68.31	0.0144369554096215\\
68.49	0.0142317147363258\\
68.51	0.0140287246914426\\
68.69	0.0138279777428636\\
68.71	0.0136294658584148\\
68.89	0.0134331805729744\\
68.91	0.0132391130543965\\
69.09	0.0130472539489119\\
69.11	0.0128575937018951\\
69.29	0.0126701221951748\\
69.31	0.012484829061421\\
69.49	0.012301703531179\\
69.51	0.0121207345156478\\
69.69	0.0119419106200098\\
69.71	0.0117652200548264\\
69.89	0.0115906498905076\\
69.91	0.0114181892336518\\
70.09	0.0112478253149249\\
70.11	0.0110795463766351\\
70.29	0.0109133362904004\\
70.31	0.0107491831107893\\
70.49	0.0105870731635491\\
70.51	0.0104269926995926\\
70.69	0.0102689275824304\\
70.71	0.0101128636469383\\
70.89	0.00995878585926846\\
70.91	0.00980668036861232\\
71.09	0.00965653202344186\\
71.11	0.00950832583826866\\
71.29	0.00936204660857243\\
71.31	0.00921767907733795\\
71.49	0.00907520770739723\\
71.51	0.00893461704983167\\
71.69	0.00879589139118764\\
71.71	0.00865901484377218\\
71.89	0.00852397152323192\\
71.91	0.00839074543375773\\
72.09	0.00825932050865674\\
72.11	0.00812968046530216\\
72.29	0.0080018090882561\\
72.31	0.00787569005888145\\
72.49	0.00775130699058479\\
72.51	0.0076286435049866\\
72.69	0.00750768300451909\\
72.71	0.00738840903218829\\
72.89	0.00727080505782851\\
72.91	0.00715485442853492\\
73.19	0.00692784697621107\\
73.22	0.00681675682673699\\
73.49	0.00659932069980584\\
73.52	0.00649294151968149\\
73.79	0.00628477761927115\\
73.82	0.0061829599004426\\
74.09	0.00598377008843443\\
74.12	0.00588636508524587\\
74.39	0.00569585277720819\\
74.42	0.00560271269968382\\
74.69	0.00542058368378662\\
74.72	0.00533156233410637\\
74.99	0.00515752535874014\\
75.02	0.00507247785262166\\
75.29	0.00490624550657515\\
75.32	0.00482502921524031\\
75.59	0.00466631804486894\\
75.62	0.00458879232638765\\
75.99	0.00436335039147195\\
76.03	0.00429053101558452\\
76.39	0.00407884734980257\\
76.43	0.00401049504873185\\
76.79	0.00381186192757355\\
76.83	0.00374774431050184\\
77.19	0.00356147505422655\\
77.23	0.00350136693133152\\
77.59	0.00332679715981499\\
77.64	0.00327048086754189\\
78.09	0.00305423486518919\\
78.14	0.00300236416995858\\
78.59	0.00280326961429012\\
78.64	0.00275553225995395\\
79.19	0.00252847128400902\\
79.25	0.0024853040650612\\
79.79	0.00228008234199706\\
79.85	0.00224108588658112\\
80.01	0.00216505746062978\\
};
\addplot [color=blue, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	-0.21621621621621\\
3.59	-0.21621621621621\\
3.64	-0.209716216216222\\
3.66	-0.209598899383565\\
3.69	-0.209598899383565\\
5.38	0.0101011006164384\\
5.39	0.0110452995797488\\
5.48	0.0227452995797535\\
5.48999999999999	0.0233510612424368\\
5.58	0.0350510612424273\\
5.59	0.0356243832982699\\
5.68000000000001	0.0473243832982746\\
5.69	0.0478705304322489\\
5.78	0.0595705304322394\\
5.79000000000001	0.0599719705125068\\
5.88	0.0716719705124973\\
5.89	0.0722344301187263\\
5.98	0.083934430118731\\
5.98999999999999	0.0841410701035841\\
6.08	0.0958410701035746\\
6.09	0.0965081390538813\\
6.18000000000001	0.108176777831119\\
6.19	0.108176777831119\\
6.28	0.119876777831109\\
6.29000000000001	0.120788489562827\\
6.37	0.131188489562831\\
6.38	0.132137955143776\\
6.39	0.132137955143776\\
6.58	0.156650601503074\\
6.59	0.156650601503074\\
6.78	0.18135060150307\\
6.79000000000001	0.181827387792538\\
7.04000000000001	0.214327387792537\\
7.05	0.2146417435263\\
7.09	0.2146417435263\\
7.09999999999999	0.214258854203905\\
7.19	0.214258854203905\\
7.2	0.212958854203904\\
7.20999999999999	0.212728162272313\\
7.29000000000001	0.212728162272313\\
7.3	0.211428162272313\\
7.32000000000001	0.211242638002531\\
7.39	0.211242638002531\\
7.40000000000001	0.209942638002531\\
7.42	0.209799199806355\\
7.48999999999999	0.209799199806355\\
7.5	0.208499199806354\\
7.52	0.208382478286879\\
7.59	0.208382478286879\\
7.59999999999999	0.207082478286878\\
7.63	0.206983104828112\\
7.69	0.206983104828112\\
7.7	0.205683104828111\\
7.73	0.205595996137689\\
7.79000000000001	0.205595996137689\\
7.8	0.204295996137688\\
7.83	0.204218406659336\\
7.89	0.204218406659336\\
7.90000000000001	0.202918406659336\\
7.94	0.202848815541188\\
7.98999999999999	0.202848815541188\\
8	0.201548815541202\\
8.04000000000001	0.201486338819734\\
8.09	0.201486338819734\\
8.09999999999999	0.200186338819734\\
8.15000000000001	0.200130423638271\\
8.19	0.200130423638271\\
8.2	0.19883042363827\\
8.25	0.198780689869338\\
8.29000000000001	0.198780689869338\\
8.3	0.197480689869337\\
8.36	0.197436848269007\\
8.39	0.197436848269007\\
8.40000000000001	0.196136848269006\\
8.46000000000001	0.196098658248943\\
8.48999999999999	0.196098658248943\\
8.5	0.194798658248942\\
8.57000000000001	0.194765906110078\\
8.59	0.194765906110078\\
8.59999999999999	0.193465906110077\\
8.69	0.193438393822603\\
8.7	0.192138393822603\\
8.79000000000001	0.192115933230625\\
8.8	0.190815933230624\\
8.89	0.190798343042502\\
8.90000000000001	0.189498343042501\\
8.98999999999999	0.189485447249552\\
9	0.188185447249552\\
9.09	0.188177074276524\\
9.09999999999999	0.186877074276524\\
9.19	0.186873056507451\\
9.2	0.185573230004294\\
9.29000000000001	0.185573230004294\\
9.3	0.184277425671795\\
9.39	0.184277425671795\\
9.40000000000001	0.182985297664928\\
9.48999999999999	0.182985297664928\\
9.5	0.181696789486722\\
9.59	0.181696789486722\\
9.59999999999999	0.180411803733307\\
9.69	0.180411803733307\\
9.7	0.179130221883568\\
9.79000000000001	0.179130221883568\\
9.8	0.177851915165377\\
9.89	0.177851915165377\\
9.90000000000001	0.176576750503088\\
9.98999999999999	0.176576750503088\\
10	0.175304593758241\\
10.09	0.175304593758241\\
10.1	0.174035311483351\\
10.19	0.174035311483351\\
10.2	0.172768771860405\\
10.29	0.172768771860405\\
10.3	0.173712038756136\\
10.39	0.173712038756136\\
10.4	0.174010331617083\\
10.49	0.174010331617083\\
10.55	0.16621033161708\\
10.56	0.16596055356797\\
10.59	0.16596055356797\\
10.63	0.160760553567968\\
10.64	0.160249077336971\\
10.69	0.160249077336971\\
11.11	0.105649077336963\\
11.12	0.104680101875474\\
11.19	0.104680101875474\\
11.23	0.109880101875476\\
11.25	0.110084423001268\\
11.29	0.110084423001268\\
11.31	0.112684423001269\\
11.32	0.113514507583545\\
11.39	0.113514507583545\\
11.4	0.114814507583546\\
11.42	0.115027858394498\\
11.49	0.115027858394498\\
11.5	0.115682847529186\\
11.59	0.115682847529186\\
11.6	0.116015559962477\\
11.79	0.116190043591828\\
11.82	0.116281549345558\\
13.99	0.116382462130431\\
14.04	0.122688438760434\\
14.09	0.122688438760434\\
14.17	0.133088438760439\\
14.19	0.133139926248703\\
14.38	0.157732393816175\\
14.39	0.157732393816175\\
14.58	0.182432393816171\\
14.59	0.18316170814019\\
14.84	0.215661708140189\\
14.85	0.21621621621621\\
16.59	0.21621621621621\\
16.68	0.204524851611055\\
16.69	0.204524851611055\\
16.71	0.201924851611054\\
16.72	0.201630550097136\\
16.79	0.201630550097136\\
16.82	0.197814013042773\\
16.89	0.197814013042773\\
16.91	0.200414013042774\\
16.93	0.200537544162486\\
16.99	0.200537544162486\\
17.01	0.197937544162485\\
17.02	0.196967304309197\\
17.09	0.196967304309197\\
17.1	0.198180659473849\\
17.19	0.198180659473849\\
17.23	0.193210408781354\\
17.29	0.193210408781354\\
17.34	0.199673778553503\\
17.39	0.199673778553503\\
17.51	0.215273778553495\\
17.52	0.21621621621621\\
18.09	0.21621621621621\\
18.17	0.205826860502597\\
18.19	0.205826860502597\\
18.28	0.194126860502607\\
18.29	0.193569524001759\\
18.38	0.181869524001755\\
18.39	0.181568488061018\\
18.48	0.169868488061027\\
18.49	0.169507860962952\\
18.58	0.157807860962961\\
18.59	0.157492556852091\\
18.68	0.145815103884246\\
18.69	0.145815103884246\\
18.77	0.135415103884242\\
18.78	0.134653943553104\\
18.79	0.134653943553104\\
21.23	-0.182546056446895\\
21.24	-0.18339352680178\\
21.29	-0.18339352680178\\
21.36	-0.174293526801776\\
21.38	-0.174076540338959\\
21.39	-0.174076540338959\\
21.46	-0.164976540338955\\
21.47	-0.164315221012615\\
21.49	-0.164315221012615\\
21.56	-0.155215221012611\\
21.59	-0.155197950294706\\
21.65	-0.147397950294717\\
21.66	-0.147136678053585\\
21.69	-0.147136678053585\\
21.75	-0.139336678053581\\
21.78	-0.139232994394135\\
21.79	-0.139232994394135\\
21.84	-0.132732994394132\\
21.85	-0.132376628766437\\
21.89	-0.132376628766437\\
21.93	-0.127176628766435\\
21.94	-0.126622284749374\\
21.99	-0.126622284749374\\
22.03	-0.121422284749372\\
22.04	-0.121111481779948\\
22.09	-0.121111481779948\\
22.12	-0.117211481779947\\
22.13	-0.116549474963094\\
22.19	-0.116549474963094\\
22.21	-0.113949474963093\\
22.22	-0.113031162221773\\
22.29	-0.113031162221773\\
22.31	-0.110431162221772\\
22.38	-0.110395512896119\\
22.39	-0.110395512896119\\
22.41	-0.108007769306539\\
22.49	-0.108007769306539\\
22.5	-0.106707769306539\\
22.51	-0.105761490478216\\
22.59	-0.105761490478216\\
22.6	-0.104461490478215\\
22.62	-0.10426788163133\\
22.69	-0.10426788163133\\
22.7	-0.103415776080723\\
22.79	-0.103415776080723\\
22.8	-0.103080976257075\\
22.89	-0.103080976257075\\
22.9	-0.102812768140552\\
23.69	-0.103012275194189\\
23.71	-0.103130615557475\\
23.79	-0.103130615557475\\
23.8	-0.103402626399145\\
23.89	-0.103402626399145\\
23.9	-0.103693308187331\\
23.99	-0.103693308187331\\
24	-0.103959398279926\\
24.09	-0.103959398279926\\
24.1	-0.104335581868625\\
24.19	-0.104335581868625\\
24.2	-0.10468609419452\\
24.29	-0.10468609419452\\
24.3	-0.104998730445828\\
24.39	-0.104998730445828\\
24.4	-0.105391596782638\\
24.49	-0.105391596782638\\
24.5	-0.105767764867082\\
24.59	-0.105767764867082\\
24.6	-0.106060307887631\\
24.69	-0.106060307887631\\
24.7	-0.106412865807727\\
24.79	-0.106412865807727\\
24.8	-0.106697410067156\\
24.89	-0.106697410067156\\
24.9	-0.106978577258332\\
24.99	-0.106978577258332\\
25	-0.107598116798798\\
25.09	-0.107598116798798\\
25.1	-0.108209243373821\\
25.19	-0.108209243373821\\
25.2	-0.108748061352415\\
25.29	-0.108748061352415\\
25.3	-0.109560664188393\\
25.39	-0.109560664188393\\
25.4	-0.110332723038269\\
25.49	-0.110332723038269\\
25.5	-0.109032723038268\\
25.59	-0.109019918369285\\
25.6	-0.108184392904491\\
25.69	-0.108184392904491\\
25.7	-0.107770465662298\\
25.89	-0.107726757336167\\
25.9	-0.10800669502585\\
25.99	-0.10800669502585\\
26	-0.108567921636748\\
26.09	-0.108567921636748\\
26.1	-0.109371953996444\\
26.19	-0.109371953996444\\
26.2	-0.110383862253897\\
26.29	-0.110383862253897\\
26.3	-0.111571970425942\\
26.39	-0.111571970425942\\
26.4	-0.112871970425942\\
26.47	-0.112907577677916\\
26.49	-0.112907577677916\\
26.5	-0.114207577677917\\
26.52	-0.114365263523879\\
26.59	-0.114365263523879\\
26.6	-0.11566526352388\\
26.61	-0.115922833470236\\
26.69	-0.115922833470236\\
26.7	-0.117222833470237\\
26.71	-0.117558508690692\\
26.79	-0.117558508690692\\
26.8	-0.118858508690693\\
26.81	-0.119252619173949\\
26.89	-0.119252619173949\\
26.9	-0.120552619173949\\
26.91	-0.12098743887077\\
26.99	-0.12098743887077\\
27	-0.122287438870771\\
27.01	-0.122747005085344\\
27.09	-0.122747005085344\\
27.1	-0.12404700508533\\
27.11	-0.124516953120519\\
27.19	-0.124516953120519\\
27.2	-0.12581695312052\\
27.21	-0.126284365650008\\
27.29	-0.126284365650008\\
27.3	-0.127584365650009\\
27.31	-0.128037635771804\\
27.39	-0.128037635771804\\
27.4	-0.129337635771805\\
27.41	-0.129766342726271\\
27.49	-0.129766342726271\\
27.5	-0.131066342726271\\
27.51	-0.131461139306012\\
27.59	-0.131461139306012\\
27.6	-0.132761139306012\\
27.61	-0.133113650031916\\
27.69	-0.133113650031916\\
27.7	-0.134413650031902\\
27.71	-0.134716379236636\\
27.79	-0.134716379236636\\
27.8	-0.136016379236636\\
27.81	-0.136262628190451\\
27.89	-0.136262628190451\\
27.9	-0.137562628190452\\
27.92	-0.137746420577102\\
27.99	-0.137746420577102\\
28	-0.139046420577102\\
28.02	-0.139162435525392\\
28.09	-0.139162435525392\\
28.1	-0.140462435525393\\
28.16	-0.140505947576756\\
28.19	-0.140505947576756\\
28.2	-0.141772772953971\\
28.29	-0.141772772953971\\
28.3	-0.142959729648041\\
28.39	-0.142959729648041\\
28.4	-0.144064256746233\\
28.49	-0.144064256746233\\
28.5	-0.145083474984347\\
28.59	-0.145083474984347\\
28.6	-0.146014881154869\\
28.69	-0.146014881154869\\
28.7	-0.146856318878804\\
28.79	-0.146856318878804\\
28.8	-0.14760595270117\\
28.89	-0.14760595270117\\
28.9	-0.148262245171182\\
28.99	-0.148262245171182\\
29	-0.14882393659515\\
29.09	-0.14882393659515\\
29.1	-0.149290027170878\\
29.19	-0.149290027170878\\
29.2	-0.149659761233991\\
29.29	-0.149659761233991\\
29.3	-0.149932613366047\\
29.49	-0.150108276131633\\
29.52	-0.150186649228687\\
29.79	-0.150052104083869\\
29.81	-0.149839939141543\\
29.89	-0.149839939141543\\
29.9	-0.14953197632245\\
29.99	-0.14953197632245\\
30	-0.149129024503182\\
30.09	-0.149129024503182\\
30.1	-0.14863205405986\\
30.19	-0.14863205405986\\
30.2	-0.148042191090539\\
30.29	-0.148042191090539\\
30.3	-0.147360711831936\\
30.39	-0.147360711831936\\
30.4	-0.146589037175715\\
30.49	-0.146589037175715\\
30.5	-0.145728727200606\\
30.59	-0.145728727200606\\
30.6	-0.144781475649268\\
30.69	-0.144781475649268\\
30.7	-0.143749104289739\\
30.79	-0.143749104289739\\
30.8	-0.142633557112489\\
30.89	-0.142633557112489\\
30.9	-0.141436894326944\\
30.99	-0.141436894326944\\
31	-0.140161286128247\\
31.09	-0.140161286128247\\
31.1	-0.138861286128247\\
31.15	-0.138809006219887\\
31.19	-0.138809006219887\\
31.2	-0.137509006219886\\
31.22	-0.137381623946027\\
31.29	-0.137381623946027\\
31.3	-0.136081623946026\\
31.32	-0.135881313209708\\
31.39	-0.135881313209708\\
31.4	-0.134581313209708\\
31.41	-0.134310738271068\\
31.49	-0.134310738271068\\
31.5	-0.133010738271068\\
31.51	-0.132672638562823\\
31.59	-0.132672638562823\\
31.6	-0.131372638562823\\
31.61	-0.13096981445365\\
31.69	-0.13096981445365\\
31.7	-0.129669814453649\\
31.71	-0.129205119514381\\
31.79	-0.129205119514381\\
31.8	-0.127905119514381\\
31.81	-0.127381452750797\\
31.89	-0.127381452750797\\
31.9	-0.126081452750796\\
31.91	-0.12550175073568\\
31.99	-0.12550175073568\\
32	-0.124201750735679\\
32.01	-0.123568979684549\\
32.09	-0.123568979684549\\
32.1	-0.122268979684549\\
32.11	-0.121586127521937\\
32.19	-0.121586127521937\\
32.2	-0.120286127521936\\
32.21	-0.119556195986874\\
32.29	-0.119556195986874\\
32.3	-0.118256195986874\\
32.31	-0.117482192826216\\
32.39	-0.117482192826216\\
32.4	-0.116182192826216\\
32.41	-0.11536712412186\\
32.49	-0.11536712412186\\
32.5	-0.11406712412186\\
32.51	-0.113213986798954\\
32.59	-0.113213986798954\\
32.6	-0.111913986798953\\
32.61	-0.111025761357297\\
32.69	-0.111025761357297\\
32.7	-0.109725761357296\\
32.71	-0.108805404866743\\
32.79	-0.108805404866743\\
32.8	-0.107505404866743\\
32.81	-0.106555844262928\\
32.89	-0.106555844262928\\
32.9	-0.105255844262928\\
32.91	-0.104279969976304\\
32.99	-0.104279969976304\\
33	-0.102979969976303\\
33.01	-0.101980629922963\\
33.09	-0.101980629922963\\
33.1	-0.100680629922962\\
33.11	-0.0996606238814337\\
33.19	-0.0996606238814337\\
33.2	-0.0983606238814332\\
33.21	-0.0973226982746809\\
33.29	-0.0973226982746809\\
33.3	-0.0960226982746804\\
33.31	-0.0949695413725919\\
33.39	-0.0949695413725919\\
33.4	-0.0936695413725914\\
33.41	-0.0926037789249818\\
33.49	-0.0926037789249818\\
33.51	-0.0902279702313677\\
33.59	-0.0902279702313677\\
33.61	-0.0878446046488932\\
33.69	-0.0878446046488932\\
33.71	-0.0854560985365254\\
33.79	-0.0854560985365254\\
33.81	-0.0830647926293295\\
33.89	-0.0830647926293295\\
33.91	-0.0806729498336978\\
33.99	-0.0806729498336978\\
34.01	-0.0782827534311821\\
34.09	-0.0782827534311821\\
34.11	-0.075896305676153\\
34.19	-0.075896305676153\\
34.21	-0.0735156267701029\\
34.29	-0.0735156267701029\\
34.31	-0.0711426541935509\\
34.39	-0.0711426541935509\\
34.4	-0.0698426541935504\\
34.41	-0.0687792423752711\\
34.49	-0.0687792423752711\\
34.5	-0.0674792423752706\\
34.51	-0.0664271626769164\\
34.59	-0.0664271626769164\\
34.6	-0.0651271626769159\\
34.61	-0.0640881036709686\\
34.69	-0.0640881036709686\\
34.7	-0.0627881036709681\\
34.71	-0.0617636716888228\\
34.79	-0.0617636716888228\\
34.8	-0.0604636716888223\\
34.81	-0.059455391616126\\
34.89	-0.059455391616126\\
34.9	-0.0581553916161255\\
34.91	-0.0571647079121362\\
34.99	-0.0571647079121362\\
35	-0.0558647079121357\\
35.01	-0.0548929858305485\\
35.09	-0.0548929858305485\\
35.1	-0.0535929858305479\\
35.11	-0.0526415128196049\\
35.19	-0.0526415128196049\\
35.2	-0.0513415128196044\\
35.21	-0.0504115000796617\\
35.29	-0.0504115000796617\\
35.3	-0.0491115000796611\\
35.31	-0.0482040842578328\\
35.39	-0.0482040842578328\\
35.4	-0.0469040842578323\\
35.41	-0.0460203292598322\\
35.49	-0.0460203292598322\\
35.5	-0.0447203292598317\\
35.51	-0.043861228160182\\
35.59	-0.043861228160182\\
35.6	-0.0425612281601815\\
35.61	-0.0417277051934661\\
35.69	-0.0417277051934661\\
35.7	-0.0404277051934656\\
35.71	-0.0396206178098026\\
35.79	-0.0396206178098026\\
35.8	-0.0383206178098021\\
35.81	-0.0375407587797838\\
35.89	-0.0375407587797838\\
35.9	-0.0362407587797833\\
35.91	-0.0354888583341904\\
35.99	-0.0354888583341904\\
36	-0.0341888583341898\\
36.01	-0.033465586326372\\
36.09	-0.033465586326372\\
36.1	-0.0321655863263715\\
36.11	-0.0314715544049449\\
36.19	-0.0314715544049449\\
36.2	-0.0301715544049443\\
36.21	-0.0295073181867451\\
36.29	-0.0295073181867451\\
36.3	-0.0282073181867446\\
36.31	-0.0275733794203177\\
36.39	-0.0275733794203177\\
36.4	-0.0262733794203172\\
36.41	-0.025670188131798\\
36.49	-0.025670188131798\\
36.5	-0.0243701881317975\\
36.51	-0.0237981447456264\\
36.59	-0.0237981447456264\\
36.6	-0.0224981447456258\\
36.61	-0.0219576021739982\\
36.69	-0.0219576021739982\\
36.7	-0.0206576021739977\\
36.71	-0.0201488678690964\\
36.79	-0.0201488678690964\\
36.8	-0.0188488678690959\\
36.81	-0.0183722058338418\\
36.89	-0.0183722058338418\\
36.9	-0.0170722058338555\\
36.91	-0.0166278385873397\\
36.99	-0.0166278385873397\\
37	-0.0153278385873392\\
37.01	-0.0149159490808017\\
37.09	-0.0149159490808017\\
37.1	-0.0136159490808012\\
37.11	-0.0132366825631749\\
37.19	-0.0132366825631749\\
37.2	-0.0119366825631744\\
37.21	-0.0115901483927843\\
37.29	-0.0115901483927843\\
37.3	-0.0102901483927837\\
37.31	-0.00997642179447666\\
37.39	-0.00997642179447666\\
37.4	-0.00867642179447614\\
37.41	-0.00839554556110045\\
37.49	-0.00839554556110045\\
37.5	-0.00709554556111414\\
37.51	-0.00684753169882413\\
37.59	-0.00684753169882413\\
37.6	-0.0055475316988236\\
37.62	-0.0053323630156541\\
37.69	-0.0053323630156541\\
37.7	-0.00403236301565357\\
37.72	-0.00384999465417479\\
37.79	-0.00384999465417479\\
37.8	-0.00254999465417427\\
37.82	-0.00240035556807072\\
37.89	-0.00240035556807072\\
37.9	-0.0011003555680702\\
37.92	-0.000983349943638245\\
37.99	-0.000983349943638245\\
38	0.000316650056362278\\
38.03	0.000401141433187036\\
38.09	0.000401141433187036\\
38.1	0.00170114143318756\\
38.15	0.00175325986296571\\
38.19	0.00175325986296571\\
38.2	0.00305325986296623\\
38.29	0.00307316747088748\\
38.3	0.00436104599603482\\
38.39	0.00436104599603482\\
38.4	0.00561728857924493\\
38.49	0.00561728857924493\\
38.5	0.00684240933115632\\
38.59	0.00684240933115632\\
38.6	0.00803659487434061\\
38.69	0.00803659487434061\\
38.7	0.00920005015923664\\
38.79	0.00920005015923664\\
38.8	0.0103329973199919\\
38.89	0.0103329973199919\\
38.9	0.0114356745794026\\
38.99	0.0114356745794026\\
39	0.012508335201133\\
39.09	0.012508335201133\\
39.1	0.0135512464878929\\
39.19	0.0135512464878929\\
39.2	0.0145646888232136\\
39.29	0.0145646888232136\\
39.3	0.0155489547558432\\
39.39	0.0155489547558432\\
39.4	0.0165043481244851\\
39.49	0.0165043481244851\\
39.5	0.0174311832216745\\
39.59	0.0174311832216745\\
39.6	0.0183297839950001\\
39.69	0.0183297839950001\\
39.7	0.0192004832842656\\
39.79	0.0192004832842656\\
39.8	0.0200436220929703\\
39.89	0.0200436220929703\\
39.9	0.0208595488928296\\
39.99	0.0208595488928296\\
40	0.0216486189597731\\
40.09	0.0216486189597731\\
40.1	0.022411193740254\\
40.19	0.022411193740254\\
40.2	0.0231476402465773\\
40.29	0.0231476402465773\\
40.3	0.0238583304797828\\
40.39	0.0238583304797828\\
40.4	0.0245436408793864\\
40.49	0.0245436408793864\\
40.5	0.025203951798332\\
40.59	0.025203951798332\\
40.6	0.0258396470024422\\
40.69	0.0258396470024422\\
40.7	0.026451113193275\\
40.79	0.026451113193275\\
40.8	0.0270387395533476\\
40.89	0.0270387395533476\\
40.9	0.0276029173127057\\
40.99	0.0276029173127057\\
41	0.0281440393363681\\
41.09	0.0281440393363681\\
41.1	0.0286624997312543\\
41.19	0.0286624997312543\\
41.2	0.0291586934722119\\
41.29	0.0291586934722119\\
41.3	0.0296330160461906\\
41.39	0.0296330160461906\\
41.4	0.0300858631138397\\
41.49	0.0300858631138397\\
41.5	0.0305176301880152\\
41.59	0.0305176301880152\\
41.6	0.0309287123281905\\
41.69	0.0309287123281905\\
41.7	0.0313195038505683\\
41.79	0.0313195038505683\\
41.8	0.0316903980528593\\
41.89	0.0316903980528593\\
41.9	0.0320417869536129\\
41.99	0.0320417869536129\\
42	0.0323740610450756\\
42.09	0.0323740610450756\\
42.1	0.0326876090594368\\
42.19	0.0326876090594368\\
42.2	0.0329828177477793\\
42.29	0.0329828177477793\\
42.3	0.0332600716712221\\
42.39	0.0332600716712221\\
42.4	0.0335197530039721\\
42.49	0.0335197530039721\\
42.5	0.0337622413476595\\
42.69	0.033987913556544\\
42.71	0.0341971435733939\\
42.89	0.0343903022753267\\
42.91	0.0345677573295404\\
43.09	0.0347298730583105\\
43.11	0.0348770103131102\\
43.29	0.035009526357328\\
43.31	0.0351277747573988\\
43.59	0.035322863808787\\
43.62	0.0354003922390262\\
45.19	0.0351952912611608\\
45.22	0.0351041601442859\\
45.49	0.0348979244465255\\
45.51	0.0347833404708382\\
45.69	0.0346614519395843\\
45.71	0.0345325078644976\\
45.89	0.0343967527697657\\
45.91	0.0342544267122236\\
46.09	0.0341057653036927\\
46.11	0.0339509997358221\\
46.29	0.0337903568068896\\
46.31	0.0336240589506218\\
46.49	0.0334523242669889\\
46.51	0.0332753665545766\\
46.69	0.0330933953447641\\
46.71	0.0329066159372928\\
46.89	0.0327152294373292\\
46.91	0.0325194327938618\\
47.09	0.0323194188391938\\
47.11	0.0321153763297559\\
47.29	0.0319074899877023\\
47.31	0.0316959405437274\\
47.49	0.0314809047805511\\
47.51	0.0312625555772428\\
47.69	0.0310410619543404\\
47.71	0.0308165891194108\\
47.89	0.0305892985134335\\
47.9	0.0303593478574982\\
47.99	0.0303593478574982\\
48	0.0301268912000126\\
48.09	0.0301268912000126\\
48.1	0.0298920789642949\\
48.19	0.0298920789642949\\
48.2	0.0296550579965356\\
48.29	0.0296550579965356\\
48.3	0.0294159716139006\\
48.39	0.0294159716139006\\
48.4	0.0291749596530337\\
48.49	0.0291749596530337\\
48.5	0.0289321585186002\\
48.59	0.0289321585186002\\
48.6	0.0286877012320019\\
48.69	0.0286877012320019\\
48.7	0.0284417174802343\\
48.79	0.0284417174802343\\
48.8	0.0281943336647146\\
48.89	0.0281943336647146\\
48.9	0.0279456729500964\\
48.99	0.0279456729500964\\
49	0.027695855313226\\
49.09	0.027695855313226\\
49.1	0.0274449975917719\\
49.19	0.0274449975917719\\
49.2	0.027193213533053\\
49.29	0.027193213533053\\
49.3	0.0269406138424841\\
49.39	0.0269406138424841\\
49.4	0.0266873062320201\\
49.49	0.0266873062320201\\
49.5	0.0264333954684162\\
49.59	0.0264333954684162\\
49.6	0.0261789834211754\\
49.69	0.0261789834211754\\
49.7	0.0259241691104535\\
49.79	0.0259241691104535\\
49.8	0.0256690487544802\\
49.89	0.0256690487544802\\
49.9	0.0254137158169669\\
49.99	0.0254137158169669\\
50	0.0251582610540027\\
50.09	0.0251582610540027\\
50.1	0.0249027725608073\\
50.19	0.0249027725608073\\
50.2	0.0246473358180452\\
50.29	0.0246473358180452\\
50.3	0.0243920337379109\\
50.39	0.0243920337379109\\
50.4	0.0241369467097599\\
50.49	0.0241369467097599\\
50.5	0.0238821526454984\\
50.59	0.0238821526454984\\
50.6	0.0236277270244472\\
50.69	0.0236277270244472\\
50.7	0.023373742937963\\
50.79	0.023373742937963\\
50.8	0.0231202711335499\\
50.89	0.0231202711335499\\
50.9	0.0228673800586847\\
50.99	0.0228673800586847\\
51	0.0226151359041324\\
51.09	0.0226151359041324\\
51.1	0.0223636026468057\\
51.19	0.0223636026468057\\
51.2	0.0221128420924259\\
51.29	0.0221128420924259\\
51.3	0.0218629139174453\\
51.39	0.0218629139174453\\
51.4	0.0216138757107416\\
51.49	0.0216138757107416\\
51.5	0.0213657830147866\\
51.59	0.0213657830147866\\
51.6	0.0211186893663893\\
51.69	0.0211186893663893\\
51.7	0.020872646336997\\
51.79	0.020872646336997\\
51.8	0.0206277035725151\\
51.89	0.0206277035725151\\
51.9	0.0203839088326703\\
51.99	0.0203839088326703\\
52	0.0201413080299631\\
52.09	0.0201413080299631\\
52.1	0.0198999452681079\\
52.19	0.0198999452681079\\
52.2	0.0196598628799904\\
52.29	0.0196598628799904\\
52.3	0.0194211014652552\\
52.39	0.0194211014652552\\
52.4	0.0191836999273107\\
52.49	0.0191836999273107\\
52.5	0.0189476955099792\\
52.59	0.0189476955099792\\
52.6	0.0187131238335638\\
52.69	0.0187131238335638\\
52.7	0.0184800189306031\\
52.79	0.0184800189306031\\
52.8	0.0182484132809577\\
52.89	0.0182484132809577\\
52.9	0.0180183378466126\\
53.09	0.0177898221059962\\
53.11	0.0175628940876464\\
53.29	0.0173375804036624\\
53.31	0.0171139062825603\\
53.49	0.0168918956016739\\
53.51	0.0166715709191436\\
53.69	0.016452953505393\\
53.71	0.0162360633742225\\
53.89	0.0160209193133483\\
53.91	0.0158075389146148\\
54.09	0.0155959386036386\\
54.11	0.015386133669125\\
54.29	0.0151781382916028\\
54.31	0.0149719655718314\\
54.49	0.0147676275587685\\
54.51	0.0145651352769818\\
54.69	0.0143644987537641\\
54.71	0.0141657270457785\\
54.89	0.0139688282651917\\
54.91	0.0137738096055244\\
55.09	0.0135806773669742\\
55.11	0.0133894369813277\\
55.29	0.013200093036545\\
55.31	0.0130126493008049\\
55.49	0.0128271087462366\\
55.51	0.0126434735722114\\
55.69	0.0124617452282223\\
55.71	0.0122819244363654\\
55.89	0.0121040112134381\\
55.91	0.0119280048926811\\
56.09	0.0117539041450101\\
56.11	0.0115817069999764\\
56.29	0.0114114108663159\\
56.31	0.0112430125521286\\
56.49	0.0110765082845745\\
56.51	0.0109118937293999\\
56.69	0.0107491640098516\\
56.71	0.0105883137255063\\
56.89	0.0104293369704038\\
56.91	0.0102722273511802\\
57.09	0.0101169780045325\\
57.11	0.00996358161451383\\
57.29	0.00981203042947243\\
57.31	0.00966231627853631\\
57.49	0.00951443058787049\\
57.51	0.00936836439656474\\
57.69	0.00922410837215182\\
57.71	0.0090816528258415\\
57.89	0.00894098772738516\\
57.91	0.00880210271968451\\
58.09	0.00866498713301667\\
58.11	0.008529629998975\\
58.29	0.00839602006411155\\
58.31	0.00826414580321\\
58.49	0.00813399543234539\\
58.51	0.00800555692160287\\
58.69	0.00787881800746959\\
58.71	0.0077537662049707\\
58.89	0.00763038881953548\\
58.91	0.00750867295852231\\
59.09	0.0073886055425163\\
59.11	0.00727017331634272\\
59.29	0.00715336285975354\\
59.31	0.00703816059791507\\
59.59	0.0068125256472058\\
59.62	0.0067020651261771\\
59.89	0.0064857875328812\\
59.92	0.00637994196333125\\
60.19	0.00617276535763267\\
60.22	0.00607140531764117\\
60.49	0.00587306876198568\\
60.52	0.00577606288167942\\
60.79	0.00558630218314704\\
60.82	0.00549351777310392\\
61.09	0.00531206668637196\\
61.12	0.0052233703126916\\
61.39	0.00504996163871851\\
61.42	0.00496521964734598\\
61.69	0.00479958623340337\\
61.72	0.00471866522630648\\
61.99	0.00456054087221958\\
62.02	0.00448330813811992\\
62.39	0.00425875231628936\\
62.43	0.00418623274758545\\
62.79	0.00397546943861471\\
62.83	0.00390743254378378\\
63.19	0.0037097766467582\\
63.23	0.00364599636347407\\
63.59	0.00346077729935246\\
63.63	0.00340103278831805\\
63.99	0.00322759667812988\\
64.04	0.00317167298391041\\
64.49	0.00295707303635595\\
64.54	0.0029056329102275\\
64.99	0.00270833700514572\\
65.04	0.00266106811041311\\
65.59	0.00243645930510183\\
65.65	0.00239380365857755\\
66.19	0.00219123904658147\\
66.25	0.00215279284482506\\
66.89	0.00193570353231109\\
66.96	0.00190169260149275\\
67.69	0.00167972334611477\\
67.77	0.00165020432820029\\
68.59	0.00143210257212445\\
68.7	0.0013822915310584\\
69.79	0.0011584856468545\\
69.92	0.00111838188891511\\
71.29	0.000890402931020162\\
71.45	0.000859875036852031\\
73.19	0.000640766599488529\\
73.42	0.000608657342269225\\
76.19	0.000386096486394649\\
76.58	0.000361350713063757\\
80.01	0.000204989362543984\\
};
\addplot [color=green, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	-0.216216216216216\\
6.65	-0.216216216216216\\
};
\addplot [color=black, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.21621621621621\\
80	0.21621621621621\\
};
\addplot [color=black, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-0.21621621621621\\
80	-0.21621621621621\\
};
\end{axis}
\end{tikzpicture}%

==> trajectory_beta23_eight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.00000,0.500000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.2,
xmax=1.2,
xtick={-0.8,0,0.8},
xlabel={$\beta_3$ [rad]},
ymin=-1.2,
ymax=1.2,
ytick={-0.8,0,0.8},
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.14)},anchor=north},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.2,.5)},anchor=south},
ylabel={$\beta_2$ [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=gray, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.67	-0.8\\
0.87	-0.4\\
0.67	0.8\\
-0.87	0.4\\
-0.67	-0.8\\
}--cycle;
\addplot [color=blue, line width = 0.7pt, forget plot]
  table[row sep=crcr]{%
0.281164526939392	0.0561678409576416\\
0.281635761260986	0.0541359782218933\\
0.276472866535187	0.0782912373542786\\
0.26361882686615	0.13085800409317\\
0.252830445766449	0.169670343399048\\
0.239786267280579	0.211946189403534\\
0.224500417709351	0.256765007972717\\
0.206300735473633	0.304499864578247\\
0.187423288822174	0.347368538379669\\
0.16705721616745	0.388615489006042\\
0.145652770996094	0.426588177680969\\
0.122419536113739	0.463886320590973\\
0.0979179739952087	0.498827695846558\\
0.0731655359268188	0.527277827262878\\
0.0464527010917664	0.554904401302338\\
0.019745945930481	0.575332045555115\\
-0.00708067417144775	0.590557634830475\\
-0.0301305055618286	0.596668362617493\\
-0.0545806884765625	0.60039347410202\\
-0.0794251561164856	0.601535320281982\\
-0.102336823940277	0.592428505420685\\
-0.124205946922302	0.577934861183167\\
-0.167996108531952	0.553520977497101\\
-0.190773725509644	0.543347895145416\\
-0.219316363334656	0.539207518100739\\
-0.266953349113464	0.509561359882355\\
-0.290520429611206	0.492057919502258\\
-0.313561081886292	0.47181248664856\\
-0.335629522800446	0.451568901538849\\
-0.356912136077881	0.430072426795959\\
-0.378202140331268	0.407746136188507\\
-0.404860615730286	0.388721227645874\\
-0.432597994804382	0.372529268264771\\
-0.453927755355835	0.34384822845459\\
-0.470343947410584	0.302083432674408\\
-0.505867779254913	0.166736960411072\\
-0.516170918941498	0.128449320793152\\
-0.517270743846893	0.0739858746528625\\
-0.51606160402298	0.0239335894584656\\
-0.513901829719543	-0.0250095129013062\\
-0.512152910232544	-0.100329041481018\\
-0.510600328445435	-0.132639527320862\\
-0.50847327709198	-0.162311792373657\\
-0.505387723445892	-0.191290736198425\\
-0.502023041248322	-0.217184126377106\\
-0.489255547523499	-0.285055160522461\\
-0.483841776847839	-0.306049168109894\\
-0.476515352725983	-0.327634572982788\\
-0.467544674873352	-0.349625825881958\\
-0.458978414535522	-0.366729259490967\\
-0.451980412006378	-0.375784754753113\\
-0.444920480251312	-0.382940590381622\\
-0.438895881175995	-0.386219680309296\\
-0.432119965553284	-0.391067504882813\\
-0.42486435174942	-0.397075772285461\\
-0.418494164943695	-0.399262189865112\\
-0.406115829944611	-0.399422585964203\\
-0.398953199386597	-0.401367723941803\\
-0.391985297203064	-0.401699662208557\\
-0.386252284049988	-0.39884352684021\\
-0.381978869438171	-0.391263246536255\\
-0.36994868516922	-0.38455194234848\\
-0.364782273769379	-0.378044545650482\\
-0.361624598503113	-0.367603421211243\\
-0.360443651676178	-0.352969646453857\\
-0.35941344499588	-0.325193405151367\\
-0.357259631156921	-0.316102862358093\\
-0.359647512435913	-0.299751460552216\\
-0.359034657478333	-0.291489779949188\\
-0.359050810337067	-0.282798230648041\\
-0.363549172878265	-0.265015661716461\\
-0.371637463569641	-0.24067223072052\\
-0.376546561717987	-0.23047149181366\\
-0.382064580917358	-0.221686184406281\\
-0.387498080730438	-0.214697241783142\\
-0.401099801063538	-0.201032757759094\\
-0.415169537067413	-0.193876147270203\\
-0.421590209007263	-0.194374024868011\\
-0.434952795505524	-0.196284174919128\\
-0.442432522773743	-0.196827232837677\\
-0.456598579883575	-0.201341331005096\\
-0.462744414806366	-0.206698000431061\\
-0.469626188278198	-0.209951221942902\\
-0.477337956428528	-0.210844337940216\\
-0.485467493534088	-0.210163295269012\\
-0.494275867938995	-0.208523392677307\\
-0.502084374427795	-0.210023999214172\\
-0.50785368680954	-0.216658592224121\\
-0.520526230335236	-0.226164817810059\\
-0.528461396694183	-0.227124929428101\\
-0.536663413047791	-0.226893365383148\\
-0.551250219345093	-0.232219099998474\\
-0.557587921619415	-0.238347053527832\\
-0.564382374286652	-0.243274927139282\\
-0.572357416152954	-0.244226694107056\\
-0.579132676124573	-0.249091029167175\\
-0.58602511882782	-0.25308096408844\\
-0.591238141059875	-0.262756824493408\\
-0.595663845539093	-0.273411393165588\\
-0.601065158843994	-0.28090626001358\\
-0.609226226806641	-0.303276777267456\\
-0.614488482475281	-0.310153007507324\\
-0.619330406188965	-0.318830192089081\\
-0.62148380279541	-0.332488715648651\\
-0.623881578445435	-0.360698044300079\\
-0.624041318893433	-0.374165058135986\\
-0.626274049282074	-0.380725979804993\\
-0.625319838523865	-0.413500785827637\\
-0.623187363147736	-0.424374997615814\\
-0.622259855270386	-0.43225508928299\\
-0.610514283180237	-0.443279325962067\\
-0.604340434074402	-0.454225182533264\\
-0.58419269323349	-0.453845143318176\\
-0.582620680332184	-0.443685352802277\\
-0.580774664878845	-0.429940164089203\\
-0.580756783485413	-0.42389327287674\\
-0.580123007297516	-0.421131730079651\\
-0.584319055080414	-0.40564888715744\\
-0.588237583637238	-0.393760979175568\\
-0.602360367774963	-0.392632246017456\\
-0.60145115852356	-0.398911833763123\\
-0.602004408836365	-0.399864494800568\\
-0.601926624774933	-0.40173476934433\\
-0.603680491447449	-0.400006592273712\\
-0.604357481002808	-0.400550961494446\\
-0.603452622890472	-0.404497504234314\\
-0.605892300605774	-0.399394690990448\\
-0.606171369552612	-0.40440559387207\\
-0.602473735809326	-0.419937133789063\\
-0.600920438766479	-0.425049245357513\\
-0.599971354007721	-0.425952017307281\\
-0.600050985813141	-0.423884034156799\\
-0.599391162395477	-0.426259934902191\\
-0.596247017383575	-0.43348753452301\\
-0.595914304256439	-0.43283075094223\\
-0.596618175506592	-0.430066704750061\\
-0.592008471488953	-0.441972196102142\\
-0.58808821439743	-0.449553072452545\\
-0.585362672805786	-0.452441096305847\\
-0.581821978092194	-0.451646149158478\\
-0.578628182411194	-0.455576062202454\\
-0.575938820838928	-0.455672204494476\\
-0.572744369506836	-0.456912457942963\\
-0.573321521282196	-0.448135435581207\\
-0.570423066616058	-0.445085525512695\\
-0.562768816947937	-0.452780187129974\\
-0.559162199497223	-0.455264091491699\\
-0.555739045143127	-0.455553531646729\\
-0.553308188915253	-0.452271699905396\\
-0.553705751895905	-0.437517940998077\\
-0.551085472106934	-0.434220016002655\\
-0.550932347774506	-0.429574847221375\\
-0.548960387706757	-0.430939793586731\\
-0.548305153846741	-0.428318202495575\\
-0.541053831577301	-0.438276410102844\\
-0.533072233200073	-0.446193277835846\\
-0.526208996772766	-0.447163581848145\\
-0.519420862197876	-0.4543217420578\\
-0.515780746936798	-0.451988697052002\\
-0.512996435165405	-0.448219239711761\\
-0.510832130908966	-0.443549275398254\\
-0.508459329605103	-0.439818203449249\\
-0.505724430084229	-0.438022315502167\\
-0.502737402915955	-0.436764776706696\\
-0.498344480991364	-0.439719080924988\\
-0.494427263736725	-0.440474689006805\\
-0.489838898181915	-0.442959427833557\\
-0.479464888572693	-0.449599802494049\\
-0.474985957145691	-0.449264049530029\\
-0.464035272598267	-0.453728437423706\\
-0.459102809429169	-0.454308927059174\\
-0.451980471611023	-0.458117544651031\\
-0.442857503890991	-0.46381676197052\\
-0.435528218746185	-0.464464724063873\\
-0.429158449172974	-0.46298348903656\\
-0.422942101955414	-0.459378719329834\\
-0.416867733001709	-0.455150783061981\\
-0.409734964370728	-0.453077852725983\\
-0.404362976551056	-0.44504177570343\\
-0.395933866500854	-0.444437384605408\\
-0.38822215795517	-0.440350294113159\\
-0.381445825099945	-0.431753516197205\\
-0.376003444194794	-0.420457541942596\\
-0.370232224464417	-0.412150502204895\\
-0.365753352642059	-0.400709807872772\\
-0.359705924987793	-0.394286513328552\\
-0.350025951862335	-0.376487195491791\\
-0.345128059387207	-0.369307219982147\\
-0.341369867324829	-0.361567258834839\\
-0.335911631584167	-0.359766900539398\\
-0.320880591869354	-0.363497853279114\\
-0.31313019990921	-0.36476069688797\\
-0.306665658950806	-0.361498653888702\\
-0.291462302207947	-0.361027896404266\\
-0.284512341022491	-0.359516024589539\\
-0.276602566242218	-0.360349535942078\\
-0.266042292118073	-0.36864310503006\\
-0.258433878421783	-0.366359889507294\\
-0.249276041984558	-0.367819309234619\\
-0.238532185554504	-0.371302664279938\\
-0.230725646018982	-0.365834295749664\\
-0.210093200206757	-0.366945862770081\\
-0.202706933021545	-0.359696447849274\\
-0.181972980499268	-0.357564151287079\\
-0.161886990070343	-0.35134369134903\\
-0.151682496070862	-0.347917795181274\\
-0.138842344284058	-0.349337756633759\\
-0.125670194625854	-0.349849820137024\\
-0.114009380340576	-0.345580637454987\\
-0.103087544441223	-0.337475061416626\\
-0.0785114765167236	-0.32970005273819\\
-0.0676050186157227	-0.321409940719604\\
-0.048487663269043	-0.29584276676178\\
-0.0397369265556335	-0.280457317829132\\
-0.0310552716255188	-0.266864776611328\\
-0.0214901566505432	-0.256478309631348\\
-0.0138644576072693	-0.241490602493286\\
-0.00547349452972412	-0.228517889976501\\
0.00162357091903687	-0.214289784431458\\
0.00799781084060669	-0.199366509914398\\
0.0135568380355835	-0.183811068534851\\
0.0206038355827332	-0.173420310020447\\
0.0325577259063721	-0.148849844932556\\
0.0346367359161377	-0.130929291248322\\
0.0382381081581116	-0.120391130447388\\
0.041138768196106	-0.108476042747498\\
0.0481204390525818	-0.108728528022766\\
0.0547205805778503	-0.106491684913635\\
0.0627476572990417	-0.107468724250793\\
0.0749662518501282	-0.0960503816604614\\
0.0790953636169434	-0.0847213268280029\\
0.0836594700813293	-0.076352596282959\\
0.0888178944587708	-0.068922221660614\\
0.0959681868553162	-0.0674521923065186\\
0.1022709608078	-0.0632754564285278\\
0.1093630194664	-0.061523973941803\\
0.115312159061432	-0.0566372871398926\\
0.121939659118652	-0.0539232492446899\\
0.127303659915924	-0.0477614998817444\\
0.134075105190277	-0.0454927682876587\\
0.139504313468933	-0.0391458868980408\\
0.145267426967621	-0.0346551537513733\\
0.150740206241608	-0.027560293674469\\
0.15883880853653	-0.028293788433075\\
0.166598498821259	-0.0274363160133362\\
0.175663411617279	-0.0305612683296204\\
0.183656871318817	-0.0302826762199402\\
0.201370894908905	-0.033500075340271\\
0.210792422294617	-0.0329907536506653\\
0.219141244888306	-0.0295869112014771\\
0.228463411331177	-0.0276421904563904\\
0.239942371845245	-0.0294835567474365\\
0.250114798545837	-0.0268986821174622\\
0.272162973880768	-0.0246796011924744\\
0.282578468322754	-0.0201947093009949\\
0.306525051593781	-0.0174130201339722\\
0.316155910491943	-0.00945055484771729\\
0.325835525989532	-0.00254392623901367\\
0.33658355474472	0.00313550233840942\\
0.346362471580505	0.0101855993270874\\
0.355243504047394	0.0193177461624146\\
0.371863126754761	0.0392717719078064\\
0.381461799144745	0.0465610027313232\\
0.399269580841064	0.0632993578910828\\
0.407268881797791	0.0741341114044189\\
0.42522257566452	0.0910594463348389\\
0.440311014652252	0.114633738994598\\
0.448718309402466	0.125269651412964\\
0.458618402481079	0.13330614566803\\
0.466596066951752	0.144249498844147\\
0.473706603050232	0.155938684940338\\
0.503059566020966	0.231519937515259\\
0.509003818035126	0.235268175601959\\
0.51567417383194	0.237738609313965\\
0.526886463165283	0.247068762779236\\
0.533908009529114	0.247646749019623\\
0.540333271026611	0.250669181346893\\
0.548137605190277	0.249678015708923\\
0.555088937282562	0.252821683883667\\
0.567146897315979	0.265607535839081\\
0.570926427841187	0.276533544063568\\
0.581801295280457	0.290075063705444\\
0.584918558597565	0.302186548709869\\
0.588941633701324	0.311641573905945\\
0.590953767299652	0.324164152145386\\
0.594233274459839	0.332144856452942\\
0.597568511962891	0.338699340820313\\
0.602269291877747	0.354292154312134\\
0.605050683021545	0.360032320022583\\
0.606122136116028	0.368698239326477\\
0.608373284339905	0.37381386756897\\
0.611331224441528	0.377676784992218\\
0.616606593132019	0.386106312274933\\
0.618494927883148	0.401928782463074\\
0.618126392364502	0.41107851266861\\
0.620204389095306	0.414541006088257\\
0.620166718959808	0.422455370426178\\
0.619525730609894	0.430882394313812\\
0.619920313358307	0.436287879943848\\
0.618358135223389	0.444593012332916\\
0.618344128131866	0.447896301746368\\
0.61703085899353	0.453309953212738\\
0.616640269756317	0.457914352416992\\
0.617311656475067	0.458296775817871\\
0.617095828056335	0.463396966457367\\
0.616411030292511	0.466794848442078\\
0.616434514522552	0.470543801784515\\
0.611977219581604	0.484117269515991\\
0.604834198951721	0.501008570194244\\
0.599350810050964	0.509885668754578\\
0.591876029968262	0.5210902094841\\
0.586836397647858	0.527827680110931\\
0.582491099834442	0.530771255493164\\
0.578747987747192	0.532189548015594\\
0.574518203735352	0.532151699066162\\
0.568683266639709	0.524756610393524\\
0.567258298397064	0.518502593040466\\
0.566137075424194	0.509779155254364\\
0.566102147102356	0.502026915550232\\
0.564571380615234	0.497262716293335\\
0.564985394477844	0.488793134689331\\
0.56439608335495	0.482819080352783\\
0.566486179828644	0.472775876522064\\
0.566377818584442	0.461716890335083\\
0.567902982234955	0.455227971076965\\
0.572511792182922	0.442478060722351\\
0.571278750896454	0.445764124393463\\
0.56858891248703	0.451400935649872\\
0.576905310153961	0.434810638427734\\
0.577309250831604	0.436390399932861\\
0.572168529033661	0.451522767543793\\
0.572337627410889	0.450404286384583\\
0.575794041156769	0.444432616233826\\
0.571397483348846	0.451260268688202\\
0.571835398674011	0.450662553310394\\
0.572777450084686	0.447579085826874\\
0.571676433086395	0.447608828544617\\
0.572623550891876	0.444405972957611\\
0.576400756835938	0.43546724319458\\
0.583282887935638	0.42466151714325\\
0.591955423355103	0.417533874511719\\
0.594509065151215	0.425187468528748\\
0.592700123786926	0.433840870857239\\
0.593957483768463	0.439859211444855\\
0.596126794815063	0.440104603767395\\
0.596542179584503	0.444005787372589\\
0.591532707214355	0.456314563751221\\
0.588764846324921	0.460293471813202\\
0.590023934841156	0.455514132976532\\
0.597353279590607	0.440857589244843\\
0.596892297267914	0.444137632846832\\
0.599439024925232	0.442215263843536\\
0.599229633808136	0.445183277130127\\
0.598074495792389	0.44993782043457\\
0.598592758178711	0.450789272785187\\
0.600798368453979	0.450872123241425\\
0.607072770595551	0.444472670555115\\
0.607456207275391	0.450519621372223\\
0.606819152832031	0.460067808628082\\
0.605529963970184	0.469103872776031\\
0.60074120759964	0.483109593391418\\
0.595682382583618	0.495482265949249\\
0.592345178127289	0.501220643520355\\
0.591572821140289	0.499989032745361\\
0.59165096282959	0.497556924819946\\
0.593797385692596	0.491153538227081\\
0.592866539955139	0.491857826709747\\
0.589823663234711	0.497222721576691\\
0.584889829158783	0.504466533660889\\
0.581958293914795	0.503241896629334\\
0.581395626068115	0.500857532024384\\
0.579891502857208	0.500353991985321\\
0.576607286930084	0.501383543014526\\
0.571669340133667	0.504158556461334\\
0.567789614200592	0.504522383213043\\
0.566221952438354	0.498578727245331\\
0.57233452796936	0.472146213054657\\
0.576308071613312	0.460781276226044\\
0.574194610118866	0.465858101844788\\
0.567407429218292	0.476901054382324\\
0.563844323158264	0.480673432350159\\
0.560198426246643	0.477710604667664\\
0.561612248420715	0.46494197845459\\
0.559840500354767	0.464883863925934\\
0.559382021427155	0.45745050907135\\
0.556867241859436	0.460079491138458\\
0.55368047952652	0.464519202709198\\
0.553114652633667	0.464170634746552\\
0.550500571727753	0.468742430210114\\
0.546766877174377	0.473924160003662\\
0.544052720069885	0.478943824768066\\
0.537189126014709	0.483871936798096\\
0.531835854053497	0.489216506481171\\
0.52348393201828	0.491621673107147\\
0.518484711647034	0.493407547473907\\
0.515352487564087	0.491635322570801\\
0.512135744094849	0.490679562091827\\
0.509463667869568	0.487498581409454\\
0.504989683628082	0.489437878131866\\
0.502529203891754	0.488566994667053\\
0.498567938804626	0.490186631679535\\
0.493234694004059	0.495324313640594\\
0.487020671367645	0.499130725860596\\
0.482013702392578	0.50146359205246\\
0.468735039234161	0.510159730911255\\
0.4628946185112	0.509968280792236\\
0.455185651779175	0.512826919555664\\
0.449884295463562	0.509785830974579\\
0.441298723220825	0.513488054275513\\
0.435719311237335	0.509197413921356\\
0.433630049228668	0.498921751976013\\
0.426745235919952	0.498123645782471\\
0.422808408737183	0.492430031299591\\
0.417019009590149	0.490585088729858\\
0.411194384098053	0.487842261791229\\
0.405709087848663	0.484435856342316\\
0.397617220878601	0.484816610813141\\
0.392722606658936	0.477340817451477\\
0.386331140995026	0.47466242313385\\
0.381455302238464	0.468808829784393\\
0.364605486392975	0.456521034240723\\
0.358576595783234	0.452768862247467\\
0.351509749889374	0.450666606426239\\
0.342631340026855	0.449926376342773\\
0.332413136959076	0.45194935798645\\
0.324137270450592	0.445970952510834\\
0.316728889942169	0.439206600189209\\
0.310657203197479	0.428582966327667\\
0.306824624538422	0.413644313812256\\
0.299594283103943	0.391503095626831\\
0.291032373905182	0.392635822296143\\
0.286290287971497	0.388046741485596\\
0.280741095542908	0.385334849357605\\
0.272300958633423	0.388965785503387\\
0.261354148387909	0.395619511604309\\
0.255667388439178	0.391952157020569\\
0.24836140871048	0.390300452709198\\
0.240195572376251	0.390649497509003\\
0.233596742153168	0.389423370361328\\
0.225835978984833	0.39005583524704\\
0.217071235179901	0.393401682376862\\
0.194890797138214	0.405738353729248\\
0.184857785701752	0.407283842563629\\
0.172685205936432	0.410557866096497\\
0.153094589710236	0.405343413352966\\
0.140035212039948	0.409260749816895\\
0.113887906074524	0.408208906650543\\
0.102739334106445	0.400186121463776\\
0.0828444361686707	0.379766821861267\\
0.0762008428573608	0.362458527088165\\
0.0689427256584167	0.346885085105896\\
0.0598673224449158	0.339160680770874\\
0.0496068000793457	0.334476411342621\\
0.0377532243728638	0.332592189311981\\
0.025240957736969	0.329431056976318\\
0.0131457448005676	0.323644638061523\\
0.00476688146591187	0.309812903404236\\
8.72611999511719e-05	0.292083859443665\\
-0.00712037086486816	0.279927551746368\\
-0.0299744606018066	0.274412095546722\\
-0.0411151051521301	0.266377389431\\
-0.0506335496902466	0.252152979373932\\
-0.0582447052001953	0.233724534511566\\
-0.0647700428962708	0.213188946247101\\
-0.072187066078186	0.196116089820862\\
-0.0772345662117004	0.174041211605072\\
-0.0810757875442505	0.151918411254883\\
-0.0839692354202271	0.130100429058075\\
-0.0858162641525269	0.108182072639465\\
-0.0884549617767334	0.090051531791687\\
-0.0973824858665466	0.0694583654403687\\
-0.100892543792725	0.0581815242767334\\
-0.10297816991806	0.0444397926330566\\
-0.108712434768677	0.0262548923492432\\
-0.112989604473114	0.0231900811195374\\
-0.117427110671997	0.0218318700790405\\
-0.122349083423615	0.0220368504524231\\
-0.12751430273056	0.023037850856781\\
-0.132279515266418	0.022676944732666\\
-0.136371433734894	0.0203074812889099\\
-0.142685294151306	0.0120934247970581\\
-0.147393345832825	0.0128432512283325\\
-0.151801407337189	0.012437641620636\\
-0.157771706581116	0.0150539875030518\\
-0.164691925048828	0.0194272994995117\\
-0.176110625267029	0.0203328728675842\\
-0.182010054588318	0.0212430953979492\\
-0.193376302719116	0.0185240507125854\\
-0.199294924736023	0.0162532925605774\\
-0.206907093524933	0.0172881484031677\\
-0.214420676231384	0.0177286863327026\\
-0.221397280693054	0.0163922905921936\\
-0.230164289474487	0.0189878940582275\\
-0.247176229953766	0.0207576155662537\\
-0.256124973297119	0.0203536152839661\\
-0.26483565568924	0.0185073614120483\\
-0.274653136730194	0.0190711617469788\\
-0.283780455589294	0.015929639339447\\
-0.294165194034576	0.0148926377296448\\
-0.304245233535767	0.0103471875190735\\
-0.313122093677521	0.00258278846740723\\
-0.322548747062683	-0.00354248285293579\\
-0.338584542274475	-0.0215017795562744\\
-0.347023010253906	-0.0289698839187622\\
-0.354206144809723	-0.0390098690986633\\
-0.361656486988068	-0.0480301380157471\\
-0.37825733423233	-0.0610613226890564\\
};
\addplot [color=blue, draw=none, mark size=3.0pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.28116449713707	0.0561678111553192\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0887792831610591	0.119666713257341\\
-0.146830073495565	0.0661015397988204\\
-0.174217605058307	0.0422367464319168\\
-0.195943357260102	0.0246596100963384\\
-0.223943940604782	0.00358782578978123\\
-0.256955222744595	-0.0199958712814847\\
-0.4124035168638	-0.127186876483294\\
-0.443283114204243	-0.150336759085643\\
-0.47509730608029	-0.175475034076844\\
-0.498601776818607	-0.195206450403744\\
-0.522060654826912	-0.216136904051069\\
-0.5434764114256	-0.236615547741292\\
-0.56330268526126	-0.257055965478966\\
-0.581712332703183	-0.277796170990364\\
-0.597248877701291	-0.297081836719064\\
-0.610567275825896	-0.315448070614352\\
-0.621542370605702	-0.332606963825457\\
-0.630123453312051	-0.34796956879623\\
-0.636607411115774	-0.361608583162517\\
-0.642556081832922	-0.377121488380399\\
-0.6460496372653	-0.389870506875491\\
-0.647705830799215	-0.400484221192259\\
-0.647846910546917	-0.408619933170949\\
-0.64714255096807	-0.412449304178642\\
-0.648402769967433	-0.410052788196341\\
-0.649985599134087	-0.409146484297234\\
-0.65110603650704	-0.410304116952385\\
-0.650976377491691	-0.413335472859276\\
-0.649593996232144	-0.416378855224192\\
-0.646890960943365	-0.419319128159097\\
-0.64137353239747	-0.423023174649847\\
-0.634460345670177	-0.42605214885235\\
-0.625102497353378	-0.429058488336957\\
-0.610130514976103	-0.432168817341466\\
-0.594071607634912	-0.433976330517002\\
-0.578238910369507	-0.434972817810411\\
-0.55546230776932	-0.434955409657793\\
-0.53437501009725	-0.43400540341654\\
-0.503690008054209	-0.431085716242102\\
-0.483109625244439	-0.428261157122343\\
-0.453016215957638	-0.423027193287182\\
-0.426910679564385	-0.417462367928073\\
-0.398380315700769	-0.41027917064013\\
-0.367932150477657	-0.401598754114322\\
-0.336077679130932	-0.391062866930488\\
-0.301576956016116	-0.378404450203487\\
-0.27829560380256	-0.368997651747332\\
-0.242386710221602	-0.353084871044995\\
-0.217932217874026	-0.341393544803818\\
-0.19236879979361	-0.328237432034971\\
-0.152750929018911	-0.306096044662231\\
-0.126086597271288	-0.289975283799077\\
-0.100015312597399	-0.273073923929705\\
-0.0632305946951299	-0.247618428857573\\
-0.0386562358040463	-0.229383099024953\\
-0.0027033473285546	-0.200959240745334\\
0.0319981646996569	-0.171567283935109\\
0.0656142319017197	-0.1414563824236\\
0.108069042914987	-0.101871165686833\\
0.14780968501993	-0.0652170049418227\\
0.174969425730596	-0.0416753656658475\\
0.201979672942665	-0.0202617610086044\\
0.238547620087642	0.00696730756669872\\
0.276038477828932	0.0330431435043191\\
0.405980065205578	0.122474916262432\\
0.446433452650827	0.152719875420379\\
0.478276958942489	0.178051511391419\\
0.507878997457471	0.203313415794664\\
0.528012579582719	0.221669662470659\\
0.552745180642251	0.245981605995158\\
0.573914345004669	0.268800210996007\\
0.591911127098301	0.290283391594748\\
0.607219451573427	0.310742846725539\\
0.619983631829045	0.330165790360728\\
0.629756950047449	0.347489073362938\\
0.637163134305589	0.363171751406476\\
0.642269418768783	0.376696027079336\\
0.645983009091007	0.390446010036059\\
0.647584007050752	0.401177752204407\\
0.64751890094116	0.410124995053687\\
0.647064959470263	0.412209206988941\\
0.64833801716932	0.409925234861113\\
0.649884158656557	0.409137503119961\\
0.650978131591784	0.410231328887584\\
0.650811718056806	0.413535684471623\\
0.649330253235059	0.416574990104417\\
0.646552658429631	0.419477187041403\\
0.641996387946353	0.422567250279397\\
0.633879947874071	0.426270241430397\\
0.624469268317071	0.429103823432122\\
0.614402292038829	0.431361166447495\\
0.595251145713133	0.433906500750055\\
0.579776520196538	0.434779942994301\\
0.55598873473641	0.434974915061875\\
0.529715921663496	0.433578727129619\\
0.511865106895363	0.431995678444964\\
0.485838787767015	0.42858687977856\\
0.456844868207265	0.423765091456664\\
0.42420125875752	0.416763631845925\\
0.397950054688322	0.41024126063344\\
0.369381013010379	0.401999718574991\\
0.338700496211039	0.392070340865354\\
0.30612953566472	0.380212841273978\\
0.272202110140844	0.36644312763255\\
0.237484242224389	0.350961785958527\\
0.20248068443674	0.333639722782104\\
0.166047632747057	0.313957136371321\\
0.141769825333755	0.299730034852875\\
0.104964080881373	0.276564732193578\\
0.080890308293972	0.260321629669606\\
0.0568341132696151	0.243108255684125\\
0.0219094011534069	0.216537676213246\\
-0.0433184855364732	0.161515931792759\\
-0.0745241884320823	0.133029090676673\\
-0.142016862404399	0.0704488971093152\\
-0.167336972204236	0.0480554806402377\\
-0.190977021473767	0.0284957935058554\\
-0.22130989264308	0.00551760266748891\\
-0.253024028046135	-0.0172386733219134\\
-0.312628337671748	-0.0579511704742015\\
-0.380005347837161	-0.104055534023737\\
};
\addplot [color=red, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.236448109149933	0.195305526256561\\
0.22839629650116	0.218514561653137\\
0.211554110050201	0.262481331825256\\
0.195672035217285	0.301200926303864\\
0.174266457557678	0.34989869594574\\
0.149918556213379	0.397964656352997\\
0.1250941157341	0.438846290111542\\
0.100011646747589	0.474516689777374\\
0.0740113854408264	0.50623232126236\\
0.0483130216598511	0.532477915287018\\
0.0221216678619385	0.553505182266235\\
-0.00203007459640503	0.564846694469452\\
-0.0268850326538086	0.572845220565796\\
-0.0546483397483826	0.583971321582794\\
-0.083253026008606	0.590364515781403\\
-0.112035930156708	0.593364834785461\\
-0.139021754264832	0.589098632335663\\
-0.161172688007355	0.567726671695709\\
-0.184368371963501	0.552747964859009\\
-0.207486510276794	0.538643598556519\\
-0.234045326709747	0.533785104751587\\
-0.262275755405426	0.529959917068481\\
-0.318941056728363	0.519751667976379\\
-0.345491051673889	0.509127378463745\\
-0.373429715633392	0.498647034168243\\
-0.402213454246521	0.486939787864685\\
-0.432531774044037	0.476222038269043\\
-0.465964078903198	0.469457864761353\\
-0.497285544872284	0.454785108566284\\
-0.527115166187286	0.436088383197784\\
-0.55247551202774	0.405928015708923\\
-0.574453771114349	0.369812428951263\\
-0.598256051540375	0.343629062175751\\
-0.619594395160675	0.309050142765045\\
-0.662137448787689	0.247600913047791\\
-0.699113070964813	0.173627734184265\\
-0.715234696865082	0.138150751590729\\
-0.727792918682098	0.0895999073982239\\
-0.735109448432922	0.0343109965324402\\
-0.739215135574341	-0.0259045958518982\\
-0.74061393737793	-0.0864752531051636\\
-0.738343477249146	-0.149693787097931\\
-0.733439862728119	-0.207756042480469\\
-0.728172779083252	-0.257519423961639\\
-0.719545543193817	-0.351936995983124\\
-0.713703095912933	-0.383880198001862\\
-0.708499073982239	-0.40894740819931\\
-0.706766426563263	-0.420244693756104\\
-0.707913935184479	-0.421439230442047\\
-0.711109101772308	-0.416607916355133\\
-0.711184561252594	-0.422396123409271\\
-0.702145993709564	-0.45907062292099\\
-0.697597682476044	-0.473911345005035\\
-0.698454022407532	-0.472410619258881\\
-0.704089522361755	-0.457339584827423\\
-0.712738394737244	-0.435842514038086\\
-0.719212114810944	-0.424391031265259\\
-0.719415962696075	-0.433322727680206\\
-0.713258564472198	-0.459251821041107\\
-0.704596102237701	-0.492534577846527\\
-0.692129790782928	-0.530326008796692\\
-0.691177904605865	-0.530249953269959\\
-0.694976568222046	-0.516218304634094\\
-0.706877827644348	-0.481250941753387\\
-0.707076370716095	-0.483417451381683\\
-0.702266931533813	-0.500817894935608\\
-0.696406245231628	-0.518585443496704\\
-0.68967193365097	-0.533452689647675\\
-0.683122873306274	-0.545980989933014\\
-0.683475375175476	-0.536651313304901\\
-0.689732015132904	-0.51301908493042\\
-0.697950839996338	-0.485509932041168\\
-0.710980892181396	-0.450447857379913\\
-0.724407613277435	-0.41972142457962\\
-0.731319844722748	-0.413935124874115\\
-0.733637452125549	-0.425989866256714\\
-0.728837549686432	-0.455738186836243\\
-0.717947006225586	-0.498857438564301\\
-0.698251485824585	-0.55779892206192\\
-0.676742672920227	-0.611618161201477\\
-0.658160150051117	-0.648808896541595\\
-0.641945421695709	-0.673634707927704\\
-0.629813075065613	-0.683524668216705\\
-0.623786091804504	-0.677156388759613\\
-0.622665226459503	-0.658890008926392\\
-0.623914122581482	-0.611912608146667\\
-0.626721322536469	-0.584883034229279\\
-0.632095992565155	-0.555572688579559\\
-0.63978910446167	-0.524995267391205\\
-0.657403886318207	-0.482100784778595\\
-0.671348929405212	-0.449955940246582\\
-0.685687303543091	-0.419955253601074\\
-0.702193737030029	-0.389581680297852\\
-0.720504581928253	-0.358601927757263\\
-0.735864877700806	-0.344498217105865\\
-0.747052848339081	-0.347281336784363\\
-0.750970244407654	-0.370734512805939\\
-0.747368931770325	-0.410643935203552\\
-0.734481394290924	-0.468670785427094\\
-0.712527215480804	-0.541197836399078\\
-0.690716087818146	-0.602511465549469\\
-0.669130325317383	-0.653448402881622\\
-0.646480143070221	-0.698805630207062\\
-0.618429243564606	-0.741768896579742\\
-0.58704137802124	-0.783017158508301\\
-0.567278027534485	-0.792047798633575\\
-0.551445662975311	-0.788494646549225\\
-0.539714217185974	-0.774633705615997\\
-0.528003394603729	-0.758747339248657\\
-0.517516791820526	-0.739367008209229\\
-0.508992314338684	-0.718811810016632\\
-0.496088027954102	-0.710605502128601\\
-0.476413428783417	-0.716639220714569\\
-0.455154716968536	-0.725001990795136\\
-0.434932708740234	-0.727968871593475\\
-0.413610398769379	-0.731873869895935\\
-0.393333613872528	-0.734658181667328\\
-0.374735832214355	-0.72658771276474\\
-0.358866333961487	-0.711295008659363\\
-0.345610320568085	-0.691302955150604\\
-0.331228315830231	-0.673200786113739\\
-0.313571810722351	-0.659987688064575\\
-0.292855143547058	-0.650561690330505\\
-0.271341323852539	-0.644075870513916\\
-0.25345903635025	-0.631217122077942\\
-0.218018233776093	-0.597910583019257\\
-0.200910270214081	-0.580147624015808\\
-0.185915231704712	-0.558223485946655\\
-0.176327586174011	-0.527468740940094\\
-0.166608691215515	-0.498329877853394\\
-0.159431219100952	-0.463761329650879\\
-0.155846416950226	-0.426837861537933\\
-0.153871238231659	-0.388642430305481\\
-0.152957677841187	-0.350056290626526\\
-0.16342169046402	-0.258167803287506\\
-0.170511841773987	-0.217262804508209\\
-0.1743044257164	-0.191885232925415\\
-0.180998563766479	-0.163715660572052\\
-0.195088565349579	-0.119307398796082\\
-0.20571368932724	-0.0930925607681274\\
-0.216656804084778	-0.0698579549789429\\
-0.228410542011261	-0.0502722263336182\\
-0.239825427532196	-0.0379246473312378\\
-0.253084182739258	-0.0222597718238831\\
-0.266688466072083	-0.0107742547988892\\
-0.281292736530304	-0.00015026330947876\\
-0.297921359539032	0.0110366344451904\\
-0.310860693454742	0.0096697211265564\\
-0.325832307338715	0.0133241415023804\\
-0.360636413097382	0.0235328078269959\\
-0.37800407409668	0.0232357382774353\\
-0.393166542053223	0.0165819525718689\\
-0.420856118202209	-0.00579547882080078\\
-0.4466432929039	-0.0298544764518738\\
-0.45861804485321	-0.0417889952659607\\
-0.469923615455627	-0.0555229783058167\\
-0.479548692703247	-0.0725532174110413\\
-0.48821884393692	-0.0900992155075073\\
-0.496748268604279	-0.105923771858215\\
-0.511531591415405	-0.140809416770935\\
-0.521170973777771	-0.181474566459656\\
-0.529107630252838	-0.218759059906006\\
-0.534783661365509	-0.231681525707245\\
-0.542076706886292	-0.262598037719727\\
-0.54487282037735	-0.277078211307526\\
-0.546093165874481	-0.293391585350037\\
-0.548935949802399	-0.302963852882385\\
-0.548381328582764	-0.321736812591553\\
-0.552360534667969	-0.341600298881531\\
-0.551126420497894	-0.368343949317932\\
-0.551603138446808	-0.3773592710495\\
-0.54351818561554	-0.426477253437042\\
-0.538597464561462	-0.440264046192169\\
-0.535130620002747	-0.447141706943512\\
-0.530259430408478	-0.453572154045105\\
-0.527799725532532	-0.453243732452393\\
-0.526103138923645	-0.450665235519409\\
-0.523600280284882	-0.450862526893616\\
-0.521844565868378	-0.449140131473541\\
-0.521127700805664	-0.444478332996368\\
-0.523394584655762	-0.436440050601959\\
-0.524730801582336	-0.427914202213287\\
-0.526160776615143	-0.425681531429291\\
-0.525497615337372	-0.428881645202637\\
-0.525136291980743	-0.434435844421387\\
-0.522254049777985	-0.443259596824646\\
-0.516401410102844	-0.454617619514465\\
-0.511391639709473	-0.462742984294891\\
-0.506470859050751	-0.467663049697876\\
-0.502760291099548	-0.463812649250031\\
-0.498175859451294	-0.465431571006775\\
-0.496509373188019	-0.46391898393631\\
-0.495638966560364	-0.453573048114777\\
-0.496777534484863	-0.445724964141846\\
-0.497821092605591	-0.446437835693359\\
-0.497609078884125	-0.450593888759613\\
-0.491499900817871	-0.463651716709137\\
-0.480126142501831	-0.482905924320221\\
-0.473106622695923	-0.492039322853088\\
-0.46847003698349	-0.493699848651886\\
-0.464697301387787	-0.492372751235962\\
-0.457947731018066	-0.494980812072754\\
-0.453347504138947	-0.493198037147522\\
-0.441735863685608	-0.49235588312149\\
-0.436521232128143	-0.490799784660339\\
-0.431572437286377	-0.488610029220581\\
-0.428973078727722	-0.483985602855682\\
-0.424668312072754	-0.482107698917389\\
-0.41809469461441	-0.48333066701889\\
-0.411483466625214	-0.483651041984558\\
-0.405639946460724	-0.481576681137085\\
-0.397837579250336	-0.4822998046875\\
-0.39107882976532	-0.477535247802734\\
-0.385366499423981	-0.469643890857697\\
-0.379118859767914	-0.464049220085144\\
-0.367941379547119	-0.428901851177216\\
-0.365838944911957	-0.415342211723328\\
-0.36306369304657	-0.404483079910278\\
-0.359538733959198	-0.3959841132164\\
-0.35385799407959	-0.393925428390503\\
-0.346714794635773	-0.394702136516571\\
-0.340830564498901	-0.391335904598236\\
-0.327216565608978	-0.368294596672058\\
-0.325396597385406	-0.355095088481903\\
-0.322195112705231	-0.345764756202698\\
-0.320966184139252	-0.336407601833344\\
-0.316093921661377	-0.335316956043243\\
-0.310518205165863	-0.337530791759491\\
-0.298840641975403	-0.340154051780701\\
-0.292057931423187	-0.343424797058105\\
-0.285835921764374	-0.343273103237152\\
-0.280212461948395	-0.341144621372223\\
-0.274649739265442	-0.337339639663696\\
-0.270218014717102	-0.331714153289795\\
-0.265783548355103	-0.327994465827942\\
-0.25492912530899	-0.325133204460144\\
-0.248850166797638	-0.326096415519714\\
-0.23000556230545	-0.342853665351868\\
-0.221117317676544	-0.3472940325737\\
-0.210953176021576	-0.353557884693146\\
-0.190975248813629	-0.362362325191498\\
-0.179833292961121	-0.36519581079483\\
-0.166529655456543	-0.370528340339661\\
-0.156198799610138	-0.36811351776123\\
-0.136059761047363	-0.359784007072449\\
-0.127062737941742	-0.35086315870285\\
-0.116874396800995	-0.346603810787201\\
-0.102028846740723	-0.350175261497498\\
-0.0923659205436707	-0.344525694847107\\
-0.0826364159584045	-0.337054014205933\\
-0.0714954733848572	-0.331194400787354\\
-0.0593344569206238	-0.330571174621582\\
-0.0502187013626099	-0.323264598846436\\
-0.0409232378005981	-0.313689947128296\\
-0.0317264795303345	-0.305496037006378\\
-0.0225577354431152	-0.296149075031281\\
-0.0144928693771362	-0.28523200750351\\
-0.00546318292617798	-0.275518357753754\\
0.00448298454284668	-0.270212113857269\\
0.0140020847320557	-0.263822078704834\\
0.046962559223175	-0.201682388782501\\
0.0546267032623291	-0.194545328617096\\
0.0615398287773132	-0.184951722621918\\
0.0695840120315552	-0.179381608963013\\
0.0753781795501709	-0.168168246746063\\
0.0808932185173035	-0.155178308486938\\
0.0864694714546204	-0.143672645092011\\
0.0902862548828125	-0.129283726215363\\
0.0935413837432861	-0.114390134811401\\
0.0988413095474243	-0.10647988319397\\
0.104215621948242	-0.0996570587158203\\
0.114437639713287	-0.0845130085945129\\
0.120006918907166	-0.0790224671363831\\
0.130325794219971	-0.0666011571884155\\
0.137487709522247	-0.0665470361709595\\
0.143036127090454	-0.060679018497467\\
0.14982408285141	-0.059540331363678\\
0.156616687774658	-0.0576033592224121\\
0.16433846950531	-0.0576407313346863\\
0.170752227306366	-0.0551920533180237\\
0.176840305328369	-0.0515247583389282\\
0.181076109409332	-0.0418077707290649\\
0.185733318328857	-0.0341577529907227\\
0.191486477851868	-0.0288740396499634\\
0.198235929012299	-0.0262827277183533\\
0.204184532165527	-0.0212928652763367\\
0.210760593414307	-0.0181912183761597\\
0.216578960418701	-0.0112792253494263\\
0.223832190036774	-0.00882524251937866\\
0.236564040184021	-0.00273972749710083\\
0.241461336612701	0.00577908754348755\\
0.246893465518951	0.0136791467666626\\
0.252558529376984	0.0180913209915161\\
0.260561406612396	0.0174312591552734\\
0.266447365283966	0.0236806273460388\\
0.27409440279007	0.02631014585495\\
0.282006323337555	0.0269932746887207\\
0.289938807487488	0.0290703177452087\\
0.299089074134827	0.0266849398612976\\
0.308127343654633	0.0271095037460327\\
0.318378567695618	0.0246437788009644\\
0.326815724372864	0.0277965664863586\\
0.335702061653137	0.0300847291946411\\
0.345560550689697	0.0288689136505127\\
0.365155279636383	0.032393753528595\\
0.37354838848114	0.0380175709724426\\
0.393726706504822	0.0428264737129211\\
0.403295159339905	0.0476097464561462\\
0.411755859851837	0.0551531910896301\\
0.419595897197723	0.0644564032554626\\
0.428488075733185	0.0713000893592834\\
0.439080476760864	0.0806268453598022\\
0.440227806568146	0.0797653198242188\\
};
\addplot [color=red, draw=none, mark size=3.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.236448109149933	0.195305496454239\\
};
\addplot [color=green, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-0.120127320289612	0.0293726325035095\\
-0.136469662189484	0.0706247091293335\\
-0.153952836990356	0.110630214214325\\
-0.159912288188934	0.123479008674622\\
-0.244839370250702	0.273887813091278\\
-0.285719990730286	0.325883388519287\\
-0.307002544403076	0.347720444202423\\
-0.328904449939728	0.368046522140503\\
-0.35052615404129	0.386718809604645\\
-0.372570812702179	0.403796076774597\\
-0.395681917667389	0.417944073677063\\
-0.41688346862793	0.426581382751465\\
-0.439428448677063	0.43062949180603\\
-0.461892664432526	0.4332554936409\\
-0.483617067337036	0.432257354259491\\
-0.502538442611694	0.427200555801392\\
-0.520636260509491	0.419948995113373\\
-0.537270069122314	0.406613707542419\\
-0.554511308670044	0.393753886222839\\
-0.570705473423004	0.376485407352448\\
-0.586735904216766	0.360410511493683\\
-0.603283286094666	0.341540277004242\\
-0.632307589054108	0.294107913970947\\
-0.647480368614197	0.275620341300964\\
-0.662884414196014	0.258614659309387\\
-0.677051067352295	0.236815273761749\\
-0.690614283084869	0.211653292179108\\
-0.703348398208618	0.184897065162659\\
-0.716838359832764	0.161560297012329\\
-0.727630317211151	0.131079137325287\\
-0.74397611618042	0.062913179397583\\
-0.75080943107605	0.0282493829727173\\
-0.757293164730072	-0.00955122709274292\\
-0.760580241680145	-0.0503067970275879\\
-0.763298749923706	-0.135681390762329\\
-0.761586546897888	-0.178214848041534\\
-0.758084118366241	-0.221946179866791\\
-0.748365104198456	-0.303164184093475\\
-0.744813621044159	-0.33296275138855\\
-0.742815017700195	-0.356529235839844\\
-0.743133962154388	-0.370252549648285\\
-0.742459774017334	-0.384559035301209\\
-0.73871248960495	-0.406591176986694\\
-0.724901080131531	-0.472694277763367\\
-0.73275887966156	-0.455717444419861\\
-0.735268414020538	-0.451740264892578\\
-0.735128581523895	-0.456724226474762\\
-0.733154118061066	-0.468583405017853\\
-0.722556710243225	-0.503530144691467\\
-0.722019910812378	-0.504588305950165\\
-0.727139353752136	-0.490965902805328\\
-0.727050960063934	-0.491974413394928\\
-0.721276879310608	-0.510121047496796\\
-0.722295343875885	-0.505768895149231\\
-0.726444184780121	-0.49338698387146\\
-0.719392895698547	-0.513931334018707\\
-0.71808934211731	-0.516613364219666\\
-0.718323647975922	-0.513130784034729\\
-0.721901655197144	-0.500562071800232\\
-0.730190455913544	-0.474424064159393\\
-0.73634934425354	-0.459468543529511\\
-0.739374995231628	-0.455539464950562\\
-0.740488350391388	-0.457815408706665\\
-0.738258123397827	-0.469065129756927\\
-0.724311888217926	-0.515006840229034\\
-0.717196643352509	-0.533604264259338\\
-0.709991991519928	-0.549463927745819\\
-0.706016719341278	-0.554982244968414\\
-0.703566014766693	-0.553969144821167\\
-0.706614136695862	-0.52930736541748\\
-0.711359679698944	-0.510113120079041\\
-0.726365625858307	-0.465863883495331\\
-0.734430372714996	-0.444235920906067\\
-0.745234608650208	-0.419885098934174\\
-0.751745760440826	-0.410368859767914\\
-0.754041492938995	-0.415257096290588\\
-0.753827631473541	-0.427469730377197\\
-0.750817060470581	-0.446619987487793\\
-0.742617785930634	-0.479081273078918\\
-0.731539249420166	-0.514832735061646\\
-0.720650613307953	-0.544632017612457\\
-0.710980653762817	-0.56770247220993\\
-0.702757179737091	-0.584226667881012\\
-0.69552606344223	-0.594379305839539\\
-0.689508557319641	-0.599258482456207\\
-0.684701800346375	-0.599249839782715\\
-0.680544495582581	-0.596534073352814\\
-0.679735481739044	-0.585139751434326\\
-0.684554934501648	-0.536302924156189\\
-0.687071681022644	-0.519883573055267\\
-0.696227431297302	-0.481906831264496\\
-0.706784546375275	-0.445301294326782\\
-0.712687373161316	-0.428278088569641\\
-0.720632672309875	-0.407236278057098\\
-0.730042517185211	-0.384987831115723\\
-0.739348232746124	-0.366754829883575\\
-0.746156930923462	-0.359149694442749\\
-0.750595808029175	-0.359484910964966\\
-0.751472949981689	-0.370406150817871\\
-0.749740898609161	-0.388548016548157\\
-0.74305647611618	-0.418873965740204\\
-0.732173442840576	-0.45765632390976\\
-0.718911051750183	-0.497955203056335\\
-0.70364910364151	-0.538079023361206\\
-0.691978216171265	-0.562978029251099\\
-0.679927527904511	-0.58537620306015\\
-0.671418190002441	-0.595636963844299\\
-0.664408922195435	-0.599760890007019\\
-0.660391807556152	-0.594074785709381\\
-0.658678710460663	-0.583084344863892\\
-0.657900989055634	-0.56953102350235\\
-0.657739639282227	-0.555540204048157\\
-0.65898871421814	-0.538190960884094\\
-0.659370183944702	-0.524795770645142\\
-0.661732852458954	-0.50655472278595\\
-0.668635547161102	-0.46946519613266\\
-0.673482358455658	-0.449663162231445\\
-0.684340000152588	-0.412829339504242\\
-0.700374841690063	-0.366107821464539\\
-0.709674894809723	-0.345168113708496\\
-0.719023644924164	-0.327079951763153\\
-0.72691810131073	-0.317001461982727\\
-0.733333289623261	-0.312384963035584\\
-0.739080369472504	-0.312395870685577\\
-0.743531703948975	-0.316757678985596\\
-0.744841396808624	-0.330141842365265\\
-0.743672132492065	-0.350305438041687\\
-0.740157008171082	-0.374605357646942\\
-0.732001781463623	-0.408665359020233\\
-0.722866475582123	-0.440317153930664\\
-0.712286710739136	-0.472070753574371\\
-0.702102243900299	-0.498417973518372\\
-0.692861437797546	-0.518849492073059\\
-0.67331850528717	-0.555938243865967\\
-0.662659347057343	-0.573610663414001\\
-0.650780975818634	-0.591462731361389\\
-0.639451742172241	-0.604781806468964\\
-0.629588603973389	-0.61358106136322\\
-0.619904637336731	-0.619181156158447\\
-0.61368316411972	-0.616076350212097\\
-0.607015430927277	-0.613998234272003\\
-0.596726655960083	-0.621427476406097\\
-0.584518134593964	-0.632585644721985\\
-0.573285698890686	-0.640674293041229\\
-0.55748188495636	-0.656750619411469\\
-0.542603254318237	-0.668768227100372\\
-0.529424786567688	-0.676006555557251\\
-0.522215843200684	-0.670945942401886\\
-0.514885902404785	-0.667079925537109\\
-0.506162643432617	-0.666355609893799\\
-0.495627045631409	-0.668309509754181\\
-0.482955753803253	-0.675145089626312\\
-0.468618512153625	-0.684236586093903\\
-0.436764180660248	-0.701835691928864\\
-0.418971478939056	-0.711050927639008\\
-0.403013706207275	-0.718558847904205\\
-0.387139081954956	-0.722694516181946\\
-0.359887301921844	-0.715377330780029\\
-0.345422983169556	-0.710817217826843\\
-0.314182162284851	-0.702377021312714\\
-0.298484981060028	-0.697118043899536\\
-0.282750308513641	-0.692560493946075\\
-0.267475843429565	-0.686259865760803\\
-0.236246109008789	-0.671252369880676\\
-0.223384737968445	-0.659375727176666\\
-0.210342228412628	-0.645769894123077\\
-0.197261810302734	-0.633964955806732\\
-0.184198021888733	-0.62107264995575\\
-0.172372341156006	-0.606376945972443\\
-0.161262989044189	-0.590298354625702\\
-0.150346040725708	-0.573242604732513\\
-0.137717425823212	-0.556772351264954\\
-0.102987408638	-0.500221252441406\\
-0.0901532769203186	-0.485567271709442\\
-0.079639196395874	-0.465658187866211\\
-0.0722743272781372	-0.438405394554138\\
-0.0654019713401794	-0.408029496669769\\
-0.0573801398277283	-0.385602831840515\\
-0.0523493885993958	-0.357790112495422\\
-0.0437237024307251	-0.298681378364563\\
-0.0429691076278687	-0.263858318328857\\
-0.045616626739502	-0.191126346588135\\
-0.0491496324539185	-0.153807520866394\\
-0.0575717687606812	-0.108005702495575\\
-0.0666086077690125	-0.0637392997741699\\
-0.0754198431968689	-0.0244811773300171\\
-0.0892989635467529	0.0251044034957886\\
-0.105410575866699	0.0721849203109741\\
-0.1211998462677	0.11049872636795\\
-0.138386368751526	0.148414850234985\\
-0.155906915664673	0.178210318088531\\
-0.172616124153137	0.198465764522552\\
-0.188756346702576	0.214056313037872\\
-0.207133948802948	0.230555891990662\\
-0.223597407341003	0.23819774389267\\
-0.239745855331421	0.240603268146515\\
-0.253453016281128	0.236656308174133\\
-0.266784012317657	0.228477954864502\\
-0.279132723808289	0.219793021678925\\
-0.298390209674835	0.183665215969086\\
-0.32483983039856	0.126769959926605\\
-0.333658277988434	0.110584199428558\\
-0.340308427810669	0.0875675678253174\\
-0.344314098358154	0.0588123202323914\\
-0.349131762981415	0.0368165373802185\\
-0.352819085121155	0.0110531449317932\\
-0.353514492511749	-0.0182418823242188\\
-0.355962991714478	-0.0426315069198608\\
-0.357091724872589	-0.0664047002792358\\
-0.356862664222717	-0.0933220386505127\\
-0.355834305286407	-0.118197381496429\\
-0.353678941726685	-0.143288910388947\\
-0.346676290035248	-0.19229131937027\\
-0.344361901283264	-0.210459470748901\\
-0.34071809053421	-0.229741811752319\\
-0.331012368202209	-0.268231570720673\\
-0.315114140510559	-0.31255429983139\\
-0.309471070766449	-0.324866116046906\\
-0.30263489484787	-0.338403284549713\\
-0.287290990352631	-0.363450527191162\\
-0.28209513425827	-0.3674236536026\\
-0.274553418159485	-0.377290368080139\\
-0.260194838047028	-0.390832722187042\\
-0.250861763954163	-0.400748252868652\\
-0.243074774742126	-0.407765448093414\\
-0.234574496746063	-0.413184642791748\\
-0.223887741565704	-0.421136140823364\\
-0.212392389774323	-0.431782007217407\\
-0.191733956336975	-0.438539981842041\\
-0.180615961551666	-0.444031774997711\\
-0.171420872211456	-0.443738341331482\\
-0.162569999694824	-0.439597487449646\\
-0.155754208564758	-0.43200558423996\\
-0.148422837257385	-0.425907135009766\\
-0.138779997825623	-0.422474205493927\\
-0.110304296016693	-0.415764808654785\\
-0.0990850925445557	-0.412171959877014\\
-0.0881518125534058	-0.407631576061249\\
-0.0764058232307434	-0.403827250003815\\
-0.0576523542404175	-0.38421618938446\\
-0.0489081144332886	-0.369409322738647\\
-0.0301250219345093	-0.343584537506104\\
-0.0167251229286194	-0.307835876941681\\
-0.0104421973228455	-0.286799073219299\\
-0.0060611367225647	-0.262545526027679\\
-1.31726264953613e-05	-0.215808928012848\\
0.00400775671005249	-0.197750747203827\\
0.00650638341903687	-0.178934276103973\\
0.00824844837188721	-0.160181939601898\\
0.0114187598228455	-0.148074924945831\\
0.0143883228302002	-0.133776605129242\\
0.0161864757537842	-0.120209813117981\\
0.0167376399040222	-0.105147778987885\\
0.0177707076072693	-0.0941522717475891\\
0.0193383693695068	-0.0860676169395447\\
0.0215697288513184	-0.0812825560569763\\
0.0233915448188782	-0.0752223134040833\\
0.0249861478805542	-0.0678930282592773\\
0.0276468396186829	-0.0650887489318848\\
0.0307422280311584	-0.0634748339653015\\
0.0348265171051025	-0.0636759400367737\\
0.037888765335083	-0.0609039068222046\\
0.0427941083908081	-0.0537024736404419\\
0.0461524128913879	-0.0526005029678345\\
0.0486143827438354	-0.0487502217292786\\
0.0514789223670959	-0.0466366410255432\\
0.0556898713111877	-0.0478494167327881\\
0.0586751103401184	-0.046425461769104\\
0.0622467994689941	-0.0462738871574402\\
0.0664604902267456	-0.0471003651618958\\
0.0707932114601135	-0.0473597645759583\\
0.075823962688446	-0.0490615367889404\\
0.0799105167388916	-0.0474590659141541\\
0.0841637849807739	-0.0472868084907532\\
0.0879563689231873	-0.0454604029655457\\
0.0923635363578796	-0.0442571640014648\\
0.0971572399139404	-0.0441426038742065\\
0.101126730442047	-0.0413201451301575\\
0.109833240509033	-0.0278302431106567\\
0.113965392112732	-0.0266442894935608\\
0.118248879909515	-0.0268788933753967\\
0.123338222503662	-0.028892993927002\\
0.127605497837067	-0.0288099050521851\\
0.132177233695984	-0.0294814705848694\\
0.136240482330322	-0.0281292796134949\\
0.141390442848206	-0.0293806195259094\\
0.151900351047516	-0.0303540825843811\\
0.166607677936554	-0.0256861448287964\\
0.170977711677551	-0.0220416188240051\\
0.183147788047791	-0.0234565138816834\\
0.188609957695007	-0.0213565826416016\\
0.193926930427551	-0.0181845426559448\\
0.19969916343689	-0.0171512365341187\\
0.208914518356323	-0.00825637578964233\\
0.214210689067841	-0.00695341825485229\\
0.220041811466217	-0.00675231218338013\\
0.225892186164856	-0.00592029094696045\\
0.236146569252014	-0.000961124897003174\\
0.241926193237305	0.000470519065856934\\
0.247953951358795	0.00256580114364624\\
0.261006414890289	0.00456959009170532\\
0.273734509944916	0.0102077126502991\\
0.280097723007202	0.0129930377006531\\
0.294706881046295	0.0144330263137817\\
0.301214337348938	0.0177164673805237\\
0.32916671037674	0.0275043249130249\\
0.335175514221191	0.0328431725502014\\
0.348841726779938	0.0381946563720703\\
0.367710888385773	0.0519239902496338\\
0.379249751567841	0.0660678148269653\\
0.385153114795685	0.0713631510734558\\
0.390342891216278	0.0789230465888977\\
0.395986318588257	0.0857663154602051\\
0.402867615222931	0.0916128754615784\\
0.408565700054169	0.0987814664840698\\
0.414818346500397	0.104580163955688\\
0.420279145240784	0.112502455711365\\
0.425615906715393	0.118807017803192\\
0.430785119533539	0.126772224903107\\
0.434747576713562	0.137444794178009\\
0.43891716003418	0.14583820104599\\
0.442796885967255	0.156644403934479\\
0.446604430675507	0.16501659154892\\
0.451599419116974	0.17143040895462\\
0.455978751182556	0.178606033325195\\
0.459322035312653	0.186886131763458\\
0.46687263250351	0.200919330120087\\
0.471641898155212	0.205672383308411\\
0.474777340888977	0.214214146137238\\
0.481911778450012	0.227803587913513\\
0.48506885766983	0.234869241714478\\
0.4884312748909	0.24078381061554\\
0.492072820663452	0.245743036270142\\
0.495045125484467	0.25098192691803\\
0.498572111129761	0.255558371543884\\
0.502879977226257	0.258282124996185\\
0.505764186382294	0.263008952140808\\
0.510097324848175	0.26406341791153\\
0.51294469833374	0.268701791763306\\
0.516953468322754	0.271673440933228\\
0.52010715007782	0.274912357330322\\
0.528441905975342	0.277557134628296\\
0.537909209728241	0.277132570743561\\
0.546063721179962	0.281951308250427\\
0.553104102611542	0.290388107299805\\
0.556273400783539	0.295268058776855\\
0.561709105968475	0.294570088386536\\
0.565243542194366	0.297399342060089\\
0.570166170597076	0.299580693244934\\
0.574649333953857	0.302726924419403\\
0.578300654888153	0.308162152767181\\
0.580964088439941	0.314268350601196\\
0.58322137594223	0.321611404418945\\
0.584275662899017	0.329913377761841\\
0.586525142192841	0.33603972196579\\
0.587026238441467	0.343575656414032\\
0.590100944042206	0.346327424049377\\
0.595048367977142	0.354556918144226\\
0.598353028297424	0.355760395526886\\
0.59981232881546	0.360664665699005\\
0.606294631958008	0.363905429840088\\
0.609652698040009	0.366725564002991\\
0.610542893409729	0.373163878917694\\
0.613997936248779	0.382596254348755\\
0.615632057189941	0.388492166996002\\
0.616162955760956	0.393844604492188\\
0.61801952123642	0.396783530712128\\
0.620099127292633	0.414228141307831\\
0.61962103843689	0.420060992240906\\
0.621515810489655	0.421965599060059\\
0.622363746166229	0.430130183696747\\
0.621940970420837	0.434460401535034\\
0.624405086040497	0.433469831943512\\
0.626068592071533	0.434830844402313\\
0.627297699451447	0.444735407829285\\
0.625865519046783	0.456225335597992\\
0.625765562057495	0.458543419837952\\
0.624616980552673	0.465958058834076\\
0.624584794044495	0.467895984649658\\
0.625176608562469	0.468963801860809\\
0.623277842998505	0.476859211921692\\
0.623941540718079	0.476948380470276\\
0.623271763324738	0.481031239032745\\
0.6170574426651	0.494194090366364\\
0.615806400775909	0.496064841747284\\
0.615594625473022	0.494212627410889\\
0.610566794872284	0.499249994754791\\
0.610615193843842	0.495498597621918\\
0.609085917472839	0.496081054210663\\
0.606205821037292	0.4976407289505\\
0.606866657733917	0.493672728538513\\
0.608760595321655	0.489700317382813\\
0.609314858913422	0.49201625585556\\
0.613594889640808	0.488584458827972\\
};
\addplot [color=green, draw=none, mark size=3.0pt, mark=asterisk, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
-0.120127335190773	0.0293726399540901\\
};
\addplot [color=blue, dashed, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.28686934709549	0.0733466148376465\\
0.286719560623169	0.0739411115646362\\
0.279926061630249	0.0928696990013123\\
0.267497539520264	0.125718235969543\\
0.248488426208496	0.17243766784668\\
0.231119871139526	0.212187528610229\\
0.22137975692749	0.233100295066834\\
0.198472559452057	0.279143393039703\\
0.154719889163971	0.361271679401398\\
0.123353958129883	0.414048612117767\\
0.0890193581581116	0.470778524875641\\
0.0316080451011658	0.568061888217926\\
-0.00729620456695557	0.631009995937347\\
-0.0497584342956543	0.701488435268402\\
-0.0731984972953796	0.738491535186768\\
-0.0973453521728516	0.775414764881134\\
-0.124464869499207	0.818230986595154\\
-0.168666839599609	0.889955639839172\\
};
\addplot [color=green, dashed, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-0.121652781963348	0.00508880615234375\\
-0.133200645446777	0.0357910990715027\\
-0.149805128574371	0.0766131281852722\\
-0.165080368518829	0.110943675041199\\
-0.18345183134079	0.149000823497772\\
-0.204093635082245	0.187616288661957\\
-0.216953814029694	0.21080881357193\\
-0.245965600013733	0.259115636348724\\
-0.295307517051697	0.33603972196579\\
-0.313617169857025	0.363651990890503\\
-0.331591129302979	0.389488458633423\\
-0.370277523994446	0.446878552436829\\
-0.411767423152924	0.506680846214294\\
-0.453584372997284	0.566616237163544\\
-0.475905478000641	0.599366188049316\\
-0.521602988243103	0.669530153274536\\
-0.594548761844635	0.785879969596863\\
-0.64705765247345	0.864946246147156\\
};
\addplot [color=red, dashed, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.235550999641418	0.167143702507019\\
0.224762678146362	0.197046160697937\\
0.211175680160522	0.232407450675964\\
0.197245001792908	0.264902234077454\\
0.169537782669067	0.325533747673035\\
0.158156275749207	0.349256277084351\\
0.145788788795471	0.373511791229248\\
0.119287610054016	0.422302603721619\\
0.0886666774749756	0.477247834205627\\
0.0551735162734985	0.535010933876038\\
-0.0219947099685669	0.662358641624451\\
-0.137137293815613	0.843382239341736\\
-0.215515375137329	0.967763662338257\\
-0.242330551147461	1.00889933109283\\
};

\addplot[<-, thick, color=black] coordinates
{ (0.4976,0.1981) (0.470,0.173)};
\addplot[<-, thick, color=black] coordinates
{ (-0.3356,-0.3925) (-0.374,-0.4047)};
\addplot[->, thick, color=black] coordinates
{ (-0.2569,-0.0199) (-0.4124,-0.1271)};

\addplot[->, thick, color=red] coordinates
{ (0.1499,0.3979) (0.125,0.43884)};
\addplot[->, thick, color=red] coordinates
{ (-0.2340,0.5337) (-0.2622,0.5299)};
\addplot[->, thick, color=red] coordinates
{ (-0.2180,-0.5979) (-0.2009,-0.5801)};

\addplot[->, thick, color=blue] coordinates
{ (-0.5058,0.1667) (-0.5161,0.1284)};

\addplot[->, thick, color=green] coordinates
{ (-0.6323,0.2941) (-0.6474,0.2756)};
\addplot[->, thick, color=green] coordinates
{ (-0.10,-0.5002) (-0.0901,-0.4855)};


\end{axis}
\end{tikzpicture}%

==> trajectory_beta23_straight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.00000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.2,
xmax=1.2,
xtick={-0.8,0,0.8},
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.14)},anchor=north},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.2,.5)},anchor=south},
xlabel={$\beta_3$ [rad]},
ymin=-1.2,
ymax=1.2,
ytick={-0.8,0,0.8},
ylabel={$\beta_2$ [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=gray, fill=gray, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.67	-0.8\\
0.87	-0.4\\
0.67	0.8\\
-0.87	0.4\\
-0.67	-0.8\\
}--cycle;
\addplot [color=blue, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-0.0550615191459656	0.0772539377212524\\
-0.0677133798599243	0.109508395195007\\
-0.0873400568962097	0.154980599880219\\
-0.104607343673706	0.192079126834869\\
-0.119558453559875	0.221760869026184\\
-0.13688987493515	0.254535913467407\\
-0.155728995800018	0.287248253822327\\
-0.168928921222687	0.308008849620819\\
-0.182198107242584	0.327187240123749\\
-0.188238024711609	0.334860801696777\\
-0.195813536643982	0.346005797386169\\
-0.215824663639069	0.370519042015076\\
-0.229985475540161	0.386908769607544\\
-0.243903636932373	0.401207625865936\\
-0.258482277393341	0.416126906871796\\
-0.273523449897766	0.430745244026184\\
-0.281228303909302	0.437602460384369\\
-0.311410367488861	0.460045874118805\\
-0.340815007686615	0.475401282310486\\
-0.369491159915924	0.481996476650238\\
-0.383066713809967	0.482492208480835\\
-0.390631318092346	0.483681261539459\\
-0.397508382797241	0.483457803726196\\
-0.405301630496979	0.484745502471924\\
-0.426492929458618	0.482856392860413\\
-0.433675408363342	0.481702864170074\\
-0.446985065937042	0.477287888526917\\
-0.453164339065552	0.474087357521057\\
-0.460002183914185	0.471516489982605\\
-0.472889482975006	0.464445769786835\\
-0.497974514961243	0.445400357246399\\
-0.503162086009979	0.439022600650787\\
-0.508879482746124	0.432917773723602\\
-0.51374626159668	0.425634682178497\\
-0.51993191242218	0.419321060180664\\
-0.524534046649933	0.411232829093933\\
-0.530507922172546	0.404449760913849\\
-0.534889280796051	0.395846843719482\\
-0.54084187746048	0.389313817024231\\
-0.545172333717346	0.381002128124237\\
-0.551214993000031	0.375247776508331\\
-0.555577754974365	0.367526650428772\\
-0.566064119338989	0.354975819587708\\
-0.572211682796478	0.350043058395386\\
-0.576587498188019	0.342711746692657\\
-0.587283372879028	0.331109583377838\\
-0.593543291091919	0.3267702460289\\
-0.597890079021454	0.319367468357086\\
-0.60407280921936	0.314590632915497\\
-0.609324336051941	0.308342814445496\\
-0.61555403470993	0.303518652915955\\
-0.625885784626007	0.290189802646637\\
-0.631932199001312	0.284605085849762\\
-0.646629393100739	0.261833190917969\\
-0.657318413257599	0.249315857887268\\
-0.661417365074158	0.238607347011566\\
-0.666857779026031	0.231689691543579\\
-0.671165704727173	0.222979187965393\\
-0.67454868555069	0.213089287281036\\
-0.679615139961243	0.205518484115601\\
-0.683716237545013	0.196719169616699\\
-0.688553512096405	0.188864171504974\\
-0.691568315029144	0.178653657436371\\
-0.700046539306641	0.16279548406601\\
-0.70393705368042	0.15219247341156\\
-0.706511735916138	0.141601741313934\\
-0.710462212562561	0.1324662566185\\
-0.71351283788681	0.122256636619568\\
-0.717165052890778	0.112724661827087\\
-0.719302952289581	0.101568818092346\\
-0.722690999507904	0.0918607711791992\\
-0.725336074829102	0.0814613699913025\\
-0.728505253791809	0.0716339945793152\\
-0.73032134771347	0.0605961680412292\\
-0.73330169916153	0.0510028600692749\\
-0.735446989536285	0.0402928590774536\\
-0.738112151622772	0.0302718877792358\\
-0.739568829536438	0.0192424058914185\\
-0.744278371334076	-0.00106751918792725\\
-0.746343314647675	-0.0116685628890991\\
-0.752495169639587	-0.0559478998184204\\
-0.754230499267578	-0.0921710729598999\\
-0.75440502166748	-0.10331666469574\\
-0.752834856510162	-0.144927084445953\\
-0.749361872673035	-0.197088062763214\\
-0.738671004772186	-0.349829256534576\\
-0.733089625835419	-0.397180199623108\\
-0.729913890361786	-0.414498209953308\\
-0.725462794303894	-0.432337999343872\\
-0.718553304672241	-0.455411911010742\\
-0.716063559055328	-0.463432192802429\\
-0.689827740192413	-0.534143626689911\\
-0.675926148891449	-0.567698776721954\\
-0.666802227497101	-0.58750194311142\\
-0.657543838024139	-0.60540497303009\\
-0.64979076385498	-0.619009017944336\\
-0.641306459903717	-0.632074594497681\\
-0.634069621562958	-0.641351640224457\\
-0.611148178577423	-0.66671895980835\\
-0.599225521087646	-0.678192377090454\\
-0.574309289455414	-0.701568067073822\\
-0.559922277927399	-0.712773263454437\\
-0.556370973587036	-0.714246094226837\\
-0.547650933265686	-0.719009399414063\\
-0.535482943058014	-0.723591446876526\\
-0.531625509262085	-0.724886059761047\\
-0.518019318580627	-0.731209218502045\\
-0.513860106468201	-0.732867062091827\\
-0.508259117603302	-0.736046850681305\\
-0.504079878330231	-0.737202227115631\\
-0.494751691818237	-0.740946173667908\\
-0.473824381828308	-0.748610019683838\\
-0.46912008523941	-0.749640166759491\\
-0.465486764907837	-0.749269843101501\\
-0.455187559127808	-0.750803768634796\\
-0.450358867645264	-0.750689327716827\\
-0.448018550872803	-0.747666656970978\\
-0.443885385990143	-0.746095061302185\\
-0.440481424331665	-0.743574857711792\\
-0.436263203620911	-0.742022097110748\\
-0.427308917045593	-0.733128905296326\\
-0.410928249359131	-0.724272668361664\\
-0.407371163368225	-0.720096409320831\\
-0.395475506782532	-0.713579118251801\\
-0.393173813819885	-0.710352599620819\\
-0.388296365737915	-0.709387302398682\\
-0.377985417842865	-0.708870232105255\\
-0.373966455459595	-0.707213401794434\\
-0.351622045040131	-0.704429149627686\\
-0.346964001655579	-0.704387068748474\\
-0.341103255748749	-0.705171406269073\\
-0.337863445281982	-0.703075528144836\\
-0.332045197486877	-0.70379650592804\\
-0.322188675403595	-0.702486753463745\\
-0.307520270347595	-0.699518859386444\\
-0.301244556903839	-0.699703216552734\\
-0.296402513980865	-0.697859704494476\\
-0.29058974981308	-0.698325276374817\\
-0.285651862621307	-0.696546375751495\\
-0.27962201833725	-0.695379137992859\\
-0.275385916233063	-0.69314432144165\\
-0.268210291862488	-0.692747592926025\\
-0.256709814071655	-0.690272986888886\\
-0.247044503688812	-0.684839129447937\\
-0.242456495761871	-0.681464970111847\\
-0.236183285713196	-0.6803337931633\\
-0.231430530548096	-0.676580846309662\\
-0.226703941822052	-0.673685312271118\\
-0.220524370670319	-0.67159104347229\\
-0.216091513633728	-0.667751431465149\\
-0.20631331205368	-0.661649465560913\\
-0.199494302272797	-0.661316812038422\\
-0.194478213787079	-0.659000158309937\\
-0.187189102172852	-0.659776329994202\\
-0.181814193725586	-0.65802127122879\\
-0.177703857421875	-0.655437588691711\\
-0.172004580497742	-0.653085470199585\\
-0.164770185947418	-0.653110504150391\\
-0.160218000411987	-0.650803208351135\\
-0.1540567278862	-0.648632168769836\\
-0.144238352775574	-0.643814265727997\\
-0.136868715286255	-0.643827795982361\\
-0.130293190479279	-0.64189201593399\\
-0.12574028968811	-0.63972544670105\\
-0.120104968547821	-0.637679100036621\\
-0.108312726020813	-0.634647607803345\\
-0.102163374423981	-0.632974147796631\\
-0.0938567519187927	-0.63437157869339\\
-0.08771812915802	-0.632646501064301\\
-0.078315794467926	-0.634101629257202\\
-0.0752522349357605	-0.628790497779846\\
-0.0656023621559143	-0.630446374416351\\
-0.0589495897293091	-0.62921929359436\\
-0.0521442294120789	-0.628596723079681\\
-0.0468756556510925	-0.625478446483612\\
-0.0389268398284912	-0.624805569648743\\
-0.0323563814163208	-0.622876107692719\\
-0.023613452911377	-0.623363733291626\\
-0.0194348692893982	-0.617536008358002\\
-0.0106091499328613	-0.617877602577209\\
-0.00476402044296265	-0.615866601467133\\
0.000522613525390625	-0.609089910984039\\
0.00825047492980957	-0.608466446399689\\
0.0161344408988953	-0.605787813663483\\
0.02195805311203	-0.603129625320435\\
0.0294866561889648	-0.599032878875732\\
0.0362712144851685	-0.596430957317352\\
0.0428162813186646	-0.593277275562286\\
0.0508379340171814	-0.593270659446716\\
0.0564551949501038	-0.587363958358765\\
0.0656419396400452	-0.587951600551605\\
0.0727830529212952	-0.586163938045502\\
0.0785746574401855	-0.583232581615448\\
0.0866708755493164	-0.580314874649048\\
0.115669012069702	-0.573058724403381\\
0.124094247817993	-0.573790907859802\\
0.131427764892578	-0.571952223777771\\
0.141313076019287	-0.573872983455658\\
0.148629546165466	-0.572055101394653\\
0.155097603797913	-0.566649794578552\\
0.161280453205109	-0.56390917301178\\
0.178066730499268	-0.560479044914246\\
0.185661494731903	-0.558424353599548\\
0.195573925971985	-0.559301674365997\\
0.202470123767853	-0.555002927780151\\
0.208243310451508	-0.550069868564606\\
0.216472327709198	-0.54626852273941\\
0.222409188747406	-0.541542410850525\\
0.230546593666077	-0.537132501602173\\
0.237373411655426	-0.531226634979248\\
0.243704497814178	-0.524963557720184\\
0.248669028282166	-0.518104493618011\\
0.258430778980255	-0.515198349952698\\
0.260695517063141	-0.502753674983978\\
0.267965614795685	-0.496478140354156\\
0.27253520488739	-0.488335907459259\\
0.281497597694397	-0.483560144901276\\
0.284490704536438	-0.470634460449219\\
0.292273104190826	-0.465714931488037\\
0.296606481075287	-0.457222759723663\\
0.302795648574829	-0.447945296764374\\
0.306236028671265	-0.43615186214447\\
0.313988149166107	-0.432112216949463\\
0.323493182659149	-0.415030539035797\\
0.329701840877533	-0.406902730464935\\
0.336468875408173	-0.402939736843109\\
0.340961515903473	-0.390480101108551\\
0.346809387207031	-0.383296251296997\\
0.354172587394714	-0.378952860832214\\
0.359916150569916	-0.371502280235291\\
0.370337665081024	-0.353648960590363\\
0.3773512840271	-0.348318457603455\\
0.382493019104004	-0.33921480178833\\
0.389492690563202	-0.333792865276337\\
0.393417239189148	-0.32336562871933\\
0.398674488067627	-0.311950623989105\\
0.411089241504669	-0.297005534172058\\
0.418789029121399	-0.295068264007568\\
0.422114610671997	-0.278292894363403\\
0.422526001930237	-0.257491946220398\\
0.427305519580841	-0.247288763523102\\
0.429563939571381	-0.231372714042664\\
0.441857218742371	-0.199748516082764\\
0.443001687526703	-0.183148801326752\\
0.446360051631927	-0.172078430652618\\
0.445310175418854	-0.151997864246368\\
0.4464071393013	-0.137146174907684\\
0.445383071899414	-0.119876325130463\\
0.446637630462646	-0.10478413105011\\
0.445816278457642	-0.0882766842842102\\
0.446892499923706	-0.0739361047744751\\
0.447460055351257	-0.0328898429870605\\
0.446924567222595	-0.00428694486618042\\
0.446218132972717	0.0103678703308105\\
0.444414377212524	0.0276671648025513\\
0.443865120410919	0.0525269508361816\\
0.44332093000412	0.0648543834686279\\
0.438569962978363	0.0977684855461121\\
0.435681343078613	0.123864710330963\\
0.429622292518616	0.156365156173706\\
0.422958672046661	0.18780529499054\\
0.411625862121582	0.235059440135956\\
0.397659420967102	0.284924924373627\\
0.388239085674286	0.314991116523743\\
0.378208875656128	0.344466388225555\\
0.367223381996155	0.374119579792023\\
0.352353513240814	0.409728944301605\\
0.340869903564453	0.43579363822937\\
0.317457020282745	0.480750322341919\\
0.311344861984253	0.491690218448639\\
0.305646002292633	0.500378012657166\\
0.2993443608284	0.511125862598419\\
0.293471276760101	0.519257307052612\\
0.281649053096771	0.537427961826324\\
0.268436968326569	0.555463910102844\\
0.262780368328094	0.562978506088257\\
0.25664746761322	0.568808138370514\\
0.250207543373108	0.577376902103424\\
0.226223886013031	0.598248541355133\\
0.214582324028015	0.604411244392395\\
0.192804038524628	0.609538614749908\\
0.181719839572906	0.608519554138184\\
0.166462540626526	0.608666241168976\\
0.15663093328476	0.605787575244904\\
0.151404201984406	0.603545308113098\\
0.146602213382721	0.603045344352722\\
0.123207747936249	0.587564051151276\\
0.119678318500519	0.583547472953796\\
0.115456402301788	0.580089330673218\\
0.103535592556	0.567815482616425\\
0.0909368991851807	0.557933986186981\\
0.0821847319602966	0.552095472812653\\
0.0592455863952637	0.539150774478912\\
0.0535385608673096	0.536912620067596\\
0.0490872859954834	0.533692002296448\\
0.0373557209968567	0.529520273208618\\
0.0325350165367126	0.527705252170563\\
0.027827262878418	0.524638473987579\\
0.022405207157135	0.521905720233917\\
0.0171611905097961	0.51832389831543\\
0.0118244886398315	0.515697956085205\\
0.00188195705413818	0.508811354637146\\
-0.0040745735168457	0.506274938583374\\
-0.00930923223495483	0.5027756690979\\
-0.0141324400901794	0.496883273124695\\
-0.0186705589294434	0.493322134017944\\
-0.0231968760490417	0.488721072673798\\
-0.0276846289634705	0.48186457157135\\
-0.032671332359314	0.477558493614197\\
-0.0414689183235168	0.466815173625946\\
-0.053435742855072	0.448371708393097\\
-0.0578374862670898	0.442348599433899\\
-0.0614123344421387	0.435574769973755\\
-0.0656155943870544	0.429324269294739\\
-0.0705159306526184	0.424580931663513\\
-0.075303316116333	0.42085063457489\\
-0.0803069472312927	0.414422750473022\\
-0.0847837924957275	0.409783780574799\\
-0.0894913077354431	0.403860688209534\\
-0.0948749780654907	0.398052990436554\\
-0.0975695848464966	0.390240907669067\\
-0.10087525844574	0.382618427276611\\
-0.112830996513367	0.362051367759705\\
-0.115980446338654	0.35492467880249\\
-0.119258880615234	0.345723271369934\\
-0.122917413711548	0.338217675685883\\
-0.128568351268768	0.32115113735199\\
-0.130513787269592	0.309725344181061\\
-0.135184764862061	0.291736781597137\\
-0.143674850463867	0.238735556602478\\
-0.147109031677246	0.157281517982483\\
-0.146630644798279	0.0693600177764893\\
-0.143949270248413	0.0243889689445496\\
-0.137313306331635	-0.0273038744926453\\
-0.128672480583191	-0.0788843035697937\\
-0.116073668003082	-0.125947833061218\\
-0.109689056873322	-0.144497036933899\\
-0.0966092944145203	-0.174093425273895\\
-0.0930946469306946	-0.180284678936005\\
-0.090232789516449	-0.186692833900452\\
-0.0781802535057068	-0.204932868480682\\
-0.074626088142395	-0.209710717201233\\
-0.072620153427124	-0.211419820785522\\
-0.0662063956260681	-0.219140768051147\\
-0.0630936622619629	-0.222255766391754\\
-0.060854434967041	-0.222978115081787\\
-0.0551717281341553	-0.227770686149597\\
-0.0437561273574829	-0.233978390693665\\
-0.0382795929908752	-0.234964489936829\\
-0.0296006202697754	-0.237184226512909\\
-0.0242535471916199	-0.236369788646698\\
-0.0156417489051819	-0.237419843673706\\
-0.00504189729690552	-0.234782695770264\\
-0.00222718715667725	-0.234597682952881\\
0.00109386444091797	-0.233389973640442\\
0.00268679857254028	-0.230804741382599\\
0.00533580780029297	-0.228502094745636\\
0.00785094499588013	-0.22819197177887\\
0.0152615904808044	-0.222720086574554\\
0.0174797177314758	-0.221092224121094\\
0.020682692527771	-0.219741821289063\\
0.0251529812812805	-0.214831054210663\\
0.027013897895813	-0.2128826379776\\
0.0320444703102112	-0.209012150764465\\
0.0363554358482361	-0.203407108783722\\
0.0393238067626953	-0.194969475269318\\
0.0415908694267273	-0.192304730415344\\
0.0429618954658508	-0.188772261142731\\
0.0450442433357239	-0.185915648937225\\
0.0465954542160034	-0.182203114032745\\
0.0485188364982605	-0.179140567779541\\
0.0514972805976868	-0.17101526260376\\
0.0521813631057739	-0.16639506816864\\
0.0537894368171692	-0.162502467632294\\
0.0543475151062012	-0.157720386981964\\
0.0557928085327148	-0.154085755348206\\
0.057618260383606	-0.14519214630127\\
0.0588939189910889	-0.142030537128448\\
0.0630176067352295	-0.126116871833801\\
0.0710303783416748	-0.0937954783439636\\
0.0739849805831909	-0.0733270049095154\\
0.0748513340950012	-0.0709710717201233\\
0.0755714178085327	-0.0672765970230103\\
0.0768711566925049	-0.055397093296051\\
0.0785080790519714	-0.0246863961219788\\
0.0779338479042053	-0.0126879811286926\\
0.0775437355041504	-0.00238192081451416\\
0.0764049887657166	0.0120610594749451\\
0.0748156309127808	0.0230692625045776\\
0.0730180740356445	0.0339486598968506\\
0.0675789713859558	0.0562463998794556\\
0.0574737191200256	0.0876300930976868\\
0.0514048933982849	0.100302278995514\\
0.0480674505233765	0.106056034564972\\
0.0355161428451538	0.121166944503784\\
0.0318346619606018	0.123702764511108\\
0.0273785591125488	0.127108752727509\\
0.0266493558883667	0.126866340637207\\
0.021942138671875	0.129179120063782\\
0.0158610939979553	0.132993042469025\\
0.0107759237289429	0.134580671787262\\
0.00906997919082642	0.135812819004059\\
0.00205975770950317	0.137312531471252\\
0.000900506973266602	0.13636726140976\\
-5.11407852172852e-05	0.134748935699463\\
-0.00147801637649536	0.134605050086975\\
-0.00505298376083374	0.131229102611542\\
-0.00704872608184814	0.128456890583038\\
-0.00955486297607422	0.126352906227112\\
-0.0121217966079712	0.124861717224121\\
-0.0156075954437256	0.120581805706024\\
-0.0174144506454468	0.120474517345428\\
-0.0197440981864929	0.117750704288483\\
-0.0213691592216492	0.117177486419678\\
-0.0213073492050171	0.113198101520538\\
-0.0221894383430481	0.111076951026917\\
-0.0267435908317566	0.0891811847686768\\
-0.0277455449104309	0.0843106508255005\\
-0.0285108685493469	0.0718218088150024\\
-0.0310059189796448	0.0586836338043213\\
-0.0328472852706909	0.0363042950630188\\
-0.0323506593704224	0.0221171975135803\\
-0.0295277833938599	0.00233054161071777\\
-0.0264608860015869	-0.0119748711585999\\
-0.0229044556617737	-0.0235023498535156\\
-0.0188992619514465	-0.0334550738334656\\
-0.0151665210723877	-0.0397601127624512\\
-0.0123856663703918	-0.044269859790802\\
-0.0103799104690552	-0.0463542342185974\\
-0.00933420658111572	-0.0468568205833435\\
-0.00763893127441406	-0.0486264824867249\\
-0.00736773014068604	-0.0478366613388062\\
-0.00642985105514526	-0.0484738945960999\\
-0.00540071725845337	-0.0491312146186829\\
-5.63859939575195e-05	-0.0523401498794556\\
0.000541269779205322	-0.0524324178695679\\
0.0021405816078186	-0.0538941621780396\\
0.00518703460693359	-0.0544916987419128\\
0.00671738386154175	-0.0541108846664429\\
0.00781089067459106	-0.0549056529998779\\
0.0114061832427979	-0.0532690286636353\\
0.0134130120277405	-0.0460516214370728\\
0.0145124793052673	-0.0450169444084167\\
0.0157235860824585	-0.039512038230896\\
0.0156576037406921	-0.0346103310585022\\
0.0160431861877441	-0.033812403678894\\
0.0166450142860413	-0.0309116840362549\\
0.0171827077865601	-0.0285425186157227\\
0.0172342658042908	-0.0247671008110046\\
0.0177299380302429	-0.0143098831176758\\
0.0184472799301147	-0.000997662544250488\\
0.0166876316070557	0.014958918094635\\
0.0119951367378235	0.0282639861106873\\
0.00907611846923828	0.0341644287109375\\
0.00556319952011108	0.0384870171546936\\
0.00289714336395264	0.0413160920143127\\
0.00214320421218872	0.0411520600318909\\
0.0022997260093689	0.0405977964401245\\
-0.000880658626556396	0.0433554649353027\\
-0.000782310962677002	0.0425795316696167\\
-0.00335586071014404	0.0433677434921265\\
-0.00435823202133179	0.0438728928565979\\
-0.00521171092987061	0.0434693694114685\\
-0.00620150566101074	0.0437347292900085\\
-0.00724297761917114	0.0414143204689026\\
-0.0077860951423645	0.0344487428665161\\
-0.00887364149093628	0.0349735617637634\\
-0.0113958120346069	0.0275351405143738\\
-0.0120913982391357	0.0272256731987\\
-0.0124817490577698	0.0246016979217529\\
-0.0127569437026978	0.0234607458114624\\
-0.0117655992507935	0.0164754390716553\\
-0.0114297866821289	0.0136699676513672\\
-0.0104579329490662	0.00952082872390747\\
-0.0104820728302002	0.00857377052307129\\
-0.0102022290229797	0.00789803266525269\\
-0.0108544230461121	0.00849276781082153\\
-0.0105845332145691	0.0078997015953064\\
-0.0106197595596313	0.00853526592254639\\
-0.010559618473053	0.00785559415817261\\
-0.0121079087257385	0.0108206272125244\\
-0.0122030377388	0.0102043151855469\\
-0.0127913355827332	0.0115228295326233\\
-0.0142612457275391	0.0133112668991089\\
-0.0149286985397339	0.0142862200737\\
-0.0150268077850342	0.0136690735816956\\
-0.0154850482940674	0.0130344033241272\\
-0.0162129402160645	0.0138693451881409\\
-0.0168038010597229	0.0132546424865723\\
-0.0167285799980164	0.0120757818222046\\
-0.0179954767227173	0.0110417604446411\\
-0.0188325643539429	0.0113244652748108\\
-0.0188717842102051	0.0105481147766113\\
-0.0194359421730042	0.0100135803222656\\
-0.0202056765556335	0.0104926824569702\\
-0.0194905996322632	0.00513380765914917\\
-0.0195968151092529	0.00269526243209839\\
-0.0195448994636536	-0.00160896778106689\\
-0.0172615051269531	-0.00991547107696533\\
-0.0170415043830872	-0.0105690360069275\\
-0.0142489075660706	-0.0158721804618835\\
-0.0136649608612061	-0.0154827833175659\\
-0.0132708549499512	-0.0143536329269409\\
-0.012062132358551	-0.0158559083938599\\
-0.0122026801109314	-0.0151822566986084\\
-0.0115958452224731	-0.0159356594085693\\
-0.0109958052635193	-0.0161673426628113\\
-0.00921857357025146	-0.0187959671020508\\
-0.00932425260543823	-0.0180933475494385\\
-0.00870734453201294	-0.0188982486724854\\
-0.00825172662734985	-0.0177714228630066\\
-0.00816881656646729	-0.0170062184333801\\
-0.00766986608505249	-0.0164629817008972\\
-0.00869965553283691	-0.0117195248603821\\
-0.00849223136901855	-0.0107996463775635\\
-0.00770270824432373	-0.0120015144348145\\
-0.00816881656646729	-0.0101170539855957\\
-0.007671058177948	-0.00889003276824951\\
-0.00758534669876099	-0.00783038139343262\\
-0.0066801905632019	-0.00935357809066772\\
-0.00722455978393555	-0.00742602348327637\\
-0.00784409046173096	-0.00554788112640381\\
-0.00797349214553833	-0.0048370361328125\\
-0.00736510753631592	-0.00579833984375\\
-0.00743067264556885	-0.00507456064224243\\
-0.00714266300201416	-0.00585830211639404\\
-0.00660926103591919	-0.00639629364013672\\
-0.006428062915802	-0.00705069303512573\\
-0.00604206323623657	-0.00747519731521606\\
-0.00594329833984375	-0.00741451978683472\\
};
\addplot [color=blue, draw=none, mark size=3.0pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-0.0550614967942238	0.0772539153695107\\
};
\addplot [color=red, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.0438827872276306	0.0172549486160278\\
0.0165939927101135	0.101051032543182\\
0.00716161727905273	0.126268267631531\\
0.00478070974349976	0.132429838180542\\
0.00438129901885986	0.133474051952362\\
-0.0217404365539551	0.196181654930115\\
-0.0515594482421875	0.257540285587311\\
-0.0799539089202881	0.305931687355042\\
-0.0980018377304077	0.332721352577209\\
-0.122750103473663	0.364955723285675\\
-0.135898292064667	0.38080221414566\\
-0.148863434791565	0.396087467670441\\
-0.156083583831787	0.403575479984283\\
-0.189121186733246	0.432602047920227\\
-0.209821999073029	0.448207676410675\\
-0.216416597366333	0.452251195907593\\
-0.2363520860672	0.462410807609558\\
-0.241932511329651	0.463142275810242\\
-0.249022305011749	0.465927839279175\\
-0.254818081855774	0.466607689857483\\
-0.261739194393158	0.468418180942535\\
-0.267193675041199	0.467950165271759\\
-0.279845416545868	0.468983173370361\\
-0.291915237903595	0.467553555965424\\
-0.297618806362152	0.465555131435394\\
-0.308677494525909	0.459866225719452\\
-0.317880749702454	0.451260566711426\\
-0.333016335964203	0.438920199871063\\
-0.34266459941864	0.42912483215332\\
-0.346493482589722	0.421693086624146\\
-0.351454496383667	0.416345536708832\\
-0.364502489566803	0.397854864597321\\
-0.368831098079681	0.39067929983139\\
-0.372381150722504	0.382712185382843\\
-0.376532256603241	0.375236928462982\\
-0.38000363111496	0.367142796516418\\
-0.384321630001068	0.360386490821838\\
-0.387721002101898	0.352294623851776\\
-0.399511396884918	0.33092999458313\\
-0.40334278345108	0.324546635150909\\
-0.407887279987335	0.319141864776611\\
-0.41153472661972	0.312208771705627\\
-0.416026592254639	0.306648313999176\\
-0.42472916841507	0.294440448284149\\
-0.42811906337738	0.287095606327057\\
-0.432980239391327	0.281465590000153\\
-0.450168907642365	0.257122039794922\\
-0.458432614803314	0.243399024009705\\
-0.461684584617615	0.235162496566772\\
-0.465889871120453	0.227721631526947\\
-0.472415685653687	0.210580348968506\\
-0.478170692920685	0.192214727401733\\
-0.482931673526764	0.171876430511475\\
-0.484833598136902	0.160565257072449\\
-0.486125111579895	0.148750007152557\\
-0.488390922546387	0.138067364692688\\
-0.491817355155945	0.101619899272919\\
-0.493536710739136	0.0907454490661621\\
-0.498641669750214	0.0357920527458191\\
-0.499868869781494	0.0255754590034485\\
-0.501216053962708	-0.00812411308288574\\
-0.501846611499786	-0.0311551094055176\\
-0.501574873924255	-0.0552964806556702\\
-0.49956488609314	-0.0817578434944153\\
-0.497192621231079	-0.108438611030579\\
-0.490795314311981	-0.152664244174957\\
-0.482255816459656	-0.197766721248627\\
-0.475609958171844	-0.228318572044373\\
-0.467818796634674	-0.260105431079865\\
-0.459343254566193	-0.291566550731659\\
-0.450017392635345	-0.322880744934082\\
-0.436755657196045	-0.363787710666656\\
-0.42741322517395	-0.389778733253479\\
-0.408704042434692	-0.437908113002777\\
-0.394204556941986	-0.470243990421295\\
-0.379491686820984	-0.499607920646667\\
-0.369333326816559	-0.517691731452942\\
-0.349402546882629	-0.547396123409271\\
-0.333724141120911	-0.567685663700104\\
-0.328493416309357	-0.574105501174927\\
-0.31805157661438	-0.584595441818237\\
-0.30812668800354	-0.592563331127167\\
-0.30240786075592	-0.597355961799622\\
-0.298301637172699	-0.599623382091522\\
-0.292446315288544	-0.604932308197021\\
-0.275019943714142	-0.618559300899506\\
-0.239329278469086	-0.639618933200836\\
-0.21636962890625	-0.648033022880554\\
-0.205013811588287	-0.650997579097748\\
-0.199191451072693	-0.652680933475494\\
-0.175774872303009	-0.655792772769928\\
-0.16973739862442	-0.655675649642944\\
-0.164025485515594	-0.656261503696442\\
-0.146534442901611	-0.65522700548172\\
-0.141506195068359	-0.65416419506073\\
-0.135680794715881	-0.653786182403564\\
-0.124090135097504	-0.652161359786987\\
-0.118561565876007	-0.649896442890167\\
-0.101411283016205	-0.645260870456696\\
-0.0898003578186035	-0.640360176563263\\
-0.0837520956993103	-0.638803124427795\\
-0.0780026316642761	-0.635994732379913\\
-0.072634756565094	-0.632710456848145\\
-0.0667080879211426	-0.629918456077576\\
-0.060899555683136	-0.628157675266266\\
-0.0541045665740967	-0.625465631484985\\
-0.0409789085388184	-0.622503399848938\\
-0.0276447534561157	-0.619867265224457\\
-0.0137824416160584	-0.616302907466888\\
-0.00960773229598999	-0.609790742397308\\
-0.00192493200302124	-0.609605491161346\\
0.0123902559280396	-0.607495903968811\\
0.0268711447715759	-0.60304582118988\\
0.0490979552268982	-0.594985365867615\\
0.0697512030601501	-0.583909451961517\\
0.0768380761146545	-0.578841626644135\\
0.0840728878974915	-0.57468044757843\\
0.0904439091682434	-0.569140732288361\\
0.102696239948273	-0.555514276027679\\
0.119508802890778	-0.532125890254974\\
0.141766667366028	-0.497403204441071\\
0.14684009552002	-0.488373279571533\\
0.15116024017334	-0.478305339813232\\
0.156252562999725	-0.469519078731537\\
0.164228558540344	-0.449823975563049\\
0.167145967483521	-0.438825786113739\\
0.177506804466248	-0.406689345836639\\
0.184122800827026	-0.384291052818298\\
0.187644600868225	-0.374631524085999\\
0.195884823799133	-0.3564293384552\\
0.204538524150848	-0.34052973985672\\
0.211998462677002	-0.322847664356232\\
0.21680098772049	-0.315971255302429\\
0.220895707607269	-0.308304667472839\\
0.225441217422485	-0.301048517227173\\
0.228360712528229	-0.290509581565857\\
0.231664538383484	-0.281229615211487\\
0.236124515533447	-0.273779571056366\\
0.239094734191895	-0.263984501361847\\
0.246162056922913	-0.246869564056396\\
0.26236230134964	-0.198752403259277\\
0.26494574546814	-0.187591850757599\\
0.273589253425598	-0.158144533634186\\
0.275747299194336	-0.14690774679184\\
0.280496656894684	-0.12717467546463\\
0.282475352287292	-0.11683863401413\\
0.283607244491577	-0.103649497032166\\
0.285367429256439	-0.0936868190765381\\
0.287047505378723	-0.0689293146133423\\
0.289065420627594	-0.0468451976776123\\
0.290461540222168	-0.0244583487510681\\
0.292213320732117	0.029949426651001\\
0.29177987575531	0.0797027349472046\\
0.290014624595642	0.109560012817383\\
0.284176230430603	0.156437754631042\\
0.274067163467407	0.205878674983978\\
0.272119581699371	0.211174726486206\\
0.267978668212891	0.227051138877869\\
0.261752605438232	0.246772050857544\\
0.25927859544754	0.252212166786194\\
0.256765782833099	0.259453177452087\\
0.254441976547241	0.263992428779602\\
0.252480685710907	0.270014107227325\\
0.24743527173996	0.279360115528107\\
0.244888842105865	0.284416258335114\\
0.240099847316742	0.291674554347992\\
0.238022744655609	0.296009063720703\\
0.230408489704132	0.304858922958374\\
0.225119113922119	0.311834335327148\\
0.219096481800079	0.317688643932343\\
0.215526938438416	0.324034690856934\\
0.212537288665771	0.32621568441391\\
0.203498601913452	0.33585911989212\\
0.197595834732056	0.339925825595856\\
0.188874304294586	0.345736443996429\\
0.185975968837738	0.34550929069519\\
0.183489680290222	0.347129821777344\\
0.180550158023834	0.347190797328949\\
0.174564123153687	0.350351750850677\\
0.171465039253235	0.351797580718994\\
0.166246116161346	0.352518141269684\\
0.163489639759064	0.352958142757416\\
0.160964548587799	0.352743983268738\\
0.158060073852539	0.351799130439758\\
0.155359089374542	0.353329300880432\\
0.149889886379242	0.351890325546265\\
0.146766841411591	0.352017641067505\\
0.144183576107025	0.353133261203766\\
0.141293704509735	0.352161109447479\\
0.138917148113251	0.352760434150696\\
0.135972857475281	0.351689517498016\\
0.133604288101196	0.352052867412567\\
0.130908489227295	0.3517085313797\\
0.128693819046021	0.350551307201386\\
0.125535130500793	0.349876344203949\\
0.119909524917603	0.350237786769867\\
0.108659565448761	0.348316490650177\\
0.105984091758728	0.34856241941452\\
0.0996584892272949	0.347472906112671\\
0.0973824858665466	0.346582055091858\\
0.0911814570426941	0.348770081996918\\
0.0842694044113159	0.34881854057312\\
0.0812093019485474	0.348012685775757\\
0.0783490538597107	0.348442673683167\\
0.0718111991882324	0.346416890621185\\
0.0651626586914063	0.346744894981384\\
0.0618290305137634	0.345899224281311\\
0.0555377006530762	0.343192756175995\\
0.0529276132583618	0.342490375041962\\
0.0468761324882507	0.338435590267181\\
0.0439012050628662	0.336216509342194\\
0.0391405820846558	0.331159651279449\\
0.0276763439178467	0.323064148426056\\
0.0243251323699951	0.32170045375824\\
0.0217180252075195	0.318775653839111\\
0.0200269818305969	0.316009402275085\\
0.0126753449440002	0.306525230407715\\
0.0111209750175476	0.302840530872345\\
0.00986337661743164	0.29821789264679\\
0.00777751207351685	0.296199500560761\\
0.00429677963256836	0.289713799953461\\
0.000148892402648926	0.283240377902985\\
-0.00303536653518677	0.28125274181366\\
-0.00497013330459595	0.277860224246979\\
-0.00788420438766479	0.275625705718994\\
-0.0121830701828003	0.269448757171631\\
-0.0161272287368774	0.261430144309998\\
-0.018473744392395	0.257760643959045\\
-0.0197583436965942	0.253946185112\\
-0.034576416015625	0.227409482002258\\
-0.0377079844474792	0.218390703201294\\
-0.0412202477455139	0.209066212177277\\
-0.0544252991676331	0.148776590824127\\
-0.0570312142372131	0.140879034996033\\
-0.0574836134910584	0.135520696640015\\
-0.0591336488723755	0.125842750072479\\
-0.061836838722229	0.106443285942078\\
-0.0619170665740967	0.100637257099152\\
-0.0631359815597534	0.0918216109275818\\
-0.0628911256790161	0.0805474519729614\\
-0.0632287263870239	0.0714834928512573\\
-0.0627824664115906	0.0478593111038208\\
-0.0629562139511108	0.0397453308105469\\
-0.0597187280654907	0.00271546840667725\\
-0.0563098192214966	-0.0220687389373779\\
-0.0521929264068604	-0.0408896207809448\\
-0.0453609228134155	-0.061507523059845\\
-0.0337279438972473	-0.0876003503799438\\
-0.0210835337638855	-0.105912268161774\\
-0.009449303150177	-0.117344558238983\\
-0.00041353702545166	-0.12063866853714\\
0.000618040561676025	-0.120107114315033\\
0.00302660465240479	-0.120737552642822\\
0.00685995817184448	-0.120333731174469\\
0.00851505994796753	-0.120940148830414\\
0.00999873876571655	-0.120459139347076\\
0.0117058157920837	-0.121528506278992\\
0.0132834315299988	-0.120988726615906\\
0.0163581967353821	-0.12117338180542\\
0.0178297162055969	-0.120452344417572\\
0.0194555521011353	-0.12031102180481\\
0.0206473469734192	-0.118517577648163\\
0.0223628282546997	-0.118384063243866\\
0.0261257886886597	-0.1149982213974\\
0.0278939008712769	-0.114962637424469\\
0.0289706587791443	-0.113073527812958\\
0.0304802656173706	-0.112409710884094\\
0.0313948392868042	-0.110200226306915\\
0.0326723456382751	-0.109075546264648\\
0.036689281463623	-0.100546538829803\\
0.0406491160392761	-0.0917348861694336\\
0.0419303178787231	-0.0859581232070923\\
0.0511994957923889	-0.0521543622016907\\
0.0524927377700806	-0.0357394218444824\\
0.0520519614219666	-0.0279863476753235\\
0.0507994294166565	-0.00664794445037842\\
0.0467005968093872	0.0253812670707703\\
0.0408130288124084	0.0474424362182617\\
0.0345221757888794	0.0632233619689941\\
0.0290365815162659	0.0722439885139465\\
0.0257781147956848	0.0763633847236633\\
0.0199489593505859	0.0835655331611633\\
0.0156401395797729	0.0864161849021912\\
0.0125711560249329	0.0886729955673218\\
0.0118978023529053	0.0884025692939758\\
0.00997436046600342	0.0889695882797241\\
0.00945150852203369	0.0884967446327209\\
0.00571668148040771	0.0893799662590027\\
0.00445914268493652	0.0875262022018433\\
0.00349372625350952	0.0877655744552612\\
0.00316983461380005	0.086323082447052\\
0.00190085172653198	0.0868982672691345\\
0.000155806541442871	0.0858142375946045\\
-0.00132757425308228	0.0821645855903625\\
-0.00209826231002808	0.0814304351806641\\
-0.0031430721282959	0.0770972967147827\\
-0.00477522611618042	0.0726977586746216\\
-0.00495004653930664	0.0712376832962036\\
-0.00494992733001709	0.0675068497657776\\
-0.00723069906234741	0.0623626112937927\\
-0.00819540023803711	0.0607503056526184\\
-0.00974446535110474	0.0602678656578064\\
-0.0101709365844727	0.0552006959915161\\
-0.0122887492179871	0.039438784122467\\
-0.013456404209137	0.0332135558128357\\
-0.0132757425308228	0.0290068387985229\\
-0.0138134956359863	0.0230755805969238\\
-0.0129804611206055	0.0175190567970276\\
-0.0136474967002869	0.0151904821395874\\
-0.0129088759422302	0.0123206973075867\\
-0.0128718614578247	0.00978827476501465\\
-0.010972797870636	0.00216805934906006\\
-0.0102163553237915	-0.000199556350708008\\
-0.009665846824646	-0.00101238489151001\\
-0.00988560914993286	-0.000222861766815186\\
-0.00888389348983765	-0.00235670804977417\\
-0.00715458393096924	-0.00500661134719849\\
-0.00599640607833862	-0.00775504112243652\\
-0.0059126615524292	-0.00709468126296997\\
-0.00433099269866943	-0.0101618766784668\\
-0.00329047441482544	-0.0118997097015381\\
-0.00345206260681152	-0.0109632015228271\\
-0.00165677070617676	-0.0146652460098267\\
0.00334656238555908	-0.0195950865745544\\
0.00524330139160156	-0.0190824866294861\\
0.00616484880447388	-0.0192688703536987\\
0.00651454925537109	-0.0187494158744812\\
0.00661319494247437	-0.0155748724937439\\
0.00683218240737915	-0.0095982551574707\\
0.00655537843704224	-0.00571686029434204\\
0.00635850429534912	-0.00100117921829224\\
0.00657665729522705	-0.001545250415802\\
0.00657367706298828	-0.000587940216064453\\
0.00701755285263062	-0.00118529796600342\\
0.00757336616516113	-0.000580728054046631\\
0.00863975286483765	-0.0016745924949646\\
0.00834888219833374	-0.000721871852874756\\
0.00923478603363037	-0.000128686428070068\\
0.00877916812896729	0.00204223394393921\\
0.0093766450881958	0.0031164288520813\\
0.00844508409500122	0.00804108381271362\\
0.00452816486358643	0.0201197862625122\\
0.00176548957824707	0.0253611207008362\\
0.00192207098007202	0.0246936082839966\\
0.00131964683532715	0.025668203830719\\
0.00142180919647217	0.0246961712837219\\
0.00089108943939209	0.0253532528877258\\
-0.00103026628494263	0.0275965929031372\\
-0.0021016001701355	0.0286498665809631\\
-0.00230413675308228	0.027134120464325\\
-0.00295537710189819	0.0289329886436462\\
-0.00243991613388062	0.0277490019798279\\
-0.00181668996810913	0.027280867099762\\
-0.00119352340698242	0.0276530981063843\\
-0.00108122825622559	0.0277163982391357\\
};
\addplot [color=red, draw=none, mark size=3.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.0438827723264694	0.0172549597918987\\
};
\addplot [color=green, dashed, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-0.0252749621868134	0.0959042310714722\\
-0.0256432294845581	0.0968656241893768\\
-0.0233517289161682	0.0908872485160828\\
-0.0327918231487274	0.115267783403397\\
-0.0431816875934601	0.139828324317932\\
-0.0541383922100067	0.163332909345627\\
-0.0827577114105225	0.222252905368805\\
-0.0887050926685333	0.233150333166122\\
-0.0982786417007446	0.245844632387161\\
-0.107700139284134	0.255721151828766\\
-0.120416104793549	0.263963043689728\\
-0.124563485383987	0.26672175526619\\
-0.137028425931931	0.26905170083046\\
-0.140411347150803	0.268498182296753\\
-0.144401967525482	0.267211198806763\\
-0.14802822470665	0.266785800457001\\
-0.159061670303345	0.261287331581116\\
-0.165549069643021	0.255651235580444\\
-0.169166773557663	0.253669172525406\\
-0.172490417957306	0.250571131706238\\
-0.178332209587097	0.24208790063858\\
-0.180636435747147	0.236162096261978\\
-0.183216094970703	0.23114949464798\\
-0.189082890748978	0.22361233830452\\
-0.198192417621613	0.201144158840179\\
-0.202357113361359	0.189315319061279\\
-0.208141088485718	0.171418637037277\\
-0.215334862470627	0.147348344326019\\
-0.217126846313477	0.141405016183853\\
-0.220212697982788	0.128936290740967\\
-0.222082883119583	0.123489499092102\\
-0.223118394613266	0.117295980453491\\
-0.223837912082672	0.108701080083847\\
-0.227487504482269	0.0908943116664886\\
-0.228932529687881	0.076238214969635\\
-0.230488955974579	0.0640577375888824\\
-0.232695966959	0.0450815856456757\\
-0.236417353153229	0.011015772819519\\
-0.237411469221115	-0.0126366913318634\\
-0.23916095495224	-0.03718301653862\\
-0.240239173173904	-0.059842437505722\\
-0.240529149770737	-0.0726923048496246\\
-0.240684270858765	-0.0892626643180847\\
-0.239656567573547	-0.109096854925156\\
-0.237893313169479	-0.122491210699081\\
-0.236780017614365	-0.132896721363068\\
-0.229980438947678	-0.160500288009644\\
-0.224304497241974	-0.177370250225067\\
-0.218046933412552	-0.190053969621658\\
-0.213764846324921	-0.195905119180679\\
-0.211189836263657	-0.199841380119324\\
-0.208288669586182	-0.202750772237778\\
-0.204568266868591	-0.205664813518524\\
-0.203747779130936	-0.20601424574852\\
-0.195591509342194	-0.214320749044418\\
-0.192916750907898	-0.216092735528946\\
-0.18905770778656	-0.216615796089172\\
-0.186431169509888	-0.218980371952057\\
-0.183742940425873	-0.220634609460831\\
-0.18078139424324	-0.222364068031311\\
-0.179545998573303	-0.222429633140564\\
-0.176442533731461	-0.224093526601791\\
-0.172939360141754	-0.223701149225235\\
-0.169283390045166	-0.223678588867188\\
-0.166633397340775	-0.223694294691086\\
-0.165870696306229	-0.222895920276642\\
-0.161990940570831	-0.222635924816132\\
-0.161192357540131	-0.221736401319504\\
-0.16013777256012	-0.221418082714081\\
-0.158105552196503	-0.22292223572731\\
-0.157157629728317	-0.222283005714417\\
-0.155453085899353	-0.222608089447021\\
-0.151392966508865	-0.225333034992218\\
-0.149879157543182	-0.225728541612625\\
-0.148342937231064	-0.225511580705643\\
-0.143345713615417	-0.226698100566864\\
-0.141986578702927	-0.226154148578644\\
-0.132151931524277	-0.226907700300217\\
-0.130725294351578	-0.226704746484756\\
-0.129857391119003	-0.224800556898117\\
-0.128453969955444	-0.224039018154144\\
-0.127353221178055	-0.222785860300064\\
-0.12589231133461	-0.222698122262955\\
-0.125668078660965	-0.219554722309113\\
-0.124541133642197	-0.218812674283981\\
-0.121419727802277	-0.21860283613205\\
-0.120494574308395	-0.216825604438782\\
-0.116815537214279	-0.217881113290787\\
-0.115341454744339	-0.217566221952438\\
-0.109679490327835	-0.218930810689926\\
-0.108601301908493	-0.217472612857819\\
-0.106830537319183	-0.217551440000534\\
-0.103773772716522	-0.216406881809235\\
-0.0999604761600494	-0.217400103807449\\
-0.0982294976711273	-0.217087715864182\\
-0.0929572880268097	-0.21228700876236\\
-0.0875526964664459	-0.211958140134811\\
-0.0853914618492126	-0.212285101413727\\
-0.0775750875473022	-0.209626168012619\\
-0.0753518044948578	-0.205336004495621\\
-0.0735234022140503	-0.204689919948578\\
-0.0723465979099274	-0.203223675489426\\
-0.071138858795166	-0.200688451528549\\
-0.0696220695972443	-0.199862092733383\\
-0.0642281472682953	-0.194337427616119\\
-0.0627254843711853	-0.193367809057236\\
-0.0618900656700134	-0.190248012542725\\
-0.0591293573379517	-0.187278658151627\\
-0.0563271939754486	-0.185076236724854\\
-0.0541341006755829	-0.181769847869873\\
-0.0527581870555878	-0.180952429771423\\
-0.0488949120044708	-0.176554322242737\\
-0.0459828972816467	-0.174395352602005\\
-0.042056679725647	-0.170523405075073\\
-0.0402338206768036	-0.166050642728806\\
-0.0380259454250336	-0.162775695323944\\
-0.0372433662414551	-0.160381525754929\\
-0.0360292792320251	-0.15959358215332\\
-0.0326491296291351	-0.154980182647705\\
-0.0287406444549561	-0.152532190084457\\
-0.0278485119342804	-0.150205135345459\\
-0.0266923606395721	-0.149224579334259\\
-0.0235322117805481	-0.143560081720352\\
-0.0211219489574432	-0.141410917043686\\
-0.0203540623188019	-0.139579027891159\\
-0.0189367532730103	-0.134899646043777\\
-0.0157927274703979	-0.129214316606522\\
-0.0132290422916412	-0.123217582702637\\
-0.0121423900127411	-0.121970891952515\\
-0.011476457118988	-0.11983197927475\\
-0.0103911757469177	-0.118409335613251\\
-0.010037362575531	-0.115437507629395\\
-0.00754892826080322	-0.110761135816574\\
-0.00719565153121948	-0.107920497655869\\
-0.00486129522323608	-0.102869421243668\\
-0.00487321615219116	-0.0993093252182007\\
-0.00303980708122253	-0.0943224430084229\\
-0.00273942947387695	-0.091435968875885\\
-0.0020081102848053	-0.0902665853500366\\
0.000732064247131348	-0.0677751004695892\\
0.000860214233398438	-0.0605933666229248\\
0.00129988789558411	-0.0595673322677612\\
0.00111934542655945	-0.0359571278095245\\
0.000436633825302124	-0.0293079316616058\\
-0.00133597850799561	-0.0156858563423157\\
-0.00359970331192017	-0.00608327984809875\\
-0.00736579298973084	0.00617805123329163\\
-0.0114367306232452	0.0158825516700745\\
-0.0149502456188202	0.0219337642192841\\
-0.021232545375824	0.02994304895401\\
-0.0232946574687958	0.0316860377788544\\
-0.024800032377243	0.0322922170162201\\
-0.0268065631389618	0.0326286256313324\\
-0.027446061372757	0.0324620306491852\\
-0.0295473039150238	0.0342782735824585\\
-0.0306127071380615	0.03366419672966\\
-0.0315462052822113	0.0342504680156708\\
-0.0334846973419189	0.033557802438736\\
-0.038903146982193	0.0340533256530762\\
-0.0394730269908905	0.0334267020225525\\
-0.0422928631305695	0.0341684520244598\\
-0.0432515144348145	0.0322068333625793\\
-0.0448437035083771	0.0303352475166321\\
-0.0459261834621429	0.0271944403648376\\
-0.0466421544551849	0.0272558033466339\\
-0.052191436290741	0.0197649896144867\\
-0.0529299676418304	0.0201377272605896\\
-0.0535790622234344	0.0181850790977478\\
-0.0555709600448608	0.0146716237068176\\
-0.0567167997360229	0.0142281949520111\\
-0.0582520663738251	0.00935381650924683\\
-0.0591748058795929	0.0084560215473175\\
-0.0604304969310761	0.0064014196395874\\
-0.0608710050582886	0.00549417734146118\\
-0.0613577365875244	-0.00140511989593506\\
-0.0621914267539978	-0.00428363680839539\\
-0.0618211627006531	-0.00949719548225403\\
-0.0621364414691925	-0.0133077502250671\\
-0.0614989101886749	-0.0190859436988831\\
-0.06100994348526	-0.0240635871887207\\
-0.0577291548252106	-0.0415316522121429\\
-0.0512172877788544	-0.0590235888957977\\
-0.0490229427814484	-0.0634561479091644\\
-0.0444687902927399	-0.0687378644943237\\
-0.0434749126434326	-0.0693071186542511\\
-0.0400444865226746	-0.0734896063804626\\
-0.0391161441802979	-0.0734719336032867\\
-0.0387474298477173	-0.0730183124542236\\
-0.0369710624217987	-0.0737230479717255\\
-0.0366018414497375	-0.0732417106628418\\
-0.0350330770015717	-0.0745055675506592\\
-0.0308903157711029	-0.0760054588317871\\
-0.0305180549621582	-0.0754730403423309\\
-0.0288499891757965	-0.0767669081687927\\
-0.0276805460453033	-0.0761289298534393\\
-0.0245954394340515	-0.0758697986602783\\
-0.0240867733955383	-0.0752646327018738\\
-0.023310124874115	-0.075627475976944\\
-0.0223366022109985	-0.0745700597763062\\
-0.0192514359951019	-0.0737514197826386\\
-0.0173726081848145	-0.0733910501003265\\
-0.0165033936500549	-0.0721228122711182\\
-0.0138840079307556	-0.0715481340885162\\
-0.0108488798141479	-0.0680423080921173\\
-0.00727164745330811	-0.0648883283138275\\
-0.00621607899665833	-0.0652487277984619\\
-0.00489908456802368	-0.0627803206443787\\
-0.00373148918151855	-0.0618320405483246\\
-0.0028526782989502	-0.0562230050563812\\
-0.00200161337852478	-0.0542768239974976\\
-0.000900536775588989	-0.0530783534049988\\
0.00010189414024353	-0.04227414727211\\
0.00138711929321289	-0.034913033246994\\
0.00180384516716003	-0.0344072282314301\\
0.00244107842445374	-0.0300138294696808\\
0.00359463691711426	-0.0283816754817963\\
0.00405287742614746	-0.0237205922603607\\
0.00536927580833435	-0.0204988718032837\\
};
\addplot [color=green, draw=none, mark size=3.0pt, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.0252749547362328	0.0959042310714722\\
};
\addplot [color=red, dashed, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.0451151728630066	0.0113265514373779\\
0.0437105298042297	0.0159660577774048\\
0.043515145778656	0.0166618824005127\\
0.0454691648483276	0.0109235644340515\\
0.0417500734329224	0.0237957835197449\\
0.0300401449203491	0.0598820447921753\\
0.0170882344245911	0.0963019728660584\\
0.00304645299911499	0.132011830806732\\
-0.0113565921783447	0.165016353130341\\
-0.0240353345870972	0.192504346370697\\
-0.0442904233932495	0.233897745609283\\
-0.0683179497718811	0.279126346111298\\
-0.103476881980896	0.342864155769348\\
-0.117551684379578	0.366465628147125\\
-0.140277624130249	0.404161870479584\\
-0.164911925792694	0.444975852966309\\
-0.200263321399689	0.50238174200058\\
-0.325631976127625	0.696973204612732\\
-0.347502648830414	0.727512121200562\\
-0.358664214611053	0.742230474948883\\
-0.382029354572296	0.770465731620789\\
-0.405983150005341	0.796564877033234\\
-0.448352634906769	0.840502738952637\\
-0.52352634906769	0.90502738952637\\
};
\addplot [color=blue, dashed, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-0.0569646954536438	0.0866867899894714\\
-0.0556769967079163	0.0827354788780212\\
-0.0553459525108337	0.0816285610198975\\
-0.0567765235900879	0.0859630107879639\\
-0.0692293047904968	0.122698605060577\\
-0.0826412439346313	0.158876955509186\\
-0.098339319229126	0.197953641414642\\
-0.107480406761169	0.218829035758972\\
-0.122956156730652	0.252221763134003\\
-0.140863120555878	0.28737199306488\\
-0.167234659194946	0.336349904537201\\
-0.212378025054932	0.414183974266052\\
-0.245918035507202	0.46967750787735\\
-0.28978818655014	0.539248943328857\\
-0.347558379173279	0.628650963306427\\
-0.397712707519531	0.704970419406891\\
-0.490067720413208	0.846145510673523\\
-0.507003962993622	0.873022139072418\\
-0.547003962993622	0.933022139072418\\
};

\addplot[->, thick, color=blue] coordinates
{ (-0.4728,0.4644) (-0.4979,0.4454)};
\addplot[->, thick, color=blue] coordinates
{ (-0.7493,-0.1970) (-0.7386,-0.3498)};
\addplot[->, thick, color=blue] coordinates
{ (0.3882,0.3149) (0.3782,0.3444)};

\addplot[->, thick, color=red] coordinates
{ (-0.4861,0.1487) (-0.4883,0.1380)};
\addplot[->, thick, color=red] coordinates
{ (-0.0608,-0.6281) (-0.0541,-0.6254)};

\end{axis}
\end{tikzpicture}%
